Event-Triggered l2-Optimal Formation Control with State-Estimation for Agents Modeled as LPV Systems

This paper proposes a distributed scheme with different estimators for the event-triggered formation control of polytopic homogeneously scheduled linear parameter-varying (LPV) multi-agent systems (MAS). Each agent consists of a time-triggered inner feedback loop and a larger event-triggered outer feedback loop to track a formation reference signal and reject input and output noise. If a local event-trigger condition is violated, the event-triggered outer feedback loop is closed through the communication network. The event-trigger condition is only based on locally available information. To design the controller, a synthesis problem is formulated as a linear matrix inequality of the size of a single agent under the assumption, that local estimators trigger intercommunication events with neighboring agents if the event-trigger condition is violated. The design procedure guarantees stability and bounded l2-performance. Furthermore, the estimators are interchangeable for a given controller. We compare in simulation zero-order hold, open-loop estimation, and closed-loop estimation strategies. Simulation trials are carried out with non-holonomic dynamic unicycles modeled as polytopic LPV systems.

==> CLE_EtaTrigger.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.656cm,
height=1.661cm,
at={(0cm,1.339cm)},
scale only axis,
xmin=0,
xmax=30,
ymin=0,
ymax=2.5,
ylabel style={font=\color{white!15!black}},
ylabel={$\norm{\eta_k^i}_2$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	1.5\\
0.0199999999999996	1.5\\
0.0300000000000011	1.48953141185061\\
0.0500000000000007	1.45850792093031\\
0.18	1.2404631957602\\
0.25	1.13143113198839\\
0.32	1.02899361354283\\
0.390000000000001	0.933217683269309\\
0.460000000000001	0.844041625047655\\
0.530000000000001	0.761310467752864\\
0.600000000000001	0.684803512987749\\
0.670000000000002	0.614255592020193\\
0.739999999999998	0.549373420497467\\
0.809999999999999	0.489848138292629\\
0.879999999999999	0.435364895882209\\
0.949999999999999	0.385610171495994\\
1.02	0.340277368326351\\
1.09	0.299071142802365\\
1.17	0.256672039820764\\
1.25	0.218906337446619\\
1.33	0.185418996405389\\
1.41	0.155896358079712\\
1.48	0.133555409487336\\
1.57	0.109249530150201\\
1.66	0.0889615975739346\\
1.75	0.0725705643397134\\
1.84	0.0600531773993573\\
1.93	0.0513966870778404\\
2.02	0.0464078463117659\\
2.13	0.0444216264799024\\
2.28	0.0461213304270522\\
2.82	0.0554782397348568\\
3.2	0.0532018478540444\\
3.36	0.0496191592674826\\
4.55	0.0260893908262894\\
5.32	0.0161270577910173\\
6.17	0.00904766957930647\\
7.24	0.00417866533419797\\
8.8	0.00128160747500417\\
11.92	9.85947182314817e-05\\
15	5.84023782224108e-06\\
15.02	0.399994368248304\\
15.03	0.474657283643591\\
15.04	0.499471127379266\\
15.05	0.504796706665168\\
15.06	0.501921677141652\\
15.08	0.4861596046267\\
15.14	0.424947887499535\\
15.16	0.411929425620897\\
15.19	0.399090407472972\\
15.21	0.390164184938925\\
15.23	0.377819536606726\\
15.26	0.353402811260811\\
15.29	0.329749834393667\\
15.31	0.318612868965477\\
15.34	0.308645291475187\\
15.37	0.299145032797174\\
15.39	0.289078545056118\\
15.46	0.245045698940338\\
15.48	0.238641249831506\\
15.54	0.224934901730951\\
15.57	0.209720920395068\\
15.61	0.188328606612171\\
15.63	0.182066193832927\\
15.66	0.178079047191215\\
15.69	0.173704417369688\\
15.71	0.167263393038219\\
15.78	0.137886231470588\\
15.8	0.134902407808539\\
15.85	0.130781139504659\\
15.87	0.125363083184507\\
15.94	0.101664180181739\\
15.97	0.0996607810109253\\
16	0.0983805378193061\\
16.01	0.0969778232681051\\
16.02	0.106788495631672\\
16.03	0.308965405097325\\
16.04	0.386742635279028\\
16.05	0.41496832027762\\
16.06	0.42367844685198\\
16.07	0.423928495645701\\
16.08	0.419855821293428\\
16.1	0.404366676129417\\
16.15	0.356986685725865\\
16.17	0.346579770368539\\
16.2	0.339405867313424\\
16.22	0.333830264634251\\
16.24	0.323793258800904\\
16.31	0.27863487922011\\
16.34	0.270858641862738\\
16.37	0.263087565759601\\
16.4	0.24937337757779\\
16.44	0.229422361531107\\
16.47	0.220305100331451\\
16.52	0.208071550320138\\
16.61	0.178556198147746\\
16.68	0.162181397815896\\
16.74	0.146842861884934\\
16.94	0.109401039498678\\
17.06	0.0911085912309133\\
17.22	0.0713346478835106\\
17.37	0.0565298018786606\\
17.54	0.0432233805894775\\
17.74	0.0312796523838585\\
17.98	0.0209136072284188\\
18.26	0.0128164363498513\\
18.6	0.00702652415018434\\
19.02	0.00396262804034819\\
19.84	0.00302562549468632\\
27.8	8.4968176423672e-06\\
30	6.51012091879011e-06\\
};
\addlegendentry{Agent 1}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	2.12132034355964\\
0.0199999999999996	2.12132034355964\\
0.0300000000000011	2.10658685011894\\
0.0500000000000007	2.06394001765349\\
0.129999999999999	1.88496920977247\\
0.190000000000001	1.76213804240257\\
0.25	1.64896977317626\\
0.309999999999999	1.54472793387306\\
0.370000000000001	1.44870885866358\\
0.43	1.36024799976782\\
0.489999999999998	1.27872237843834\\
0.550000000000001	1.20355113671347\\
0.609999999999999	1.13419490212848\\
0.670000000000002	1.07015443718319\\
0.739999999999998	1.00154631220581\\
0.809999999999999	0.938878272814371\\
0.879999999999999	0.881543864651899\\
0.949999999999999	0.828995215202873\\
1.03	0.774168810718255\\
1.11	0.724292782715967\\
1.19	0.67878730654791\\
1.28	0.632185558679318\\
1.37	0.589840583649234\\
1.47	0.547157824991647\\
1.57	0.508495353463108\\
1.68	0.469881846128605\\
1.8	0.431773640740303\\
1.93	0.394538849381174\\
2.07	0.358460974200092\\
2.22	0.323758531219241\\
2.38	0.290603428052577\\
2.55	0.259135778848105\\
2.74	0.227926142587233\\
2.99	0.19136410335496\\
3.2	0.165005947000306\\
3.44	0.138776174783249\\
3.67	0.117570296746482\\
3.93	0.0974223240146088\\
4.22	0.0789114430655928\\
4.54	0.0624361590500904\\
4.9	0.0478671604908918\\
5.31	0.0352653125485283\\
5.78	0.0247565759766175\\
6.34	0.0161695629533334\\
7.04	0.0094407640027292\\
7.97	0.00458327170633055\\
9.35	0.00154848398512542\\
12.03	0.000177876741062732\\
15	9.18274721328771e-06\\
15.02	0.199995090574422\\
15.03	0.237326605328899\\
15.04	0.249733656988397\\
15.05	0.252679724326338\\
15.09	0.253786319191917\\
15.13	0.260171986103984\\
15.15	0.258446413076122\\
15.17	0.252189397037501\\
15.21	0.236743862551954\\
15.23	0.233531547548601\\
15.26	0.235242968975488\\
15.29	0.236884266894929\\
15.31	0.233777946442284\\
15.34	0.223105890630119\\
15.37	0.2127682654613\\
15.39	0.209935445583891\\
15.42	0.211239978385464\\
15.45	0.212022871931687\\
15.47	0.208700096651921\\
15.5	0.198530570007819\\
15.53	0.189002292402233\\
15.55	0.186359201095041\\
15.58	0.187271062439727\\
15.61	0.187536350827635\\
15.63	0.184238958361032\\
15.71	0.164181105114459\\
15.79	0.161853559351009\\
15.86	0.145050306568454\\
15.89	0.144828690054176\\
15.93	0.14475088193543\\
15.96	0.139370672288042\\
16.01	0.12859951924305\\
16.02	0.0741235451990008\\
16.03	0.121221838791985\\
16.04	0.152230139014993\\
16.05	0.16268704645768\\
16.06	0.16436020411383\\
16.09	0.161404263723238\\
16.11	0.164874557816912\\
16.14	0.172172966538866\\
16.16	0.17166707215274\\
16.18	0.165330530114613\\
16.22	0.148755972130029\\
16.24	0.146023063746632\\
16.27	0.149009881140849\\
16.29	0.150732308759494\\
16.31	0.148790742674578\\
16.34	0.139723317649473\\
16.37	0.131311677301095\\
16.39	0.129413996195346\\
16.45	0.128442715265948\\
16.49	0.119718663790639\\
16.52	0.11444362034354\\
16.56	0.112530315579239\\
16.6	0.109103134380813\\
16.67	0.0992448760406184\\
16.76	0.0917460531614509\\
16.82	0.0859991017675803\\
17.02	0.0715674169223952\\
17.18	0.0621256937243189\\
17.39	0.0526194916985929\\
17.71	0.0421274068657134\\
18.13	0.0325009082725245\\
18.74	0.0226030407134878\\
19.52	0.0138827113490478\\
20.45	0.00742694394677201\\
21.65	0.00313898935037926\\
23.5	0.000770727237895841\\
27.94	1.92971226447014e-05\\
30	1.51683278808434e-05\\
};
\addlegendentry{Agent 2}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	1.5\\
0.0199999999999996	1.5\\
0.0300000000000011	1.48959194534222\\
0.0599999999999987	1.44356015593623\\
0.120000000000001	1.34982479092033\\
0.18	1.26386877419334\\
0.239999999999998	1.1853325304707\\
0.300000000000001	1.11357052935436\\
0.359999999999999	1.04797670528001\\
0.420000000000002	0.987988201905299\\
0.48	0.93308534911316\\
0.539999999999999	0.88279034043298\\
0.609999999999999	0.829354408653121\\
0.68	0.780964115759716\\
0.75	0.737051776793439\\
0.829999999999998	0.691698726649072\\
0.91	0.650855884641814\\
1	0.609563107376839\\
1.09	0.572496116269246\\
1.19	0.535504984221376\\
1.3	0.499079371993226\\
1.42	0.463533359011706\\
1.57	0.423441274401817\\
1.72	0.387606575685357\\
1.89	0.351171817938358\\
2.07	0.316476594956026\\
2.27	0.281747051682643\\
2.49	0.247441495877794\\
2.73	0.214040280124831\\
2.91	0.192368136746929\\
3.21	0.159796203030826\\
3.57	0.125143176708345\\
3.84	0.104110956775564\\
4.14	0.0846942416635947\\
4.47	0.0672644670343203\\
4.83	0.0520901687052451\\
5.24	0.0387336155338858\\
5.7	0.0276247721760505\\
6.24	0.0184622397048102\\
6.9	0.0112004480316124\\
7.76	0.00578634866860739\\
8.98	0.00223622229627196\\
11.11	0.00040946312203971\\
15	9.77019806924773e-06\\
15.02	0.199999278034262\\
15.03	0.237330678609414\\
15.04	0.249737470673558\\
15.05	0.252119548732974\\
15.06	0.249377987599161\\
15.07	0.243028951220428\\
15.09	0.222379083263228\\
15.13	0.17430394120024\\
15.14	0.166264008563218\\
15.15	0.160841463940564\\
15.16	0.157918776982299\\
15.18	0.15737126173352\\
15.2	0.158196540966085\\
15.22	0.153868233843284\\
15.24	0.141694194543327\\
15.29	0.101128165685878\\
15.3	0.0968738145338328\\
15.32	0.0945036436024971\\
15.37	0.100514459411482\\
15.39	0.0950287842379396\\
15.41	0.0837590998596305\\
15.44	0.066217860832765\\
15.46	0.0607117443907406\\
15.48	0.0612350185452932\\
15.53	0.0703034872870418\\
15.55	0.0677894134986161\\
15.6	0.0539460598309169\\
15.62	0.0530602686481458\\
15.65	0.0556616618444323\\
15.69	0.0606646660963079\\
15.72	0.0586974142887122\\
15.75	0.056575773726955\\
15.91	0.0615006408814835\\
15.95	0.06306447844403\\
16.01	0.0616768543476844\\
16.02	0.125865990183389\\
16.03	0.221054127350424\\
16.04	0.260375858859746\\
16.05	0.276167240073647\\
16.06	0.282233571949494\\
16.07	0.282955957827426\\
16.08	0.279469422902423\\
16.09	0.272203575536082\\
16.11	0.249049146662816\\
16.14	0.210769019935107\\
16.15	0.202052218380675\\
16.16	0.196531334337877\\
16.17	0.194128797045444\\
16.19	0.195927380090993\\
16.21	0.199199570346437\\
16.22	0.198667154236052\\
16.23	0.195784020028555\\
16.25	0.182934575117603\\
16.29	0.148536659221687\\
16.3	0.143162287338811\\
16.32	0.138736319835086\\
16.37	0.139233509007347\\
16.39	0.131914381248869\\
16.44	0.105321838061116\\
16.46	0.100955216409876\\
16.52	0.0968355412459836\\
16.55	0.0868877009888536\\
16.58	0.0769788333640733\\
16.61	0.0726067532356751\\
16.66	0.0683801204642194\\
16.76	0.0513676600427715\\
16.81	0.0465700816834094\\
16.88	0.0375835383901908\\
17.15	0.0199186826924382\\
17.31	0.0159975474736065\\
17.52	0.0156716398027861\\
18.38	0.0184450985487068\\
19.14	0.0146569194322588\\
20.94	0.00521890576677819\\
22.49	0.00174729728134793\\
25.16	0.000220566309241832\\
30	9.78604454004994e-06\\
};
\addlegendentry{Agent 3}

\end{axis}

\begin{axis}[%
width=6.656cm,
height=0.768cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=0,
ymax=3,
ylabel style={font=\color{white!15!black}},
ylabel={Trigger events},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot[ycomb, color=black, draw=none, only marks, mark=*, mark options={solid, black}, forget plot] table[row sep=crcr] {%
0	0\\
0.01	0\\
0.02	0\\
0.03	0\\
0.04	0\\
0.05	0\\
0.06	0\\
0.07	0\\
0.08	0\\
0.09	0\\
0.1	0\\
0.11	0\\
0.12	0\\
0.13	0\\
0.14	0\\
0.15	0\\
0.16	0\\
0.17	0\\
0.18	0\\
0.19	0\\
0.2	0\\
0.21	0\\
0.22	0\\
0.23	0\\
0.24	0\\
0.25	0\\
0.26	0\\
0.27	0\\
0.28	0\\
0.29	0\\
0.3	0\\
0.31	0\\
0.32	0\\
0.33	0\\
0.34	0\\
0.35	0\\
0.36	0\\
0.37	0\\
0.38	0\\
0.39	0\\
0.4	0\\
0.41	0\\
0.42	0\\
0.43	0\\
0.44	0\\
0.45	0\\
0.46	0\\
0.47	0\\
0.48	0\\
0.49	0\\
0.5	0\\
0.51	0\\
0.52	0\\
0.53	0\\
0.54	0\\
0.55	0\\
0.56	0\\
0.57	0\\
0.58	0\\
0.59	0\\
0.6	0\\
0.61	0\\
0.62	0\\
0.63	0\\
0.64	0\\
0.65	0\\
0.66	0\\
0.67	0\\
0.68	0\\
0.69	0\\
0.7	0\\
0.71	0\\
0.72	0\\
0.73	0\\
0.74	0\\
0.75	0\\
0.76	0\\
0.77	0\\
0.78	0\\
0.79	0\\
0.8	0\\
0.81	0\\
0.82	0\\
0.83	0\\
0.84	0\\
0.85	0\\
0.86	0\\
0.87	0\\
0.88	0\\
0.89	0\\
0.9	0\\
0.91	0\\
0.92	0\\
0.93	0\\
0.94	0\\
0.95	0\\
0.96	0\\
0.97	0\\
0.98	0\\
0.99	0\\
1	0\\
1.01	0\\
1.02	0\\
1.03	0\\
1.04	0\\
1.05	0\\
1.06	0\\
1.07	0\\
1.08	0\\
1.09	0\\
1.1	0\\
1.11	0\\
1.12	0\\
1.13	0\\
1.14	0\\
1.15	0\\
1.16	0\\
1.17	0\\
1.18	0\\
1.19	0\\
1.2	0\\
1.21	0\\
1.22	0\\
1.23	0\\
1.24	0\\
1.25	0\\
1.26	0\\
1.27	0\\
1.28	0\\
1.29	0\\
1.3	0\\
1.31	0\\
1.32	0\\
1.33	0\\
1.34	0\\
1.35	0\\
1.36	0\\
1.37	0\\
1.38	0\\
1.39	0\\
1.4	0\\
1.41	0\\
1.42	1\\
1.43	0\\
1.44	0\\
1.45	0\\
1.46	0\\
1.47	0\\
1.48	0\\
1.49	0\\
1.5	0\\
1.51	0\\
1.52	0\\
1.53	0\\
1.54	0\\
1.55	0\\
1.56	0\\
1.57	0\\
1.58	0\\
1.59	0\\
1.6	0\\
1.61	0\\
1.62	0\\
1.63	0\\
1.64	0\\
1.65	0\\
1.66	0\\
1.67	0\\
1.68	0\\
1.69	0\\
1.7	0\\
1.71	0\\
1.72	0\\
1.73	0\\
1.74	0\\
1.75	0\\
1.76	0\\
1.77	0\\
1.78	0\\
1.79	0\\
1.8	0\\
1.81	0\\
1.82	0\\
1.83	0\\
1.84	0\\
1.85	0\\
1.86	0\\
1.87	0\\
1.88	0\\
1.89	0\\
1.9	0\\
1.91	0\\
1.92	0\\
1.93	0\\
1.94	0\\
1.95	0\\
1.96	0\\
1.97	0\\
1.98	0\\
1.99	0\\
2	0\\
2.01	0\\
2.02	0\\
2.03	0\\
2.04	0\\
2.05	0\\
2.06	0\\
2.07	0\\
2.08	0\\
2.09	0\\
2.1	0\\
2.11	0\\
2.12	0\\
2.13	0\\
2.14	0\\
2.15	0\\
2.16	0\\
2.17	0\\
2.18	0\\
2.19	0\\
2.2	0\\
2.21	0\\
2.22	0\\
2.23	0\\
2.24	0\\
2.25	0\\
2.26	0\\
2.27	0\\
2.28	0\\
2.29	0\\
2.3	0\\
2.31	0\\
2.32	0\\
2.33	0\\
2.34	0\\
2.35	0\\
2.36	0\\
2.37	0\\
2.38	0\\
2.39	0\\
2.4	0\\
2.41	0\\
2.42	0\\
2.43	0\\
2.44	0\\
2.45	0\\
2.46	0\\
2.47	0\\
2.48	0\\
2.49	0\\
2.5	0\\
2.51	0\\
2.52	0\\
2.53	0\\
2.54	0\\
2.55	0\\
2.56	0\\
2.57	0\\
2.58	0\\
2.59	0\\
2.6	0\\
2.61	0\\
2.62	0\\
2.63	0\\
2.64	0\\
2.65	0\\
2.66	0\\
2.67	0\\
2.68	0\\
2.69	0\\
2.7	0\\
2.71	0\\
2.72	0\\
2.73	1\\
2.74	0\\
2.75	0\\
2.76	0\\
2.77	0\\
2.78	0\\
2.79	0\\
2.8	0\\
2.81	0\\
2.82	0\\
2.83	0\\
2.84	0\\
2.85	0\\
2.86	0\\
2.87	0\\
2.88	0\\
2.89	0\\
2.9	0\\
2.91	0\\
2.92	0\\
2.93	0\\
2.94	0\\
2.95	0\\
2.96	0\\
2.97	0\\
2.98	0\\
2.99	0\\
3	0\\
3.01	0\\
3.02	0\\
3.03	0\\
3.04	0\\
3.05	0\\
3.06	0\\
3.07	0\\
3.08	0\\
3.09	0\\
3.1	0\\
3.11	0\\
3.12	0\\
3.13	0\\
3.14	0\\
3.15	0\\
3.16	0\\
3.17	0\\
3.18	0\\
3.19	0\\
3.2	0\\
3.21	0\\
3.22	0\\
3.23	1\\
3.24	0\\
3.25	0\\
3.26	0\\
3.27	0\\
3.28	0\\
3.29	0\\
3.3	0\\
3.31	0\\
3.32	0\\
3.33	0\\
3.34	0\\
3.35	0\\
3.36	0\\
3.37	0\\
3.38	0\\
3.39	0\\
3.4	0\\
3.41	0\\
3.42	0\\
3.43	0\\
3.44	0\\
3.45	0\\
3.46	0\\
3.47	0\\
3.48	0\\
3.49	0\\
3.5	0\\
3.51	0\\
3.52	0\\
3.53	0\\
3.54	0\\
3.55	0\\
3.56	0\\
3.57	0\\
3.58	0\\
3.59	0\\
3.6	0\\
3.61	0\\
3.62	0\\
3.63	0\\
3.64	0\\
3.65	0\\
3.66	0\\
3.67	0\\
3.68	0\\
3.69	0\\
3.7	0\\
3.71	0\\
3.72	0\\
3.73	0\\
3.74	0\\
3.75	0\\
3.76	0\\
3.77	0\\
3.78	0\\
3.79	0\\
3.8	0\\
3.81	0\\
3.82	0\\
3.83	0\\
3.84	0\\
3.85	0\\
3.86	0\\
3.87	0\\
3.88	0\\
3.89	0\\
3.9	0\\
3.91	0\\
3.92	0\\
3.93	0\\
3.94	0\\
3.95	0\\
3.96	0\\
3.97	0\\
3.98	0\\
3.99	0\\
4	0\\
4.01	0\\
4.02	0\\
4.03	0\\
4.04	0\\
4.05	0\\
4.06	0\\
4.07	0\\
4.08	0\\
4.09	0\\
4.1	0\\
4.11	0\\
4.12	0\\
4.13	0\\
4.14	0\\
4.15	0\\
4.16	0\\
4.17	0\\
4.18	0\\
4.19	0\\
4.2	0\\
4.21	0\\
4.22	0\\
4.23	0\\
4.24	0\\
4.25	0\\
4.26	0\\
4.27	0\\
4.28	0\\
4.29	0\\
4.3	0\\
4.31	0\\
4.32	0\\
4.33	0\\
4.34	0\\
4.35	0\\
4.36	0\\
4.37	0\\
4.38	0\\
4.39	0\\
4.4	0\\
4.41	0\\
4.42	0\\
4.43	0\\
4.44	0\\
4.45	0\\
4.46	0\\
4.47	0\\
4.48	0\\
4.49	0\\
4.5	0\\
4.51	0\\
4.52	0\\
4.53	0\\
4.54	0\\
4.55	0\\
4.56	0\\
4.57	0\\
4.58	0\\
4.59	0\\
4.6	0\\
4.61	0\\
4.62	0\\
4.63	0\\
4.64	0\\
4.65	0\\
4.66	0\\
4.67	0\\
4.68	0\\
4.69	0\\
4.7	0\\
4.71	0\\
4.72	0\\
4.73	0\\
4.74	0\\
4.75	0\\
4.76	0\\
4.77	0\\
4.78	0\\
4.79	0\\
4.8	0\\
4.81	0\\
4.82	0\\
4.83	0\\
4.84	0\\
4.85	0\\
4.86	0\\
4.87	0\\
4.88	0\\
4.89	0\\
4.9	0\\
4.91	0\\
4.92	0\\
4.93	0\\
4.94	0\\
4.95	0\\
4.96	0\\
4.97	0\\
4.98	0\\
4.99	0\\
5	0\\
5.01	0\\
5.02	0\\
5.03	0\\
5.04	0\\
5.05	0\\
5.06	0\\
5.07	0\\
5.08	0\\
5.09	0\\
5.1	0\\
5.11	0\\
5.12	0\\
5.13	0\\
5.14	0\\
5.15	0\\
5.16	0\\
5.17	0\\
5.18	0\\
5.19	0\\
5.2	0\\
5.21	0\\
5.22	0\\
5.23	0\\
5.24	0\\
5.25	0\\
5.26	0\\
5.27	0\\
5.28	0\\
5.29	0\\
5.3	0\\
5.31	0\\
5.32	0\\
5.33	0\\
5.34	0\\
5.35	0\\
5.36	0\\
5.37	0\\
5.38	0\\
5.39	0\\
5.4	0\\
5.41	0\\
5.42	0\\
5.43	0\\
5.44	0\\
5.45	0\\
5.46	0\\
5.47	0\\
5.48	0\\
5.49	0\\
5.5	0\\
5.51	0\\
5.52	0\\
5.53	0\\
5.54	0\\
5.55	0\\
5.56	0\\
5.57	0\\
5.58	0\\
5.59	0\\
5.6	0\\
5.61	0\\
5.62	0\\
5.63	0\\
5.64	0\\
5.65	0\\
5.66	0\\
5.67	0\\
5.68	0\\
5.69	0\\
5.7	0\\
5.71	0\\
5.72	0\\
5.73	0\\
5.74	0\\
5.75	0\\
5.76	0\\
5.77	0\\
5.78	0\\
5.79	0\\
5.8	0\\
5.81	0\\
5.82	0\\
5.83	0\\
5.84	0\\
5.85	0\\
5.86	0\\
5.87	0\\
5.88	0\\
5.89	0\\
5.9	0\\
5.91	0\\
5.92	0\\
5.93	0\\
5.94	0\\
5.95	0\\
5.96	0\\
5.97	0\\
5.98	0\\
5.99	0\\
6	0\\
6.01	0\\
6.02	0\\
6.03	0\\
6.04	0\\
6.05	0\\
6.06	0\\
6.07	0\\
6.08	0\\
6.09	0\\
6.1	0\\
6.11	0\\
6.12	0\\
6.13	0\\
6.14	0\\
6.15	0\\
6.16	0\\
6.17	0\\
6.18	0\\
6.19	0\\
6.2	0\\
6.21	0\\
6.22	0\\
6.23	0\\
6.24	0\\
6.25	0\\
6.26	0\\
6.27	0\\
6.28	0\\
6.29	0\\
6.3	0\\
6.31	0\\
6.32	0\\
6.33	0\\
6.34	0\\
6.35	0\\
6.36	0\\
6.37	0\\
6.38	0\\
6.39	0\\
6.4	0\\
6.41	0\\
6.42	0\\
6.43	0\\
6.44	0\\
6.45	0\\
6.46	0\\
6.47	0\\
6.48	0\\
6.49	0\\
6.5	0\\
6.51	0\\
6.52	0\\
6.53	0\\
6.54	0\\
6.55	0\\
6.56	0\\
6.57	0\\
6.58	0\\
6.59	0\\
6.6	0\\
6.61	0\\
6.62	0\\
6.63	0\\
6.64	0\\
6.65	0\\
6.66	0\\
6.67	0\\
6.68	0\\
6.69	0\\
6.7	0\\
6.71	0\\
6.72	0\\
6.73	0\\
6.74	0\\
6.75	0\\
6.76	0\\
6.77	0\\
6.78	0\\
6.79	0\\
6.8	0\\
6.81	0\\
6.82	0\\
6.83	0\\
6.84	0\\
6.85	0\\
6.86	0\\
6.87	0\\
6.88	0\\
6.89	0\\
6.9	0\\
6.91	0\\
6.92	0\\
6.93	0\\
6.94	0\\
6.95	0\\
6.96	0\\
6.97	0\\
6.98	0\\
6.99	0\\
7	0\\
7.01	0\\
7.02	0\\
7.03	0\\
7.04	0\\
7.05	0\\
7.06	0\\
7.07	0\\
7.08	0\\
7.09	0\\
7.1	0\\
7.11	0\\
7.12	0\\
7.13	0\\
7.14	0\\
7.15	0\\
7.16	0\\
7.17	0\\
7.18	0\\
7.19	0\\
7.2	0\\
7.21	0\\
7.22	0\\
7.23	0\\
7.24	0\\
7.25	0\\
7.26	0\\
7.27	0\\
7.28	0\\
7.29	0\\
7.3	0\\
7.31	0\\
7.32	0\\
7.33	0\\
7.34	0\\
7.35	0\\
7.36	0\\
7.37	0\\
7.38	0\\
7.39	0\\
7.4	0\\
7.41	0\\
7.42	0\\
7.43	0\\
7.44	0\\
7.45	0\\
7.46	0\\
7.47	0\\
7.48	0\\
7.49	0\\
7.5	0\\
7.51	0\\
7.52	0\\
7.53	0\\
7.54	0\\
7.55	0\\
7.56	0\\
7.57	0\\
7.58	0\\
7.59	0\\
7.6	0\\
7.61	0\\
7.62	0\\
7.63	0\\
7.64	0\\
7.65	0\\
7.66	0\\
7.67	0\\
7.68	0\\
7.69	0\\
7.7	0\\
7.71	0\\
7.72	0\\
7.73	0\\
7.74	0\\
7.75	0\\
7.76	0\\
7.77	0\\
7.78	0\\
7.79	0\\
7.8	0\\
7.81	0\\
7.82	0\\
7.83	0\\
7.84	0\\
7.85	0\\
7.86	0\\
7.87	0\\
7.88	0\\
7.89	0\\
7.9	0\\
7.91	0\\
7.92	0\\
7.93	0\\
7.94	0\\
7.95	0\\
7.96	0\\
7.97	0\\
7.98	0\\
7.99	0\\
8	0\\
8.01	0\\
8.02	0\\
8.03	0\\
8.04	0\\
8.05	0\\
8.06	0\\
8.07	0\\
8.08	0\\
8.09	0\\
8.1	0\\
8.11	0\\
8.12	0\\
8.13	0\\
8.14	0\\
8.15	0\\
8.16	0\\
8.17	0\\
8.18	0\\
8.19	0\\
8.2	0\\
8.21	0\\
8.22	0\\
8.23	0\\
8.24	0\\
8.25	0\\
8.26	0\\
8.27	0\\
8.28	0\\
8.29	0\\
8.3	0\\
8.31	0\\
8.32	0\\
8.33	0\\
8.34	0\\
8.35	0\\
8.36	0\\
8.37	0\\
8.38	0\\
8.39	0\\
8.4	0\\
8.41	0\\
8.42	0\\
8.43	0\\
8.44	0\\
8.45	0\\
8.46	0\\
8.47	0\\
8.48	0\\
8.49	0\\
8.5	0\\
8.51	0\\
8.52	0\\
8.53	0\\
8.54	0\\
8.55	0\\
8.56	0\\
8.57	0\\
8.58	0\\
8.59	0\\
8.6	0\\
8.61	0\\
8.62	0\\
8.63	0\\
8.64	0\\
8.65	0\\
8.66	0\\
8.67	0\\
8.68	0\\
8.69	0\\
8.7	0\\
8.71	0\\
8.72	0\\
8.73	0\\
8.74	0\\
8.75	0\\
8.76	0\\
8.77	0\\
8.78	0\\
8.79	0\\
8.8	0\\
8.81	0\\
8.82	0\\
8.83	0\\
8.84	0\\
8.85	0\\
8.86	0\\
8.87	0\\
8.88	0\\
8.89	0\\
8.9	0\\
8.91	0\\
8.92	0\\
8.93	0\\
8.94	0\\
8.95	0\\
8.96	0\\
8.97	0\\
8.98	0\\
8.99	0\\
9	0\\
9.01	0\\
9.02	0\\
9.03	0\\
9.04	0\\
9.05	0\\
9.06	0\\
9.07	0\\
9.08	0\\
9.09	0\\
9.1	0\\
9.11	0\\
9.12	0\\
9.13	0\\
9.14	0\\
9.15	0\\
9.16	0\\
9.17	0\\
9.18	0\\
9.19	0\\
9.2	0\\
9.21	0\\
9.22	0\\
9.23	0\\
9.24	0\\
9.25	0\\
9.26	0\\
9.27	0\\
9.28	0\\
9.29	0\\
9.3	0\\
9.31	0\\
9.32	0\\
9.33	0\\
9.34	0\\
9.35	0\\
9.36	0\\
9.37	0\\
9.38	0\\
9.39	0\\
9.4	0\\
9.41	0\\
9.42	0\\
9.43	0\\
9.44	0\\
9.45	0\\
9.46	0\\
9.47	0\\
9.48	0\\
9.49	0\\
9.5	0\\
9.51	0\\
9.52	0\\
9.53	0\\
9.54	0\\
9.55	0\\
9.56	0\\
9.57	0\\
9.58	0\\
9.59	0\\
9.6	0\\
9.61	0\\
9.62	0\\
9.63	0\\
9.64	0\\
9.65	0\\
9.66	0\\
9.67	0\\
9.68	0\\
9.69	0\\
9.7	0\\
9.71	0\\
9.72	0\\
9.73	0\\
9.74	0\\
9.75	0\\
9.76	0\\
9.77	0\\
9.78	0\\
9.79	0\\
9.8	0\\
9.81	0\\
9.82	0\\
9.83	0\\
9.84	0\\
9.85	0\\
9.86	0\\
9.87	0\\
9.88	0\\
9.89	0\\
9.9	0\\
9.91	0\\
9.92	0\\
9.93	0\\
9.94	0\\
9.95	0\\
9.96	0\\
9.97	0\\
9.98	0\\
9.99	0\\
10	0\\
10.01	0\\
10.02	0\\
10.03	0\\
10.04	0\\
10.05	0\\
10.06	0\\
10.07	0\\
10.08	0\\
10.09	0\\
10.1	0\\
10.11	0\\
10.12	0\\
10.13	0\\
10.14	0\\
10.15	0\\
10.16	0\\
10.17	0\\
10.18	0\\
10.19	0\\
10.2	0\\
10.21	0\\
10.22	0\\
10.23	0\\
10.24	0\\
10.25	0\\
10.26	0\\
10.27	0\\
10.28	0\\
10.29	0\\
10.3	0\\
10.31	0\\
10.32	0\\
10.33	0\\
10.34	0\\
10.35	0\\
10.36	0\\
10.37	0\\
10.38	0\\
10.39	0\\
10.4	0\\
10.41	0\\
10.42	0\\
10.43	0\\
10.44	0\\
10.45	0\\
10.46	0\\
10.47	0\\
10.48	0\\
10.49	0\\
10.5	0\\
10.51	0\\
10.52	0\\
10.53	0\\
10.54	0\\
10.55	0\\
10.56	0\\
10.57	0\\
10.58	0\\
10.59	0\\
10.6	0\\
10.61	0\\
10.62	0\\
10.63	0\\
10.64	0\\
10.65	0\\
10.66	0\\
10.67	0\\
10.68	0\\
10.69	0\\
10.7	0\\
10.71	0\\
10.72	0\\
10.73	0\\
10.74	0\\
10.75	0\\
10.76	0\\
10.77	0\\
10.78	0\\
10.79	0\\
10.8	0\\
10.81	0\\
10.82	0\\
10.83	0\\
10.84	0\\
10.85	0\\
10.86	0\\
10.87	0\\
10.88	0\\
10.89	0\\
10.9	0\\
10.91	0\\
10.92	0\\
10.93	0\\
10.94	0\\
10.95	0\\
10.96	0\\
10.97	0\\
10.98	0\\
10.99	0\\
11	0\\
11.01	0\\
11.02	0\\
11.03	0\\
11.04	0\\
11.05	0\\
11.06	0\\
11.07	0\\
11.08	0\\
11.09	0\\
11.1	0\\
11.11	0\\
11.12	0\\
11.13	0\\
11.14	0\\
11.15	0\\
11.16	0\\
11.17	0\\
11.18	0\\
11.19	0\\
11.2	0\\
11.21	0\\
11.22	0\\
11.23	0\\
11.24	0\\
11.25	0\\
11.26	0\\
11.27	0\\
11.28	0\\
11.29	0\\
11.3	0\\
11.31	0\\
11.32	0\\
11.33	0\\
11.34	0\\
11.35	0\\
11.36	0\\
11.37	0\\
11.38	0\\
11.39	0\\
11.4	0\\
11.41	0\\
11.42	0\\
11.43	0\\
11.44	0\\
11.45	0\\
11.46	0\\
11.47	0\\
11.48	0\\
11.49	0\\
11.5	0\\
11.51	0\\
11.52	0\\
11.53	0\\
11.54	0\\
11.55	0\\
11.56	0\\
11.57	0\\
11.58	0\\
11.59	0\\
11.6	0\\
11.61	0\\
11.62	0\\
11.63	0\\
11.64	0\\
11.65	0\\
11.66	0\\
11.67	0\\
11.68	0\\
11.69	0\\
11.7	0\\
11.71	0\\
11.72	0\\
11.73	0\\
11.74	0\\
11.75	0\\
11.76	0\\
11.77	0\\
11.78	0\\
11.79	0\\
11.8	0\\
11.81	0\\
11.82	0\\
11.83	0\\
11.84	0\\
11.85	0\\
11.86	0\\
11.87	0\\
11.88	0\\
11.89	0\\
11.9	0\\
11.91	0\\
11.92	0\\
11.93	0\\
11.94	0\\
11.95	0\\
11.96	0\\
11.97	0\\
11.98	0\\
11.99	0\\
12	0\\
12.01	0\\
12.02	0\\
12.03	0\\
12.04	0\\
12.05	0\\
12.06	0\\
12.07	0\\
12.08	0\\
12.09	0\\
12.1	0\\
12.11	0\\
12.12	0\\
12.13	0\\
12.14	0\\
12.15	0\\
12.16	0\\
12.17	0\\
12.18	0\\
12.19	0\\
12.2	0\\
12.21	0\\
12.22	0\\
12.23	0\\
12.24	0\\
12.25	0\\
12.26	0\\
12.27	0\\
12.28	0\\
12.29	0\\
12.3	0\\
12.31	0\\
12.32	0\\
12.33	0\\
12.34	0\\
12.35	0\\
12.36	0\\
12.37	0\\
12.38	0\\
12.39	0\\
12.4	0\\
12.41	0\\
12.42	0\\
12.43	0\\
12.44	0\\
12.45	0\\
12.46	0\\
12.47	0\\
12.48	0\\
12.49	0\\
12.5	0\\
12.51	0\\
12.52	0\\
12.53	0\\
12.54	0\\
12.55	0\\
12.56	0\\
12.57	0\\
12.58	0\\
12.59	0\\
12.6	0\\
12.61	0\\
12.62	0\\
12.63	0\\
12.64	0\\
12.65	0\\
12.66	0\\
12.67	0\\
12.68	0\\
12.69	0\\
12.7	0\\
12.71	0\\
12.72	0\\
12.73	0\\
12.74	0\\
12.75	0\\
12.76	0\\
12.77	0\\
12.78	0\\
12.79	0\\
12.8	0\\
12.81	0\\
12.82	0\\
12.83	0\\
12.84	0\\
12.85	0\\
12.86	0\\
12.87	0\\
12.88	0\\
12.89	0\\
12.9	0\\
12.91	0\\
12.92	0\\
12.93	0\\
12.94	0\\
12.95	0\\
12.96	0\\
12.97	0\\
12.98	0\\
12.99	0\\
13	0\\
13.01	0\\
13.02	0\\
13.03	0\\
13.04	0\\
13.05	0\\
13.06	0\\
13.07	0\\
13.08	0\\
13.09	0\\
13.1	0\\
13.11	0\\
13.12	0\\
13.13	0\\
13.14	0\\
13.15	0\\
13.16	0\\
13.17	0\\
13.18	0\\
13.19	0\\
13.2	0\\
13.21	0\\
13.22	0\\
13.23	0\\
13.24	0\\
13.25	0\\
13.26	0\\
13.27	0\\
13.28	0\\
13.29	0\\
13.3	0\\
13.31	0\\
13.32	0\\
13.33	0\\
13.34	0\\
13.35	0\\
13.36	0\\
13.37	0\\
13.38	0\\
13.39	0\\
13.4	0\\
13.41	0\\
13.42	0\\
13.43	0\\
13.44	0\\
13.45	0\\
13.46	0\\
13.47	0\\
13.48	0\\
13.49	0\\
13.5	0\\
13.51	0\\
13.52	0\\
13.53	0\\
13.54	0\\
13.55	0\\
13.56	0\\
13.57	0\\
13.58	0\\
13.59	0\\
13.6	0\\
13.61	0\\
13.62	0\\
13.63	0\\
13.64	0\\
13.65	0\\
13.66	0\\
13.67	0\\
13.68	0\\
13.69	0\\
13.7	0\\
13.71	0\\
13.72	0\\
13.73	0\\
13.74	0\\
13.75	0\\
13.76	0\\
13.77	0\\
13.78	0\\
13.79	0\\
13.8	0\\
13.81	0\\
13.82	0\\
13.83	0\\
13.84	0\\
13.85	0\\
13.86	0\\
13.87	0\\
13.88	0\\
13.89	0\\
13.9	0\\
13.91	0\\
13.92	0\\
13.93	0\\
13.94	0\\
13.95	0\\
13.96	0\\
13.97	0\\
13.98	0\\
13.99	0\\
14	0\\
14.01	0\\
14.02	0\\
14.03	0\\
14.04	0\\
14.05	0\\
14.06	0\\
14.07	0\\
14.08	0\\
14.09	0\\
14.1	0\\
14.11	0\\
14.12	0\\
14.13	0\\
14.14	0\\
14.15	0\\
14.16	0\\
14.17	0\\
14.18	0\\
14.19	0\\
14.2	0\\
14.21	0\\
14.22	0\\
14.23	0\\
14.24	0\\
14.25	0\\
14.26	0\\
14.27	0\\
14.28	0\\
14.29	0\\
14.3	0\\
14.31	0\\
14.32	0\\
14.33	0\\
14.34	0\\
14.35	0\\
14.36	0\\
14.37	0\\
14.38	0\\
14.39	0\\
14.4	0\\
14.41	0\\
14.42	0\\
14.43	0\\
14.44	0\\
14.45	0\\
14.46	0\\
14.47	0\\
14.48	0\\
14.49	0\\
14.5	0\\
14.51	0\\
14.52	0\\
14.53	0\\
14.54	0\\
14.55	0\\
14.56	0\\
14.57	0\\
14.58	0\\
14.59	0\\
14.6	0\\
14.61	0\\
14.62	0\\
14.63	0\\
14.64	0\\
14.65	0\\
14.66	0\\
14.67	0\\
14.68	0\\
14.69	0\\
14.7	0\\
14.71	0\\
14.72	0\\
14.73	0\\
14.74	0\\
14.75	0\\
14.76	0\\
14.77	0\\
14.78	0\\
14.79	0\\
14.8	0\\
14.81	0\\
14.82	0\\
14.83	0\\
14.84	0\\
14.85	0\\
14.86	0\\
14.87	0\\
14.88	0\\
14.89	0\\
14.9	0\\
14.91	0\\
14.92	0\\
14.93	0\\
14.94	0\\
14.95	0\\
14.96	0\\
14.97	0\\
14.98	0\\
14.99	0\\
15	0\\
15.01	1\\
15.02	1\\
15.03	1\\
15.04	1\\
15.05	1\\
15.06	1\\
15.07	1\\
15.08	1\\
15.09	1\\
15.1	1\\
15.11	1\\
15.12	1\\
15.13	1\\
15.14	1\\
15.15	1\\
15.16	1\\
15.17	1\\
15.18	1\\
15.19	1\\
15.2	1\\
15.21	1\\
15.22	1\\
15.23	1\\
15.24	1\\
15.25	1\\
15.26	1\\
15.27	1\\
15.28	1\\
15.29	1\\
15.3	1\\
15.31	1\\
15.32	1\\
15.33	1\\
15.34	1\\
15.35	1\\
15.36	1\\
15.37	1\\
15.38	1\\
15.39	1\\
15.4	1\\
15.41	1\\
15.42	1\\
15.43	1\\
15.44	1\\
15.45	1\\
15.46	1\\
15.47	1\\
15.48	1\\
15.49	1\\
15.5	1\\
15.51	1\\
15.52	1\\
15.53	1\\
15.54	1\\
15.55	1\\
15.56	1\\
15.57	1\\
15.58	1\\
15.59	1\\
15.6	1\\
15.61	1\\
15.62	1\\
15.63	1\\
15.64	1\\
15.65	1\\
15.66	1\\
15.67	1\\
15.68	1\\
15.69	1\\
15.7	1\\
15.71	1\\
15.72	1\\
15.73	1\\
15.74	1\\
15.75	1\\
15.76	1\\
15.77	1\\
15.78	1\\
15.79	1\\
15.8	1\\
15.81	1\\
15.82	1\\
15.83	1\\
15.84	1\\
15.85	1\\
15.86	1\\
15.87	1\\
15.88	1\\
15.89	1\\
15.9	1\\
15.91	1\\
15.92	1\\
15.93	1\\
15.94	1\\
15.95	1\\
15.96	1\\
15.97	1\\
15.98	1\\
15.99	1\\
16	1\\
16.01	1\\
16.02	0\\
16.03	0\\
16.04	0\\
16.05	0\\
16.06	0\\
16.07	0\\
16.08	0\\
16.09	0\\
16.1	0\\
16.11	0\\
16.12	0\\
16.13	0\\
16.14	0\\
16.15	0\\
16.16	0\\
16.17	0\\
16.18	0\\
16.19	0\\
16.2	0\\
16.21	0\\
16.22	0\\
16.23	0\\
16.24	0\\
16.25	0\\
16.26	0\\
16.27	0\\
16.28	0\\
16.29	0\\
16.3	0\\
16.31	0\\
16.32	0\\
16.33	0\\
16.34	0\\
16.35	0\\
16.36	0\\
16.37	0\\
16.38	0\\
16.39	0\\
16.4	0\\
16.41	0\\
16.42	0\\
16.43	0\\
16.44	0\\
16.45	0\\
16.46	0\\
16.47	0\\
16.48	0\\
16.49	0\\
16.5	0\\
16.51	0\\
16.52	0\\
16.53	0\\
16.54	0\\
16.55	0\\
16.56	0\\
16.57	0\\
16.58	0\\
16.59	0\\
16.6	0\\
16.61	0\\
16.62	0\\
16.63	0\\
16.64	0\\
16.65	0\\
16.66	0\\
16.67	0\\
16.68	0\\
16.69	0\\
16.7	0\\
16.71	0\\
16.72	0\\
16.73	0\\
16.74	0\\
16.75	0\\
16.76	0\\
16.77	0\\
16.78	0\\
16.79	0\\
16.8	0\\
16.81	0\\
16.82	0\\
16.83	0\\
16.84	0\\
16.85	0\\
16.86	0\\
16.87	0\\
16.88	0\\
16.89	0\\
16.9	0\\
16.91	0\\
16.92	0\\
16.93	0\\
16.94	0\\
16.95	0\\
16.96	0\\
16.97	0\\
16.98	0\\
16.99	0\\
17	0\\
17.01	0\\
17.02	0\\
17.03	0\\
17.04	0\\
17.05	0\\
17.06	0\\
17.07	0\\
17.08	0\\
17.09	0\\
17.1	0\\
17.11	0\\
17.12	0\\
17.13	0\\
17.14	0\\
17.15	0\\
17.16	0\\
17.17	0\\
17.18	0\\
17.19	0\\
17.2	0\\
17.21	0\\
17.22	0\\
17.23	0\\
17.24	0\\
17.25	0\\
17.26	0\\
17.27	0\\
17.28	0\\
17.29	0\\
17.3	0\\
17.31	0\\
17.32	0\\
17.33	0\\
17.34	0\\
17.35	0\\
17.36	0\\
17.37	0\\
17.38	0\\
17.39	0\\
17.4	0\\
17.41	0\\
17.42	0\\
17.43	0\\
17.44	0\\
17.45	0\\
17.46	0\\
17.47	0\\
17.48	0\\
17.49	0\\
17.5	0\\
17.51	0\\
17.52	0\\
17.53	0\\
17.54	0\\
17.55	0\\
17.56	0\\
17.57	0\\
17.58	0\\
17.59	0\\
17.6	0\\
17.61	0\\
17.62	0\\
17.63	0\\
17.64	0\\
17.65	0\\
17.66	0\\
17.67	0\\
17.68	0\\
17.69	0\\
17.7	0\\
17.71	0\\
17.72	0\\
17.73	0\\
17.74	0\\
17.75	0\\
17.76	0\\
17.77	0\\
17.78	0\\
17.79	0\\
17.8	0\\
17.81	0\\
17.82	0\\
17.83	0\\
17.84	0\\
17.85	0\\
17.86	0\\
17.87	0\\
17.88	0\\
17.89	0\\
17.9	0\\
17.91	0\\
17.92	0\\
17.93	0\\
17.94	0\\
17.95	0\\
17.96	0\\
17.97	0\\
17.98	0\\
17.99	0\\
18	0\\
18.01	0\\
18.02	0\\
18.03	0\\
18.04	0\\
18.05	0\\
18.06	0\\
18.07	0\\
18.08	0\\
18.09	0\\
18.1	0\\
18.11	0\\
18.12	0\\
18.13	0\\
18.14	0\\
18.15	0\\
18.16	0\\
18.17	0\\
18.18	0\\
18.19	0\\
18.2	0\\
18.21	0\\
18.22	0\\
18.23	0\\
18.24	0\\
18.25	0\\
18.26	0\\
18.27	0\\
18.28	0\\
18.29	0\\
18.3	0\\
18.31	0\\
18.32	0\\
18.33	0\\
18.34	0\\
18.35	0\\
18.36	0\\
18.37	0\\
18.38	0\\
18.39	0\\
18.4	0\\
18.41	0\\
18.42	0\\
18.43	0\\
18.44	0\\
18.45	0\\
18.46	0\\
18.47	0\\
18.48	0\\
18.49	0\\
18.5	0\\
18.51	0\\
18.52	0\\
18.53	0\\
18.54	0\\
18.55	0\\
18.56	0\\
18.57	0\\
18.58	0\\
18.59	0\\
18.6	0\\
18.61	0\\
18.62	0\\
18.63	0\\
18.64	0\\
18.65	0\\
18.66	0\\
18.67	0\\
18.68	0\\
18.69	0\\
18.7	0\\
18.71	0\\
18.72	0\\
18.73	0\\
18.74	0\\
18.75	0\\
18.76	0\\
18.77	0\\
18.78	0\\
18.79	0\\
18.8	0\\
18.81	0\\
18.82	0\\
18.83	0\\
18.84	0\\
18.85	0\\
18.86	0\\
18.87	0\\
18.88	0\\
18.89	0\\
18.9	0\\
18.91	0\\
18.92	0\\
18.93	0\\
18.94	0\\
18.95	0\\
18.96	0\\
18.97	0\\
18.98	0\\
18.99	0\\
19	0\\
19.01	0\\
19.02	0\\
19.03	0\\
19.04	0\\
19.05	0\\
19.06	0\\
19.07	0\\
19.08	0\\
19.09	0\\
19.1	0\\
19.11	0\\
19.12	0\\
19.13	0\\
19.14	0\\
19.15	0\\
19.16	0\\
19.17	0\\
19.18	0\\
19.19	0\\
19.2	0\\
19.21	0\\
19.22	0\\
19.23	0\\
19.24	0\\
19.25	0\\
19.26	0\\
19.27	0\\
19.28	0\\
19.29	0\\
19.3	0\\
19.31	0\\
19.32	0\\
19.33	0\\
19.34	0\\
19.35	0\\
19.36	0\\
19.37	0\\
19.38	0\\
19.39	0\\
19.4	0\\
19.41	0\\
19.42	0\\
19.43	0\\
19.44	0\\
19.45	0\\
19.46	0\\
19.47	0\\
19.48	0\\
19.49	0\\
19.5	0\\
19.51	0\\
19.52	0\\
19.53	0\\
19.54	0\\
19.55	0\\
19.56	0\\
19.57	0\\
19.58	0\\
19.59	0\\
19.6	0\\
19.61	0\\
19.62	0\\
19.63	0\\
19.64	0\\
19.65	0\\
19.66	0\\
19.67	0\\
19.68	0\\
19.69	0\\
19.7	0\\
19.71	0\\
19.72	0\\
19.73	0\\
19.74	0\\
19.75	0\\
19.76	0\\
19.77	0\\
19.78	0\\
19.79	0\\
19.8	0\\
19.81	0\\
19.82	0\\
19.83	0\\
19.84	0\\
19.85	0\\
19.86	0\\
19.87	0\\
19.88	0\\
19.89	0\\
19.9	0\\
19.91	0\\
19.92	0\\
19.93	0\\
19.94	0\\
19.95	0\\
19.96	0\\
19.97	0\\
19.98	0\\
19.99	0\\
20	0\\
20.01	0\\
20.02	0\\
20.03	0\\
20.04	0\\
20.05	0\\
20.06	0\\
20.07	0\\
20.08	0\\
20.09	0\\
20.1	0\\
20.11	0\\
20.12	0\\
20.13	0\\
20.14	0\\
20.15	0\\
20.16	0\\
20.17	0\\
20.18	0\\
20.19	0\\
20.2	0\\
20.21	0\\
20.22	0\\
20.23	0\\
20.24	0\\
20.25	0\\
20.26	0\\
20.27	0\\
20.28	0\\
20.29	0\\
20.3	0\\
20.31	0\\
20.32	0\\
20.33	0\\
20.34	0\\
20.35	0\\
20.36	0\\
20.37	0\\
20.38	0\\
20.39	0\\
20.4	0\\
20.41	0\\
20.42	0\\
20.43	0\\
20.44	0\\
20.45	0\\
20.46	0\\
20.47	0\\
20.48	0\\
20.49	0\\
20.5	0\\
20.51	0\\
20.52	0\\
20.53	0\\
20.54	0\\
20.55	0\\
20.56	0\\
20.57	0\\
20.58	0\\
20.59	0\\
20.6	0\\
20.61	0\\
20.62	0\\
20.63	0\\
20.64	0\\
20.65	0\\
20.66	0\\
20.67	0\\
20.68	0\\
20.69	0\\
20.7	0\\
20.71	0\\
20.72	0\\
20.73	0\\
20.74	0\\
20.75	0\\
20.76	0\\
20.77	0\\
20.78	0\\
20.79	0\\
20.8	0\\
20.81	0\\
20.82	0\\
20.83	0\\
20.84	0\\
20.85	0\\
20.86	0\\
20.87	0\\
20.88	0\\
20.89	0\\
20.9	0\\
20.91	0\\
20.92	0\\
20.93	0\\
20.94	0\\
20.95	0\\
20.96	0\\
20.97	0\\
20.98	0\\
20.99	0\\
21	0\\
21.01	0\\
21.02	0\\
21.03	0\\
21.04	0\\
21.05	0\\
21.06	0\\
21.07	0\\
21.08	0\\
21.09	0\\
21.1	0\\
21.11	0\\
21.12	0\\
21.13	0\\
21.14	0\\
21.15	0\\
21.16	0\\
21.17	0\\
21.18	0\\
21.19	0\\
21.2	0\\
21.21	0\\
21.22	0\\
21.23	0\\
21.24	0\\
21.25	0\\
21.26	0\\
21.27	0\\
21.28	0\\
21.29	0\\
21.3	0\\
21.31	0\\
21.32	0\\
21.33	0\\
21.34	0\\
21.35	0\\
21.36	0\\
21.37	0\\
21.38	0\\
21.39	0\\
21.4	0\\
21.41	0\\
21.42	0\\
21.43	0\\
21.44	0\\
21.45	0\\
21.46	0\\
21.47	0\\
21.48	0\\
21.49	0\\
21.5	0\\
21.51	0\\
21.52	0\\
21.53	0\\
21.54	0\\
21.55	0\\
21.56	0\\
21.57	0\\
21.58	0\\
21.59	0\\
21.6	0\\
21.61	0\\
21.62	0\\
21.63	0\\
21.64	0\\
21.65	0\\
21.66	0\\
21.67	0\\
21.68	0\\
21.69	0\\
21.7	0\\
21.71	0\\
21.72	0\\
21.73	0\\
21.74	0\\
21.75	0\\
21.76	0\\
21.77	0\\
21.78	0\\
21.79	0\\
21.8	0\\
21.81	0\\
21.82	0\\
21.83	0\\
21.84	0\\
21.85	0\\
21.86	0\\
21.87	0\\
21.88	0\\
21.89	0\\
21.9	0\\
21.91	0\\
21.92	0\\
21.93	0\\
21.94	0\\
21.95	0\\
21.96	0\\
21.97	0\\
21.98	0\\
21.99	0\\
22	0\\
22.01	0\\
22.02	0\\
22.03	0\\
22.04	0\\
22.05	0\\
22.06	0\\
22.07	0\\
22.08	0\\
22.09	0\\
22.1	0\\
22.11	0\\
22.12	0\\
22.13	0\\
22.14	0\\
22.15	0\\
22.16	0\\
22.17	0\\
22.18	0\\
22.19	0\\
22.2	0\\
22.21	0\\
22.22	0\\
22.23	0\\
22.24	0\\
22.25	0\\
22.26	0\\
22.27	0\\
22.28	0\\
22.29	0\\
22.3	0\\
22.31	0\\
22.32	0\\
22.33	0\\
22.34	0\\
22.35	0\\
22.36	0\\
22.37	0\\
22.38	0\\
22.39	0\\
22.4	0\\
22.41	0\\
22.42	0\\
22.43	0\\
22.44	0\\
22.45	0\\
22.46	0\\
22.47	0\\
22.48	0\\
22.49	0\\
22.5	0\\
22.51	0\\
22.52	0\\
22.53	0\\
22.54	0\\
22.55	0\\
22.56	0\\
22.57	0\\
22.58	0\\
22.59	0\\
22.6	0\\
22.61	0\\
22.62	0\\
22.63	0\\
22.64	0\\
22.65	0\\
22.66	0\\
22.67	0\\
22.68	0\\
22.69	0\\
22.7	0\\
22.71	0\\
22.72	0\\
22.73	0\\
22.74	0\\
22.75	0\\
22.76	0\\
22.77	0\\
22.78	0\\
22.79	0\\
22.8	0\\
22.81	0\\
22.82	0\\
22.83	0\\
22.84	0\\
22.85	0\\
22.86	0\\
22.87	0\\
22.88	0\\
22.89	0\\
22.9	0\\
22.91	0\\
22.92	0\\
22.93	0\\
22.94	0\\
22.95	0\\
22.96	0\\
22.97	0\\
22.98	0\\
22.99	0\\
23	0\\
23.01	0\\
23.02	0\\
23.03	0\\
23.04	0\\
23.05	0\\
23.06	0\\
23.07	0\\
23.08	0\\
23.09	0\\
23.1	0\\
23.11	0\\
23.12	0\\
23.13	0\\
23.14	0\\
23.15	0\\
23.16	0\\
23.17	0\\
23.18	0\\
23.19	0\\
23.2	0\\
23.21	0\\
23.22	0\\
23.23	0\\
23.24	0\\
23.25	0\\
23.26	0\\
23.27	0\\
23.28	0\\
23.29	0\\
23.3	0\\
23.31	0\\
23.32	0\\
23.33	0\\
23.34	0\\
23.35	0\\
23.36	0\\
23.37	0\\
23.38	0\\
23.39	0\\
23.4	0\\
23.41	0\\
23.42	0\\
23.43	0\\
23.44	0\\
23.45	0\\
23.46	0\\
23.47	0\\
23.48	0\\
23.49	0\\
23.5	0\\
23.51	0\\
23.52	0\\
23.53	0\\
23.54	0\\
23.55	0\\
23.56	0\\
23.57	0\\
23.58	0\\
23.59	0\\
23.6	0\\
23.61	0\\
23.62	0\\
23.63	0\\
23.64	0\\
23.65	0\\
23.66	0\\
23.67	0\\
23.68	0\\
23.69	0\\
23.7	0\\
23.71	0\\
23.72	0\\
23.73	0\\
23.74	0\\
23.75	0\\
23.76	0\\
23.77	0\\
23.78	0\\
23.79	0\\
23.8	0\\
23.81	0\\
23.82	0\\
23.83	0\\
23.84	0\\
23.85	0\\
23.86	0\\
23.87	0\\
23.88	0\\
23.89	0\\
23.9	0\\
23.91	0\\
23.92	0\\
23.93	0\\
23.94	0\\
23.95	0\\
23.96	0\\
23.97	0\\
23.98	0\\
23.99	0\\
24	0\\
24.01	0\\
24.02	0\\
24.03	0\\
24.04	0\\
24.05	0\\
24.06	0\\
24.07	0\\
24.08	0\\
24.09	0\\
24.1	0\\
24.11	0\\
24.12	0\\
24.13	0\\
24.14	0\\
24.15	0\\
24.16	0\\
24.17	0\\
24.18	0\\
24.19	0\\
24.2	0\\
24.21	0\\
24.22	0\\
24.23	0\\
24.24	0\\
24.25	0\\
24.26	0\\
24.27	0\\
24.28	0\\
24.29	0\\
24.3	0\\
24.31	0\\
24.32	0\\
24.33	0\\
24.34	0\\
24.35	0\\
24.36	0\\
24.37	0\\
24.38	0\\
24.39	0\\
24.4	0\\
24.41	0\\
24.42	0\\
24.43	0\\
24.44	0\\
24.45	0\\
24.46	0\\
24.47	0\\
24.48	0\\
24.49	0\\
24.5	0\\
24.51	0\\
24.52	0\\
24.53	0\\
24.54	0\\
24.55	0\\
24.56	0\\
24.57	0\\
24.58	0\\
24.59	0\\
24.6	0\\
24.61	0\\
24.62	0\\
24.63	0\\
24.64	0\\
24.65	0\\
24.66	0\\
24.67	0\\
24.68	0\\
24.69	0\\
24.7	0\\
24.71	0\\
24.72	0\\
24.73	0\\
24.74	0\\
24.75	0\\
24.76	0\\
24.77	0\\
24.78	0\\
24.79	0\\
24.8	0\\
24.81	0\\
24.82	0\\
24.83	0\\
24.84	0\\
24.85	0\\
24.86	0\\
24.87	0\\
24.88	0\\
24.89	0\\
24.9	0\\
24.91	0\\
24.92	0\\
24.93	0\\
24.94	0\\
24.95	0\\
24.96	0\\
24.97	0\\
24.98	0\\
24.99	0\\
25	0\\
25.01	0\\
25.02	0\\
25.03	0\\
25.04	0\\
25.05	0\\
25.06	0\\
25.07	0\\
25.08	0\\
25.09	0\\
25.1	0\\
25.11	0\\
25.12	0\\
25.13	0\\
25.14	0\\
25.15	0\\
25.16	0\\
25.17	0\\
25.18	0\\
25.19	0\\
25.2	0\\
25.21	0\\
25.22	0\\
25.23	0\\
25.24	0\\
25.25	0\\
25.26	0\\
25.27	0\\
25.28	0\\
25.29	0\\
25.3	0\\
25.31	0\\
25.32	0\\
25.33	0\\
25.34	0\\
25.35	0\\
25.36	0\\
25.37	0\\
25.38	0\\
25.39	0\\
25.4	0\\
25.41	0\\
25.42	0\\
25.43	0\\
25.44	0\\
25.45	0\\
25.46	0\\
25.47	0\\
25.48	0\\
25.49	0\\
25.5	0\\
25.51	0\\
25.52	0\\
25.53	0\\
25.54	0\\
25.55	0\\
25.56	0\\
25.57	0\\
25.58	0\\
25.59	0\\
25.6	0\\
25.61	0\\
25.62	0\\
25.63	0\\
25.64	0\\
25.65	0\\
25.66	0\\
25.67	0\\
25.68	0\\
25.69	0\\
25.7	0\\
25.71	0\\
25.72	0\\
25.73	0\\
25.74	0\\
25.75	0\\
25.76	0\\
25.77	0\\
25.78	0\\
25.79	0\\
25.8	0\\
25.81	0\\
25.82	0\\
25.83	0\\
25.84	0\\
25.85	0\\
25.86	0\\
25.87	0\\
25.88	0\\
25.89	0\\
25.9	0\\
25.91	0\\
25.92	0\\
25.93	0\\
25.94	0\\
25.95	0\\
25.96	0\\
25.97	0\\
25.98	0\\
25.99	0\\
26	0\\
26.01	0\\
26.02	0\\
26.03	0\\
26.04	0\\
26.05	0\\
26.06	0\\
26.07	0\\
26.08	0\\
26.09	0\\
26.1	0\\
26.11	0\\
26.12	0\\
26.13	0\\
26.14	0\\
26.15	0\\
26.16	0\\
26.17	0\\
26.18	0\\
26.19	0\\
26.2	0\\
26.21	0\\
26.22	0\\
26.23	0\\
26.24	0\\
26.25	0\\
26.26	0\\
26.27	0\\
26.28	0\\
26.29	0\\
26.3	0\\
26.31	0\\
26.32	0\\
26.33	0\\
26.34	0\\
26.35	0\\
26.36	0\\
26.37	0\\
26.38	0\\
26.39	0\\
26.4	0\\
26.41	0\\
26.42	0\\
26.43	0\\
26.44	0\\
26.45	0\\
26.46	0\\
26.47	0\\
26.48	0\\
26.49	0\\
26.5	0\\
26.51	0\\
26.52	0\\
26.53	0\\
26.54	0\\
26.55	0\\
26.56	0\\
26.57	0\\
26.58	0\\
26.59	0\\
26.6	0\\
26.61	0\\
26.62	0\\
26.63	0\\
26.64	0\\
26.65	0\\
26.66	0\\
26.67	0\\
26.68	0\\
26.69	0\\
26.7	0\\
26.71	0\\
26.72	0\\
26.73	0\\
26.74	0\\
26.75	0\\
26.76	0\\
26.77	0\\
26.78	0\\
26.79	0\\
26.8	0\\
26.81	0\\
26.82	0\\
26.83	0\\
26.84	0\\
26.85	0\\
26.86	0\\
26.87	0\\
26.88	0\\
26.89	0\\
26.9	0\\
26.91	0\\
26.92	0\\
26.93	0\\
26.94	0\\
26.95	0\\
26.96	0\\
26.97	0\\
26.98	0\\
26.99	0\\
27	0\\
27.01	0\\
27.02	1\\
27.03	0\\
27.04	0\\
27.05	0\\
27.06	0\\
27.07	0\\
27.08	0\\
27.09	0\\
27.1	0\\
27.11	0\\
27.12	0\\
27.13	0\\
27.14	0\\
27.15	0\\
27.16	0\\
27.17	0\\
27.18	0\\
27.19	0\\
27.2	0\\
27.21	0\\
27.22	0\\
27.23	0\\
27.24	0\\
27.25	0\\
27.26	0\\
27.27	0\\
27.28	0\\
27.29	0\\
27.3	0\\
27.31	0\\
27.32	0\\
27.33	0\\
27.34	0\\
27.35	0\\
27.36	0\\
27.37	0\\
27.38	0\\
27.39	0\\
27.4	0\\
27.41	0\\
27.42	0\\
27.43	0\\
27.44	0\\
27.45	0\\
27.46	0\\
27.47	0\\
27.48	0\\
27.49	0\\
27.5	0\\
27.51	0\\
27.52	0\\
27.53	0\\
27.54	0\\
27.55	0\\
27.56	0\\
27.57	0\\
27.58	0\\
27.59	0\\
27.6	0\\
27.61	0\\
27.62	0\\
27.63	0\\
27.64	0\\
27.65	0\\
27.66	0\\
27.67	0\\
27.68	0\\
27.69	0\\
27.7	0\\
27.71	0\\
27.72	0\\
27.73	0\\
27.74	0\\
27.75	0\\
27.76	0\\
27.77	0\\
27.78	0\\
27.79	0\\
27.8	0\\
27.81	0\\
27.82	0\\
27.83	0\\
27.84	0\\
27.85	0\\
27.86	0\\
27.87	0\\
27.88	0\\
27.89	0\\
27.9	0\\
27.91	0\\
27.92	0\\
27.93	0\\
27.94	0\\
27.95	0\\
27.96	0\\
27.97	0\\
27.98	0\\
27.99	0\\
28	0\\
28.01	0\\
28.02	0\\
28.03	0\\
28.04	0\\
28.05	0\\
28.06	0\\
28.07	0\\
28.08	0\\
28.09	0\\
28.1	0\\
28.11	0\\
28.12	0\\
28.13	0\\
28.14	0\\
28.15	0\\
28.16	0\\
28.17	0\\
28.18	0\\
28.19	0\\
28.2	0\\
28.21	0\\
28.22	0\\
28.23	0\\
28.24	0\\
28.25	0\\
28.26	0\\
28.27	0\\
28.28	0\\
28.29	0\\
28.3	0\\
28.31	0\\
28.32	0\\
28.33	0\\
28.34	0\\
28.35	0\\
28.36	0\\
28.37	0\\
28.38	0\\
28.39	0\\
28.4	0\\
28.41	0\\
28.42	0\\
28.43	0\\
28.44	0\\
28.45	0\\
28.46	0\\
28.47	0\\
28.48	0\\
28.49	0\\
28.5	0\\
28.51	0\\
28.52	0\\
28.53	0\\
28.54	0\\
28.55	0\\
28.56	0\\
28.57	0\\
28.58	0\\
28.59	0\\
28.6	0\\
28.61	0\\
28.62	0\\
28.63	0\\
28.64	0\\
28.65	0\\
28.66	0\\
28.67	0\\
28.68	0\\
28.69	0\\
28.7	0\\
28.71	0\\
28.72	0\\
28.73	0\\
28.74	0\\
28.75	0\\
28.76	0\\
28.77	0\\
28.78	0\\
28.79	0\\
28.8	0\\
28.81	0\\
28.82	0\\
28.83	0\\
28.84	0\\
28.85	0\\
28.86	0\\
28.87	0\\
28.88	0\\
28.89	0\\
28.9	0\\
28.91	0\\
28.92	0\\
28.93	0\\
28.94	0\\
28.95	0\\
28.96	0\\
28.97	0\\
28.98	0\\
28.99	0\\
29	0\\
29.01	0\\
29.02	0\\
29.03	0\\
29.04	0\\
29.05	0\\
29.06	0\\
29.07	0\\
29.08	0\\
29.09	0\\
29.1	0\\
29.11	0\\
29.12	0\\
29.13	0\\
29.14	0\\
29.15	0\\
29.16	0\\
29.17	0\\
29.18	0\\
29.19	0\\
29.2	0\\
29.21	0\\
29.22	0\\
29.23	0\\
29.24	0\\
29.25	0\\
29.26	0\\
29.27	0\\
29.28	0\\
29.29	0\\
29.3	0\\
29.31	0\\
29.32	0\\
29.33	0\\
29.34	0\\
29.35	0\\
29.36	0\\
29.37	0\\
29.38	0\\
29.39	0\\
29.4	0\\
29.41	0\\
29.42	0\\
29.43	0\\
29.44	0\\
29.45	0\\
29.46	0\\
29.47	0\\
29.48	0\\
29.49	0\\
29.5	0\\
29.51	0\\
29.52	0\\
29.53	0\\
29.54	0\\
29.55	0\\
29.56	0\\
29.57	0\\
29.58	0\\
29.59	0\\
29.6	0\\
29.61	0\\
29.62	0\\
29.63	0\\
29.64	0\\
29.65	0\\
29.66	0\\
29.67	0\\
29.68	0\\
29.69	0\\
29.7	0\\
29.71	0\\
29.72	0\\
29.73	0\\
29.74	0\\
29.75	0\\
29.76	0\\
29.77	0\\
29.78	0\\
29.79	0\\
29.8	0\\
29.81	0\\
29.82	0\\
29.83	0\\
29.84	0\\
29.85	0\\
29.86	0\\
29.87	0\\
29.88	0\\
29.89	0\\
29.9	0\\
29.91	0\\
29.92	0\\
29.93	0\\
29.94	0\\
29.95	0\\
29.96	0\\
29.97	0\\
29.98	0\\
29.99	0\\
30	0\\
};
\addplot[forget plot, color=white!15!black, draw=none, only marks] table[row sep=crcr] {%
0	0\\
30	0\\
};
\end{axis}
\end{tikzpicture}%


==> CLE_XYPosition.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.656cm,
height=1.214cm,
at={(0cm,1.786cm)},
scale only axis,
xmin=0,
xmax=30,
ymin=-1,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$x$},
axis background/.style={fill=white},
%xmajorgrids,
%ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0199999999999996	0\\
0.0399999999999991	0.00829620875875037\\
0.190000000000001	0.0862822558703442\\
0.27	0.122630885618769\\
0.350000000000001	0.155384751207318\\
0.43	0.18479467809712\\
0.510000000000002	0.211110701513459\\
0.600000000000001	0.237321327074024\\
0.690000000000001	0.260256939162293\\
0.780000000000001	0.280230663076608\\
0.879999999999999	0.299304381640198\\
0.989999999999998	0.316917843085591\\
1.1	0.331435423302914\\
1.22	0.344212957311864\\
1.35	0.354974407764942\\
1.48	0.362898343119571\\
1.64	0.369206225174874\\
1.82	0.373257681808219\\
2.03	0.374939994224484\\
2.29	0.373894401510722\\
2.65	0.369107677518304\\
3.07	0.360641411437751\\
3.97	0.343078203157432\\
4.59	0.334796841260179\\
5.3	0.328425585659723\\
6.18	0.323723170774279\\
7.38	0.320602552461242\\
9.35	0.318936911314534\\
14.83	0.318478263206121\\
15	0.318477490997292\\
15.02	0.513755759019393\\
15.03	0.550205880312991\\
15.04	0.562546132506469\\
15.05	0.565926861545687\\
15.07	0.564846947623654\\
15.23	0.540671269244577\\
15.34	0.529131406267261\\
15.52	0.512862622784215\\
15.68	0.502642880507942\\
15.86	0.494224817060815\\
16.01	0.489207428885006\\
16.03	0.29086512582861\\
16.04	0.253652851317465\\
16.05	0.240839956120816\\
16.06	0.237086813038125\\
16.08	0.237534600737675\\
16.36	0.272849315585326\\
16.51	0.286241375576086\\
16.67	0.297376103949869\\
16.85	0.30690583964827\\
17.06	0.314989406162486\\
17.31	0.321547731240759\\
17.62	0.32652603366212\\
18.02	0.329762216026133\\
18.6	0.331154305532042\\
19.76	0.330209069051318\\
22.71	0.327857781836762\\
29.1	0.32744565398173\\
30	0.32744413500933\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0199999999999996	0\\
0.0399999999999991	-0.00843177867590583\\
0.100000000000001	-0.0431316389888856\\
0.210000000000001	-0.105411034534047\\
0.309999999999999	-0.158284577503242\\
0.399999999999999	-0.202538694110856\\
0.489999999999998	-0.243580228603506\\
0.579999999999998	-0.281465094885551\\
0.670000000000002	-0.316314845191243\\
0.77	-0.351672649421456\\
0.870000000000001	-0.38372981007354\\
0.969999999999999	-0.412745741061986\\
1.08	-0.441458214329714\\
1.19	-0.467132697554085\\
1.31	-0.49203954262142\\
1.44	-0.515784817087987\\
1.57	-0.536265995100774\\
1.72	-0.556746402155657\\
1.88	-0.575419038581391\\
2.05	-0.592225852374337\\
2.24	-0.607927026004266\\
2.45	-0.622174484766358\\
2.69	-0.635250475838621\\
2.87	-0.642434545681589\\
3.21	-0.652588174160972\\
3.64	-0.662111017562406\\
4.09	-0.668590016190297\\
4.68	-0.673846864302611\\
5.48	-0.677697543220798\\
6.69	-0.680162676290912\\
9.03	-0.681327593439491\\
15.04	-0.681293367975567\\
15.07	-0.677751032159708\\
15.28	-0.64750615251333\\
15.48	-0.622073374531393\\
15.62	-0.606653523485345\\
15.78	-0.591226816165729\\
15.95	-0.577237746904757\\
16.05	-0.570287296609596\\
16.08	-0.571943599922516\\
16.37	-0.59598783683629\\
16.6	-0.611808203691275\\
16.82	-0.624226525258681\\
17.08	-0.635738567218898\\
17.37	-0.645364070689553\\
17.71	-0.653435961673985\\
18.12	-0.659974608209627\\
18.64	-0.665080482005461\\
19.35	-0.668820025085068\\
20.44	-0.671222992161432\\
22.6	-0.67236224144607\\
30	-0.672549510776346\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0799999999999983	-0.00148236392121959\\
0.170000000000002	-0.00701471698521772\\
0.289999999999999	-0.0177343297319972\\
0.469999999999999	-0.0374043404625475\\
0.890000000000001	-0.0841412432744342\\
1.11	-0.104940147547811\\
1.32	-0.121747961206122\\
1.52	-0.134871286440955\\
1.76	-0.14725631445047\\
2.03	-0.158024241191843\\
2.33	-0.166797673379719\\
2.67	-0.173623942646351\\
3.29	-0.182137725766189\\
3.48	-0.181741371068743\\
6.99	-0.181865383712989\\
15.05	-0.180425480803379\\
15.07	-0.175435893732732\\
15.09	-0.165811830937102\\
15.13	-0.143265876523298\\
15.15	-0.136943175054387\\
15.17	-0.135204790758223\\
15.21	-0.13519357663375\\
15.23	-0.131039765965742\\
15.25	-0.12322230968222\\
15.28	-0.109759952850858\\
15.3	-0.103874863957632\\
15.32	-0.10203565702589\\
15.38	-0.102460486533353\\
15.4	-0.0972577884705359\\
15.45	-0.0798580774809778\\
15.47	-0.077405291558815\\
15.49	-0.0783217087859462\\
15.52	-0.0811533315266679\\
15.54	-0.0802523722565418\\
15.56	-0.0759049988675322\\
15.61	-0.0611466341681002\\
15.63	-0.0595651833593251\\
15.66	-0.0623813288636477\\
15.69	-0.0645299725201944\\
15.71	-0.0622755527871917\\
15.74	-0.0542384511584117\\
15.76	-0.049029545481531\\
15.78	-0.0465016316159996\\
15.8	-0.0471958905154821\\
15.85	-0.0518622428283031\\
15.87	-0.0497449381325836\\
15.94	-0.03669035838697\\
15.97	-0.0390463423696445\\
16	-0.0419508843427963\\
16.02	-0.0411175271991802\\
16.07	-0.0345567233805433\\
16.08	-0.0361291206385914\\
16.1	-0.0443533176176949\\
16.14	-0.0685997382473573\\
16.16	-0.0749864054768494\\
16.18	-0.0752592571830029\\
16.22	-0.0713454898338171\\
16.24	-0.0747808734801296\\
16.26	-0.0823931606935062\\
16.29	-0.0943326199427474\\
16.31	-0.0980471962846359\\
16.33	-0.0979566284099924\\
16.36	-0.0962767102919599\\
16.38	-0.0979265131403366\\
16.41	-0.105150276260861\\
16.44	-0.112068120632951\\
16.46	-0.11383608820044\\
16.53	-0.116012971814879\\
16.59	-0.124629405535096\\
16.64	-0.126025303123896\\
16.68	-0.128887011036003\\
16.74	-0.133987454042021\\
16.84	-0.138838761066904\\
16.91	-0.141907755227869\\
17.43	-0.157572476964312\\
17.82	-0.163592022059603\\
18.32	-0.167955131749789\\
19.03	-0.170867019457589\\
20.23	-0.172343753847958\\
24.04	-0.172568853905986\\
30	-0.172557580502193\\
};
\end{axis}

\begin{axis}[%
width=6.656cm,
height=1.214cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-1,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$y$},
axis background/.style={fill=white},
%xmajorgrids,
%ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
0.399999999999999	-0.00145659290726385\\
0.629999999999999	-0.00554118275014304\\
0.870000000000001	-0.012934791870979\\
1.16	-0.0252009756432763\\
2.26	-0.0751965212930337\\
2.64	-0.0877052759097339\\
3.06	-0.0983667276029863\\
3.64	-0.10910785337639\\
4.15	-0.115082933853028\\
4.83	-0.119766410703516\\
5.79	-0.123094716494098\\
7.34	-0.125077322531695\\
10.91	-0.125812974561054\\
15	-0.12585481133365\\
15.02	-0.169056285966313\\
15.03	-0.177120179281417\\
15.04	-0.179850259785418\\
15.06	-0.180613564961121\\
15.15	-0.176855024825638\\
15.22	-0.171400874879915\\
15.39	-0.154926189490151\\
15.82	-0.132037271660785\\
16.01	-0.124419270043557\\
16.03	-0.0939159232403526\\
16.04	-0.0880966091266124\\
16.06	-0.0854185579604234\\
16.13	-0.0861441749386138\\
17.96	-0.11195664196185\\
18.69	-0.116606491552318\\
19.69	-0.119668946918743\\
21.37	-0.121335710400803\\
26.04	-0.121836868763921\\
30	-0.121846292189019\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0199999999999996	0\\
0.0399999999999991	0.00815844925757503\\
0.129999999999999	0.0522843767805732\\
0.190000000000001	0.0777121890328587\\
0.25	0.100150397520988\\
0.32	0.123050642742573\\
0.390000000000001	0.142917589042298\\
0.469999999999999	0.162484087041442\\
0.559999999999999	0.18117010503369\\
0.66	0.198581696259399\\
0.77	0.214509273967099\\
0.899999999999999	0.229989434199343\\
1.05	0.24452343406892\\
1.23	0.258651298476259\\
1.45	0.272644065487857\\
1.71	0.286421875748861\\
2.05	0.301340230274327\\
2.46	0.316203896063456\\
3.06	0.334378113270986\\
3.46	0.343673270865292\\
4	0.35295645372527\\
4.61	0.360317436715025\\
5.34	0.365981114442924\\
6.28	0.37008311750137\\
7.64	0.3727052990318\\
10.13	0.373940267349205\\
15.07	0.376179082105399\\
15.17	0.383882676657201\\
15.32	0.393086825687632\\
15.49	0.401264192957491\\
15.67	0.40752182325075\\
15.89	0.412496764110493\\
16.07	0.414115310791839\\
16.21	0.406491367006218\\
16.43	0.39691295754109\\
16.71	0.387802625159424\\
17.01	0.381389345392975\\
17.36	0.377050756584797\\
17.82	0.374545297500021\\
18.53	0.37407121917327\\
25.95	0.378128800816764\\
30	0.378156794856768\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0199999999999996	0\\
0.0399999999999991	-0.00829510651171717\\
0.190000000000001	-0.0860731038948614\\
0.27	-0.122421788666241\\
0.350000000000001	-0.155417771795594\\
0.440000000000001	-0.188968126787383\\
0.530000000000001	-0.219186560936869\\
0.629999999999999	-0.249365444061514\\
0.73	-0.276457832759473\\
0.84	-0.303214359766592\\
0.960000000000001	-0.329320676210994\\
1.09	-0.354559986413662\\
1.24	-0.380425023362186\\
1.4	-0.404850179438849\\
1.58	-0.429218851854831\\
1.78	-0.453054828510613\\
1.99	-0.475009868266515\\
2.22	-0.496027514674068\\
2.47	-0.515825327217172\\
2.74	-0.53415826164494\\
3.01	-0.54949826753618\\
3.34	-0.565296822772424\\
3.7	-0.578920485034175\\
4.08	-0.590097396207963\\
4.52	-0.599870677036499\\
5.03	-0.608012899060927\\
5.64	-0.614556066303997\\
6.4	-0.619515383066496\\
7.43	-0.622990954021091\\
9.04	-0.625043124252493\\
12.63	-0.625810963655322\\
15.07	-0.627420219143072\\
15.16	-0.636742058897568\\
15.24	-0.637955422512825\\
15.31	-0.641855534467965\\
15.43	-0.642801185102243\\
15.48	-0.643136313699834\\
15.57	-0.642226345069243\\
15.64	-0.642281024355526\\
15.74	-0.64082180481012\\
15.81	-0.639833819246228\\
15.9	-0.638282722883105\\
16	-0.636088650108515\\
16.11	-0.632501604495122\\
16.17	-0.62839753682513\\
16.26	-0.625680113712612\\
16.32	-0.622363366986868\\
16.4	-0.620634900627252\\
16.47	-0.617876669927305\\
16.56	-0.615830008471747\\
16.64	-0.61437784189739\\
17.2	-0.608735083183586\\
17.7	-0.608882182284599\\
18.74	-0.613212778326506\\
20.23	-0.618356935237731\\
21.92	-0.620797176712646\\
25.12	-0.621757734475047\\
30	-0.621844811509909\\
};
\end{axis}
\end{tikzpicture}%


==> EtaTrigger.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.656cm,
height=1.614cm,
at={(0cm,3.386cm)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=3,
ylabel style={font=\color{white!15!black}},
ylabel={$\norm{\eta_k}$},
xtick={0,2,4,6,8,10},
xticklabels={,,,,,},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
0	3\\
0.0199999999999996	3\\
0.0299999999999994	2.97937782603939\\
0.0600000000000005	2.89027199846345\\
0.16	2.58678879404694\\
0.25	2.34264261225542\\
0.34	2.12421760383545\\
0.43	1.92928272443943\\
0.52	1.75450745202956\\
0.609999999999999	1.59986742352178\\
0.699999999999999	1.46229115195262\\
0.76	1.38021800073883\\
0.82	1.30295488880502\\
0.91	1.19848595084465\\
1	1.10595105979441\\
1.07	1.0416996898859\\
1.14	0.982354436293537\\
1.23	0.913402305259236\\
1.33	0.844902499089953\\
1.44	0.778594380337573\\
1.56	0.715226890315474\\
1.68	0.659393130367363\\
1.8	0.609680186731195\\
1.93	0.561638573878753\\
2.06	0.518547900181062\\
2.19	0.4795234743012\\
2.33	0.44131387049754\\
2.48	0.404253444478034\\
2.69	0.357399629983551\\
2.88	0.319775047374348\\
3.08	0.283931706977503\\
3.33	0.24421275308864\\
3.59	0.20806795747983\\
3.9	0.171029883455773\\
4	0.160479967823568\\
4.01	0.328343782568529\\
4.02	0.556520942853727\\
4.03	0.635069045855046\\
4.04	0.654554057061908\\
4.05	0.655304899695171\\
4.07	0.642749039339176\\
4.12	0.600298501718111\\
4.23	0.507019404178832\\
4.3	0.455726164646808\\
4.37	0.411195097447592\\
4.45	0.366992806528733\\
4.51	0.337429928608751\\
4.52	0.0988199702918955\\
4.54	0.257116588740185\\
4.55	0.281276998807485\\
4.56	0.28657291571551\\
4.58	0.283259727910986\\
4.62	0.267690500209357\\
4.76	0.209628554956348\\
4.83	0.186807813165464\\
4.92	0.163013910230765\\
5.01	0.144089698350374\\
5.12	0.125806643499578\\
5.24	0.110388472502716\\
5.39	0.0959645039018433\\
5.57	0.0832999402031529\\
5.81	0.0713828141009749\\
6.13	0.0601296700802632\\
6.67	0.0461465713158766\\
7.42	0.0311716649439635\\
8.21	0.0195826245709565\\
9.1	0.0110142156652877\\
10	0.00592927713244862\\
};
\addlegendentry{ZOH}

\addplot [color=black, dotted]
  table[row sep=crcr]{%
0	3\\
0.0199999999999996	3\\
0.0299999999999994	2.97937782603939\\
0.0600000000000005	2.89027199846345\\
0.16	2.5870002071957\\
0.220000000000001	2.42879024834802\\
0.279999999999999	2.28286136667817\\
0.34	2.14907225805858\\
0.4	2.02725410553514\\
0.540000000000001	1.76389776975888\\
0.6	1.66253447633874\\
0.66	1.56897489074641\\
0.720000000000001	1.48298594760889\\
0.779999999999999	1.40428352702413\\
0.85	1.31993737041039\\
0.960000000000001	1.19778489140965\\
1.03	1.12747616272348\\
1.1	1.06337809796393\\
1.18	0.996852045004706\\
1.26	0.936768408050261\\
1.35	0.875655580376513\\
1.45	0.813314653822431\\
1.54	0.762665377548965\\
1.63	0.717061565931109\\
1.73	0.671556370834482\\
1.85	0.622405767862555\\
1.97	0.577923893529464\\
2.12	0.527818980727281\\
2.26	0.486760204916701\\
2.44	0.439466624727803\\
2.62	0.397235750846793\\
2.82	0.355203059525419\\
3.04	0.314654433886073\\
3.27	0.276683940775886\\
3.53	0.238563676934969\\
3.83	0.200784267514518\\
4	0.181488317162225\\
4.01	0.336169101848624\\
4.02	0.559468451549524\\
4.03	0.637153347933312\\
4.04	0.656455468219134\\
4.05	0.657186100797883\\
4.07	0.644529479806909\\
4.13	0.592403580201607\\
4.2	0.534386540073344\\
4.27	0.482770290293159\\
4.34	0.437377756403126\\
4.41	0.396919995729192\\
4.49	0.356033845325975\\
4.51	0.346534590635938\\
4.52	0.108012713444287\\
4.53	0.166360776012731\\
4.54	0.248888058205557\\
4.55	0.272855486703644\\
4.56	0.27813628368463\\
4.58	0.274989513667558\\
4.63	0.255562893638503\\
4.73	0.216893174449533\\
4.81	0.191759551759313\\
4.9	0.168972454391168\\
4.99	0.150956927340598\\
5.1	0.13357512067005\\
5.23	0.117913502267356\\
5.39	0.103229449638841\\
5.6	0.0892121013629392\\
5.87	0.0762214935269903\\
6.29	0.0615197775135137\\
6.89	0.0461244776223761\\
7.5	0.0339442194824713\\
8.42	0.0201234783919109\\
9.3	0.0117371433809126\\
10	0.00748722606173047\\
};
\addlegendentry{OLE}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0	3\\
0.0199999999999996	3\\
0.0299999999999994	2.97937782603939\\
0.0600000000000005	2.89027199846345\\
0.130000000000001	2.68130299848617\\
0.199999999999999	2.48797664212912\\
0.27	2.30969480530727\\
0.34	2.14556128020778\\
0.41	1.99466576411351\\
0.48	1.85610580369772\\
0.550000000000001	1.7290008632944\\
0.619999999999999	1.61250115009748\\
0.69	1.50579294275882\\
0.76	1.40810161466823\\
0.83	1.31869316146962\\
0.9	1.23687477701455\\
0.970000000000001	1.16199483587552\\
1.04	1.0934425095241\\
1.11	1.03064715149003\\
1.19	0.965250677466967\\
1.27	0.905949416554215\\
1.35	0.852075524396511\\
1.44	0.797201974522816\\
1.53	0.747656643430318\\
1.63	0.698060315472286\\
1.74	0.649040855306687\\
1.85	0.604924953231706\\
1.97	0.561514821383778\\
2.1	0.519142968087181\\
2.25	0.475237510826744\\
2.41	0.433251626678127\\
2.59	0.390923720479854\\
2.78	0.350908243280209\\
2.99	0.311349004903308\\
3.23	0.271080855299429\\
3.48	0.234003601000904\\
3.78	0.194541097881824\\
4	0.16866884410452\\
4.01	0.333453267561985\\
4.02	0.560113270668495\\
4.03	0.638294785827068\\
4.04	0.657622621132882\\
4.05	0.658269479776378\\
4.07	0.645396937924657\\
4.14	0.584234559121741\\
4.21	0.526369150928449\\
4.28	0.475094912021264\\
4.35	0.430013486472275\\
4.42	0.390159524820131\\
4.5	0.349784594477844\\
4.51	0.345071425109387\\
4.52	0.104513461635216\\
4.53	0.165055797972881\\
4.54	0.248324808853502\\
4.55	0.272503342103054\\
4.56	0.277894653808977\\
4.58	0.274838882953112\\
4.62	0.259707138383488\\
4.73	0.21642647975211\\
4.81	0.19075918158676\\
4.89	0.169749210344015\\
4.98	0.150524679836703\\
5.09	0.131889402544465\\
5.22	0.114960082515832\\
5.37	0.100282606568333\\
5.56	0.0866816349553865\\
5.8	0.0743984401408895\\
6.14	0.0619861783886702\\
6.66	0.0480461512353276\\
7.4	0.0329694495460711\\
8.23	0.0206873827843701\\
9.15	0.0117834237859\\
10	0.00679080534457555\\
};
\addlegendentry{CLE}

\end{axis}

\begin{axis}[%
width=6.656cm,
height=0.767cm,
at={(0cm,2.257cm)},
scale only axis,
xmin=0,
xmax=10,
xtick={0,2,4,6,8,10},
xticklabels={,,,,,},
ymin=0,
ymax=3,
ylabel style={font=\color{white!15!black}},
ylabel={ZOH},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot[ycomb, color=black, mark=o, mark options={solid, black}, forget plot] table[row sep=crcr] {%
0	0\\
0.01	0\\
0.02	0\\
0.03	0\\
0.04	0\\
0.05	0\\
0.06	0\\
0.07	0\\
0.08	0\\
0.09	0\\
0.1	0\\
0.11	0\\
0.12	3\\
0.13	0\\
0.14	0\\
0.15	0\\
0.16	0\\
0.17	0\\
0.18	0\\
0.19	0\\
0.2	0\\
0.21	3\\
0.22	0\\
0.23	0\\
0.24	0\\
0.25	0\\
0.26	0\\
0.27	0\\
0.28	0\\
0.29	0\\
0.3	3\\
0.31	0\\
0.32	0\\
0.33	0\\
0.34	0\\
0.35	0\\
0.36	0\\
0.37	0\\
0.38	0\\
0.39	3\\
0.4	0\\
0.41	0\\
0.42	0\\
0.43	0\\
0.44	0\\
0.45	0\\
0.46	0\\
0.47	0\\
0.48	1\\
0.49	2\\
0.5	0\\
0.51	0\\
0.52	0\\
0.53	0\\
0.54	0\\
0.55	0\\
0.56	0\\
0.57	1\\
0.58	1\\
0.59	1\\
0.6	0\\
0.61	0\\
0.62	0\\
0.63	0\\
0.64	0\\
0.65	0\\
0.66	1\\
0.67	0\\
0.68	1\\
0.69	1\\
0.7	0\\
0.71	0\\
0.72	0\\
0.73	0\\
0.74	0\\
0.75	1\\
0.76	0\\
0.77	0\\
0.78	1\\
0.79	1\\
0.8	0\\
0.81	0\\
0.82	0\\
0.83	0\\
0.84	1\\
0.85	0\\
0.86	0\\
0.87	0\\
0.88	1\\
0.89	1\\
0.9	0\\
0.91	0\\
0.92	0\\
0.93	1\\
0.94	0\\
0.95	0\\
0.96	0\\
0.97	0\\
0.98	1\\
0.99	1\\
1	0\\
1.01	0\\
1.02	1\\
1.03	0\\
1.04	0\\
1.05	0\\
1.06	0\\
1.07	0\\
1.08	1\\
1.09	1\\
1.1	0\\
1.11	1\\
1.12	0\\
1.13	0\\
1.14	0\\
1.15	0\\
1.16	0\\
1.17	0\\
1.18	1\\
1.19	2\\
1.2	0\\
1.21	0\\
1.22	0\\
1.23	0\\
1.24	0\\
1.25	0\\
1.26	0\\
1.27	0\\
1.28	1\\
1.29	1\\
1.3	1\\
1.31	0\\
1.32	0\\
1.33	0\\
1.34	0\\
1.35	0\\
1.36	1\\
1.37	0\\
1.38	0\\
1.39	0\\
1.4	1\\
1.41	1\\
1.42	0\\
1.43	0\\
1.44	1\\
1.45	0\\
1.46	0\\
1.47	0\\
1.48	0\\
1.49	0\\
1.5	0\\
1.51	1\\
1.52	2\\
1.53	0\\
1.54	0\\
1.55	0\\
1.56	0\\
1.57	0\\
1.58	0\\
1.59	0\\
1.6	1\\
1.61	0\\
1.62	1\\
1.63	1\\
1.64	0\\
1.65	0\\
1.66	0\\
1.67	1\\
1.68	0\\
1.69	0\\
1.7	0\\
1.71	0\\
1.72	0\\
1.73	0\\
1.74	3\\
1.75	0\\
1.76	0\\
1.77	0\\
1.78	0\\
1.79	0\\
1.8	1\\
1.81	0\\
1.82	0\\
1.83	0\\
1.84	0\\
1.85	1\\
1.86	2\\
1.87	0\\
1.88	0\\
1.89	0\\
1.9	0\\
1.91	1\\
1.92	0\\
1.93	0\\
1.94	0\\
1.95	0\\
1.96	2\\
1.97	0\\
1.98	1\\
1.99	0\\
2	0\\
2.01	1\\
2.02	0\\
2.03	0\\
2.04	0\\
2.05	1\\
2.06	0\\
2.07	0\\
2.08	1\\
2.09	0\\
2.1	1\\
2.11	1\\
2.12	0\\
2.13	0\\
2.14	1\\
2.15	0\\
2.16	0\\
2.17	0\\
2.18	1\\
2.19	0\\
2.2	1\\
2.21	0\\
2.22	0\\
2.23	1\\
2.24	1\\
2.25	0\\
2.26	0\\
2.27	1\\
2.28	0\\
2.29	0\\
2.3	1\\
2.31	0\\
2.32	1\\
2.33	0\\
2.34	1\\
2.35	0\\
2.36	0\\
2.37	1\\
2.38	1\\
2.39	0\\
2.4	0\\
2.41	0\\
2.42	1\\
2.43	0\\
2.44	1\\
2.45	0\\
2.46	0\\
2.47	1\\
2.48	0\\
2.49	0\\
2.5	0\\
2.51	2\\
2.52	0\\
2.53	0\\
2.54	0\\
2.55	1\\
2.56	1\\
2.57	0\\
2.58	0\\
2.59	0\\
2.6	1\\
2.61	0\\
2.62	0\\
2.63	0\\
2.64	1\\
2.65	1\\
2.66	0\\
2.67	0\\
2.68	2\\
2.69	0\\
2.7	0\\
2.71	0\\
2.72	0\\
2.73	1\\
2.74	0\\
2.75	0\\
2.76	0\\
2.77	0\\
2.78	1\\
2.79	0\\
2.8	2\\
2.81	0\\
2.82	0\\
2.83	1\\
2.84	0\\
2.85	0\\
2.86	0\\
2.87	0\\
2.88	1\\
2.89	0\\
2.9	0\\
2.91	0\\
2.92	1\\
2.93	0\\
2.94	1\\
2.95	1\\
2.96	0\\
2.97	0\\
2.98	0\\
2.99	1\\
3	0\\
3.01	0\\
3.02	0\\
3.03	0\\
3.04	2\\
3.05	0\\
3.06	0\\
3.07	0\\
3.08	0\\
3.09	0\\
3.1	2\\
3.11	0\\
3.12	0\\
3.13	0\\
3.14	0\\
3.15	0\\
3.16	2\\
3.17	0\\
3.18	0\\
3.19	0\\
3.2	0\\
3.21	0\\
3.22	1\\
3.23	0\\
3.24	0\\
3.25	0\\
3.26	1\\
3.27	0\\
3.28	2\\
3.29	0\\
3.3	0\\
3.31	0\\
3.32	0\\
3.33	0\\
3.34	1\\
3.35	0\\
3.36	0\\
3.37	0\\
3.38	0\\
3.39	0\\
3.4	2\\
3.41	1\\
3.42	0\\
3.43	0\\
3.44	0\\
3.45	0\\
3.46	1\\
3.47	0\\
3.48	0\\
3.49	0\\
3.5	0\\
3.51	0\\
3.52	2\\
3.53	0\\
3.54	0\\
3.55	0\\
3.56	0\\
3.57	1\\
3.58	0\\
3.59	1\\
3.6	0\\
3.61	0\\
3.62	0\\
3.63	0\\
3.64	1\\
3.65	0\\
3.66	1\\
3.67	0\\
3.68	0\\
3.69	0\\
3.7	0\\
3.71	0\\
3.72	1\\
3.73	1\\
3.74	0\\
3.75	0\\
3.76	1\\
3.77	0\\
3.78	0\\
3.79	1\\
3.8	0\\
3.81	0\\
3.82	0\\
3.83	0\\
3.84	0\\
3.85	0\\
3.86	1\\
3.87	0\\
3.88	1\\
3.89	1\\
3.9	0\\
3.91	0\\
3.92	0\\
3.93	1\\
3.94	0\\
3.95	0\\
3.96	0\\
3.97	0\\
3.98	0\\
3.99	0\\
4	2\\
4.01	1\\
4.02	1\\
4.03	1\\
4.04	0\\
4.05	0\\
4.06	0\\
4.07	0\\
4.08	0\\
4.09	0\\
4.1	1\\
4.11	1\\
4.12	0\\
4.13	0\\
4.14	0\\
4.15	1\\
4.16	0\\
4.17	1\\
4.18	0\\
4.19	2\\
4.2	0\\
4.21	0\\
4.22	0\\
4.23	2\\
4.24	0\\
4.25	0\\
4.26	0\\
4.27	2\\
4.28	0\\
4.29	1\\
4.3	0\\
4.31	1\\
4.32	0\\
4.33	0\\
4.34	0\\
4.35	3\\
4.36	0\\
4.37	0\\
4.38	0\\
4.39	1\\
4.4	0\\
4.41	1\\
4.42	0\\
4.43	1\\
4.44	1\\
4.45	0\\
4.46	0\\
4.47	2\\
4.48	0\\
4.49	0\\
4.5	0\\
4.51	0\\
4.52	2\\
4.53	2\\
4.54	1\\
4.55	1\\
4.56	0\\
4.57	0\\
4.58	0\\
4.59	0\\
4.6	0\\
4.61	0\\
4.62	0\\
4.63	0\\
4.64	1\\
4.65	0\\
4.66	0\\
4.67	2\\
4.68	1\\
4.69	0\\
4.7	1\\
4.71	0\\
4.72	0\\
4.73	2\\
4.74	0\\
4.75	0\\
4.76	1\\
4.77	1\\
4.78	1\\
4.79	1\\
4.8	0\\
4.81	1\\
4.82	0\\
4.83	0\\
4.84	1\\
4.85	1\\
4.86	1\\
4.87	1\\
4.88	0\\
4.89	1\\
4.9	0\\
4.91	2\\
4.92	0\\
4.93	0\\
4.94	1\\
4.95	1\\
4.96	1\\
4.97	1\\
4.98	1\\
4.99	0\\
5	0\\
5.01	1\\
5.02	0\\
5.03	0\\
5.04	3\\
5.05	0\\
5.06	0\\
5.07	1\\
5.08	0\\
5.09	0\\
5.1	1\\
5.11	1\\
5.12	0\\
5.13	2\\
5.14	0\\
5.15	0\\
5.16	1\\
5.17	0\\
5.18	1\\
5.19	1\\
5.2	0\\
5.21	0\\
5.22	2\\
5.23	0\\
5.24	0\\
5.25	2\\
5.26	0\\
5.27	0\\
5.28	1\\
5.29	0\\
5.3	0\\
5.31	2\\
5.32	1\\
5.33	0\\
5.34	0\\
5.35	1\\
5.36	0\\
5.37	0\\
5.38	0\\
5.39	2\\
5.4	1\\
5.41	0\\
5.42	0\\
5.43	1\\
5.44	0\\
5.45	0\\
5.46	0\\
5.47	2\\
5.48	0\\
5.49	1\\
5.5	0\\
5.51	0\\
5.52	1\\
5.53	0\\
5.54	0\\
5.55	1\\
5.56	0\\
5.57	1\\
5.58	1\\
5.59	0\\
5.6	0\\
5.61	0\\
5.62	0\\
5.63	2\\
5.64	0\\
5.65	0\\
5.66	1\\
5.67	0\\
5.68	0\\
5.69	1\\
5.7	0\\
5.71	1\\
5.72	0\\
5.73	0\\
5.74	1\\
5.75	0\\
5.76	1\\
5.77	0\\
5.78	0\\
5.79	0\\
5.8	1\\
5.81	0\\
5.82	1\\
5.83	1\\
5.84	0\\
5.85	0\\
5.86	0\\
5.87	0\\
5.88	0\\
5.89	1\\
5.9	1\\
5.91	1\\
5.92	0\\
5.93	0\\
5.94	0\\
5.95	0\\
5.96	0\\
5.97	1\\
5.98	1\\
5.99	1\\
6	0\\
6.01	0\\
6.02	0\\
6.03	0\\
6.04	1\\
6.05	0\\
6.06	0\\
6.07	0\\
6.08	2\\
6.09	0\\
6.1	0\\
6.11	1\\
6.12	0\\
6.13	0\\
6.14	0\\
6.15	0\\
6.16	0\\
6.17	2\\
6.18	1\\
6.19	0\\
6.2	0\\
6.21	0\\
6.22	0\\
6.23	1\\
6.24	0\\
6.25	0\\
6.26	0\\
6.27	1\\
6.28	0\\
6.29	2\\
6.3	0\\
6.31	0\\
6.32	0\\
6.33	0\\
6.34	0\\
6.35	1\\
6.36	0\\
6.37	1\\
6.38	0\\
6.39	0\\
6.4	1\\
6.41	1\\
6.42	0\\
6.43	0\\
6.44	0\\
6.45	0\\
6.46	1\\
6.47	0\\
6.48	1\\
6.49	0\\
6.5	0\\
6.51	1\\
6.52	1\\
6.53	0\\
6.54	0\\
6.55	0\\
6.56	1\\
6.57	0\\
6.58	0\\
6.59	1\\
6.6	0\\
6.61	1\\
6.62	0\\
6.63	0\\
6.64	1\\
6.65	0\\
6.66	1\\
6.67	0\\
6.68	0\\
6.69	0\\
6.7	2\\
6.71	0\\
6.72	0\\
6.73	0\\
6.74	0\\
6.75	1\\
6.76	0\\
6.77	1\\
6.78	0\\
6.79	1\\
6.8	0\\
6.81	0\\
6.82	1\\
6.83	0\\
6.84	1\\
6.85	0\\
6.86	0\\
6.87	0\\
6.88	1\\
6.89	0\\
6.9	1\\
6.91	0\\
6.92	1\\
6.93	0\\
6.94	1\\
6.95	0\\
6.96	0\\
6.97	1\\
6.98	0\\
6.99	0\\
7	0\\
7.01	1\\
7.02	0\\
7.03	0\\
7.04	1\\
7.05	1\\
7.06	1\\
7.07	0\\
7.08	0\\
7.09	0\\
7.1	1\\
7.11	0\\
7.12	0\\
7.13	0\\
7.14	1\\
7.15	0\\
7.16	0\\
7.17	0\\
7.18	3\\
7.19	0\\
7.2	0\\
7.21	0\\
7.22	0\\
7.23	1\\
7.24	0\\
7.25	0\\
7.26	0\\
7.27	0\\
7.28	1\\
7.29	0\\
7.3	1\\
7.31	0\\
7.32	1\\
7.33	1\\
7.34	0\\
7.35	0\\
7.36	0\\
7.37	0\\
7.38	1\\
7.39	0\\
7.4	0\\
7.41	0\\
7.42	1\\
7.43	1\\
7.44	0\\
7.45	0\\
7.46	0\\
7.47	1\\
7.48	1\\
7.49	0\\
7.5	0\\
7.51	0\\
7.52	0\\
7.53	1\\
7.54	1\\
7.55	0\\
7.56	0\\
7.57	0\\
7.58	1\\
7.59	0\\
7.6	0\\
7.61	0\\
7.62	1\\
7.63	1\\
7.64	0\\
7.65	0\\
7.66	1\\
7.67	0\\
7.68	0\\
7.69	1\\
7.7	0\\
7.71	0\\
7.72	0\\
7.73	0\\
7.74	1\\
7.75	0\\
7.76	0\\
7.77	0\\
7.78	2\\
7.79	0\\
7.8	1\\
7.81	0\\
7.82	0\\
7.83	0\\
7.84	0\\
7.85	0\\
7.86	1\\
7.87	0\\
7.88	0\\
7.89	0\\
7.9	1\\
7.91	0\\
7.92	1\\
7.93	0\\
7.94	1\\
7.95	0\\
7.96	0\\
7.97	0\\
7.98	1\\
7.99	0\\
8	0\\
8.01	0\\
8.02	1\\
8.03	0\\
8.04	1\\
8.05	0\\
8.06	0\\
8.07	0\\
8.08	0\\
8.09	0\\
8.1	2\\
8.11	0\\
8.12	0\\
8.13	0\\
8.14	1\\
8.15	0\\
8.16	1\\
8.17	0\\
8.18	0\\
8.19	0\\
8.2	0\\
8.21	0\\
8.22	1\\
8.23	0\\
8.24	0\\
8.25	0\\
8.26	2\\
8.27	0\\
8.28	0\\
8.29	1\\
8.3	0\\
8.31	0\\
8.32	0\\
8.33	0\\
8.34	0\\
8.35	1\\
8.36	0\\
8.37	0\\
8.38	1\\
8.39	0\\
8.4	0\\
8.41	1\\
8.42	1\\
8.43	0\\
8.44	0\\
8.45	0\\
8.46	0\\
8.47	1\\
8.48	0\\
8.49	0\\
8.5	1\\
8.51	0\\
8.52	0\\
8.53	0\\
8.54	1\\
8.55	0\\
8.56	0\\
8.57	0\\
8.58	0\\
8.59	1\\
8.6	0\\
8.61	1\\
8.62	1\\
8.63	0\\
8.64	0\\
8.65	0\\
8.66	0\\
8.67	0\\
8.68	1\\
8.69	0\\
8.7	0\\
8.71	0\\
8.72	0\\
8.73	0\\
8.74	2\\
8.75	1\\
8.76	0\\
8.77	0\\
8.78	0\\
8.79	0\\
8.8	0\\
8.81	1\\
8.82	0\\
8.83	0\\
8.84	0\\
8.85	0\\
8.86	1\\
8.87	0\\
8.88	1\\
8.89	0\\
8.9	0\\
8.91	0\\
8.92	1\\
8.93	0\\
8.94	0\\
8.95	1\\
8.96	0\\
8.97	0\\
8.98	1\\
8.99	0\\
9	0\\
9.01	0\\
9.02	1\\
9.03	0\\
9.04	0\\
9.05	0\\
9.06	0\\
9.07	0\\
9.08	0\\
9.09	2\\
9.1	1\\
9.11	0\\
9.12	0\\
9.13	0\\
9.14	0\\
9.15	0\\
9.16	1\\
9.17	0\\
9.18	0\\
9.19	0\\
9.2	0\\
9.21	0\\
9.22	1\\
9.23	1\\
9.24	0\\
9.25	0\\
9.26	1\\
9.27	0\\
9.28	0\\
9.29	0\\
9.3	1\\
9.31	0\\
9.32	0\\
9.33	0\\
9.34	1\\
9.35	0\\
9.36	0\\
9.37	1\\
9.38	0\\
9.39	0\\
9.4	0\\
9.41	0\\
9.42	0\\
9.43	1\\
9.44	1\\
9.45	0\\
9.46	1\\
9.47	0\\
9.48	0\\
9.49	0\\
9.5	0\\
9.51	1\\
9.52	0\\
9.53	0\\
9.54	0\\
9.55	0\\
9.56	0\\
9.57	0\\
9.58	2\\
9.59	0\\
9.6	1\\
9.61	0\\
9.62	0\\
9.63	0\\
9.64	0\\
9.65	1\\
9.66	0\\
9.67	0\\
9.68	0\\
9.69	0\\
9.7	1\\
9.71	0\\
9.72	1\\
9.73	0\\
9.74	0\\
9.75	0\\
9.76	0\\
9.77	1\\
9.78	0\\
9.79	1\\
9.8	0\\
9.81	0\\
9.82	1\\
9.83	0\\
9.84	0\\
9.85	0\\
9.86	0\\
9.87	1\\
9.88	0\\
9.89	0\\
9.9	0\\
9.91	0\\
9.92	0\\
9.93	0\\
9.94	3\\
9.95	0\\
9.96	0\\
9.97	0\\
9.98	0\\
9.99	0\\
10	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
10	0\\
};
\end{axis}

\begin{axis}[%
width=6.656cm,
height=0.767cm,
at={(0cm,1.129cm)},
scale only axis,
xmin=0,
xmax=10,
xtick={0,2,4,6,8,10},
xticklabels={,,,,,},
ymin=0,
ymax=3,
ylabel style={font=\color{white!15!black}},
ylabel={OLE},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot[ycomb, color=black, mark=o, mark options={solid, black}, forget plot] table[row sep=crcr] {%
0	0\\
0.01	0\\
0.02	0\\
0.03	0\\
0.04	0\\
0.05	0\\
0.06	0\\
0.07	0\\
0.08	0\\
0.09	0\\
0.1	0\\
0.11	0\\
0.12	3\\
0.13	0\\
0.14	0\\
0.15	0\\
0.16	0\\
0.17	0\\
0.18	0\\
0.19	0\\
0.2	0\\
0.21	0\\
0.22	0\\
0.23	0\\
0.24	0\\
0.25	0\\
0.26	0\\
0.27	0\\
0.28	0\\
0.29	0\\
0.3	0\\
0.31	0\\
0.32	0\\
0.33	0\\
0.34	0\\
0.35	0\\
0.36	0\\
0.37	0\\
0.38	0\\
0.39	1\\
0.4	0\\
0.41	2\\
0.42	0\\
0.43	0\\
0.44	0\\
0.45	0\\
0.46	0\\
0.47	0\\
0.48	0\\
0.49	0\\
0.5	0\\
0.51	0\\
0.52	0\\
0.53	0\\
0.54	0\\
0.55	0\\
0.56	0\\
0.57	0\\
0.58	0\\
0.59	0\\
0.6	0\\
0.61	0\\
0.62	0\\
0.63	0\\
0.64	0\\
0.65	0\\
0.66	0\\
0.67	0\\
0.68	0\\
0.69	0\\
0.7	0\\
0.71	0\\
0.72	0\\
0.73	0\\
0.74	0\\
0.75	0\\
0.76	0\\
0.77	1\\
0.78	0\\
0.79	0\\
0.8	0\\
0.81	0\\
0.82	0\\
0.83	0\\
0.84	0\\
0.85	1\\
0.86	0\\
0.87	1\\
0.88	0\\
0.89	0\\
0.9	0\\
0.91	0\\
0.92	0\\
0.93	0\\
0.94	0\\
0.95	0\\
0.96	0\\
0.97	0\\
0.98	0\\
0.99	0\\
1	0\\
1.01	0\\
1.02	0\\
1.03	0\\
1.04	0\\
1.05	0\\
1.06	0\\
1.07	0\\
1.08	0\\
1.09	0\\
1.1	0\\
1.11	0\\
1.12	1\\
1.13	0\\
1.14	0\\
1.15	0\\
1.16	0\\
1.17	0\\
1.18	0\\
1.19	0\\
1.2	0\\
1.21	0\\
1.22	0\\
1.23	0\\
1.24	0\\
1.25	0\\
1.26	0\\
1.27	0\\
1.28	0\\
1.29	1\\
1.3	0\\
1.31	0\\
1.32	0\\
1.33	0\\
1.34	0\\
1.35	0\\
1.36	0\\
1.37	1\\
1.38	0\\
1.39	0\\
1.4	0\\
1.41	0\\
1.42	1\\
1.43	0\\
1.44	0\\
1.45	0\\
1.46	0\\
1.47	0\\
1.48	0\\
1.49	0\\
1.5	0\\
1.51	0\\
1.52	0\\
1.53	0\\
1.54	0\\
1.55	0\\
1.56	0\\
1.57	0\\
1.58	0\\
1.59	0\\
1.6	0\\
1.61	0\\
1.62	0\\
1.63	0\\
1.64	0\\
1.65	0\\
1.66	0\\
1.67	0\\
1.68	0\\
1.69	1\\
1.7	0\\
1.71	0\\
1.72	0\\
1.73	0\\
1.74	0\\
1.75	0\\
1.76	0\\
1.77	1\\
1.78	0\\
1.79	0\\
1.8	0\\
1.81	0\\
1.82	0\\
1.83	0\\
1.84	0\\
1.85	0\\
1.86	0\\
1.87	0\\
1.88	0\\
1.89	0\\
1.9	0\\
1.91	0\\
1.92	0\\
1.93	0\\
1.94	0\\
1.95	0\\
1.96	2\\
1.97	0\\
1.98	0\\
1.99	0\\
2	0\\
2.01	0\\
2.02	0\\
2.03	0\\
2.04	0\\
2.05	0\\
2.06	0\\
2.07	0\\
2.08	0\\
2.09	0\\
2.1	0\\
2.11	0\\
2.12	0\\
2.13	0\\
2.14	1\\
2.15	0\\
2.16	0\\
2.17	0\\
2.18	0\\
2.19	0\\
2.2	0\\
2.21	0\\
2.22	0\\
2.23	0\\
2.24	0\\
2.25	0\\
2.26	0\\
2.27	0\\
2.28	0\\
2.29	0\\
2.3	0\\
2.31	1\\
2.32	0\\
2.33	0\\
2.34	0\\
2.35	0\\
2.36	1\\
2.37	0\\
2.38	0\\
2.39	0\\
2.4	0\\
2.41	0\\
2.42	0\\
2.43	0\\
2.44	0\\
2.45	0\\
2.46	0\\
2.47	0\\
2.48	0\\
2.49	0\\
2.5	0\\
2.51	0\\
2.52	0\\
2.53	0\\
2.54	0\\
2.55	0\\
2.56	0\\
2.57	0\\
2.58	0\\
2.59	0\\
2.6	0\\
2.61	0\\
2.62	1\\
2.63	1\\
2.64	0\\
2.65	0\\
2.66	0\\
2.67	0\\
2.68	0\\
2.69	0\\
2.7	0\\
2.71	0\\
2.72	0\\
2.73	0\\
2.74	0\\
2.75	0\\
2.76	0\\
2.77	0\\
2.78	0\\
2.79	0\\
2.8	1\\
2.81	0\\
2.82	0\\
2.83	0\\
2.84	0\\
2.85	0\\
2.86	0\\
2.87	0\\
2.88	0\\
2.89	0\\
2.9	0\\
2.91	0\\
2.92	1\\
2.93	0\\
2.94	0\\
2.95	0\\
2.96	0\\
2.97	0\\
2.98	0\\
2.99	0\\
3	0\\
3.01	0\\
3.02	0\\
3.03	0\\
3.04	0\\
3.05	0\\
3.06	0\\
3.07	0\\
3.08	0\\
3.09	0\\
3.1	0\\
3.11	0\\
3.12	0\\
3.13	0\\
3.14	0\\
3.15	0\\
3.16	0\\
3.17	0\\
3.18	0\\
3.19	0\\
3.2	0\\
3.21	0\\
3.22	0\\
3.23	0\\
3.24	0\\
3.25	0\\
3.26	0\\
3.27	1\\
3.28	0\\
3.29	0\\
3.3	0\\
3.31	1\\
3.32	0\\
3.33	0\\
3.34	0\\
3.35	0\\
3.36	0\\
3.37	0\\
3.38	0\\
3.39	0\\
3.4	0\\
3.41	0\\
3.42	0\\
3.43	0\\
3.44	0\\
3.45	0\\
3.46	0\\
3.47	0\\
3.48	0\\
3.49	0\\
3.5	0\\
3.51	0\\
3.52	0\\
3.53	0\\
3.54	0\\
3.55	0\\
3.56	0\\
3.57	0\\
3.58	1\\
3.59	1\\
3.6	0\\
3.61	0\\
3.62	0\\
3.63	0\\
3.64	0\\
3.65	0\\
3.66	0\\
3.67	0\\
3.68	0\\
3.69	0\\
3.7	0\\
3.71	0\\
3.72	0\\
3.73	0\\
3.74	0\\
3.75	0\\
3.76	0\\
3.77	0\\
3.78	0\\
3.79	0\\
3.8	0\\
3.81	0\\
3.82	0\\
3.83	0\\
3.84	0\\
3.85	0\\
3.86	0\\
3.87	0\\
3.88	0\\
3.89	0\\
3.9	0\\
3.91	0\\
3.92	1\\
3.93	1\\
3.94	0\\
3.95	0\\
3.96	0\\
3.97	0\\
3.98	0\\
3.99	0\\
4	0\\
4.01	1\\
4.02	1\\
4.03	1\\
4.04	1\\
4.05	1\\
4.06	1\\
4.07	1\\
4.08	1\\
4.09	2\\
4.1	2\\
4.11	1\\
4.12	1\\
4.13	1\\
4.14	1\\
4.15	1\\
4.16	1\\
4.17	1\\
4.18	1\\
4.19	1\\
4.2	1\\
4.21	1\\
4.22	1\\
4.23	1\\
4.24	1\\
4.25	1\\
4.26	1\\
4.27	1\\
4.28	1\\
4.29	1\\
4.3	2\\
4.31	2\\
4.32	1\\
4.33	1\\
4.34	1\\
4.35	1\\
4.36	1\\
4.37	1\\
4.38	1\\
4.39	1\\
4.4	1\\
4.41	1\\
4.42	1\\
4.43	2\\
4.44	1\\
4.45	1\\
4.46	1\\
4.47	1\\
4.48	1\\
4.49	1\\
4.5	1\\
4.51	2\\
4.52	0\\
4.53	0\\
4.54	1\\
4.55	0\\
4.56	0\\
4.57	1\\
4.58	1\\
4.59	1\\
4.6	0\\
4.61	0\\
4.62	0\\
4.63	0\\
4.64	0\\
4.65	0\\
4.66	0\\
4.67	1\\
4.68	0\\
4.69	0\\
4.7	0\\
4.71	0\\
4.72	0\\
4.73	0\\
4.74	0\\
4.75	0\\
4.76	0\\
4.77	0\\
4.78	0\\
4.79	0\\
4.8	1\\
4.81	0\\
4.82	0\\
4.83	0\\
4.84	0\\
4.85	0\\
4.86	0\\
4.87	0\\
4.88	0\\
4.89	0\\
4.9	1\\
4.91	0\\
4.92	0\\
4.93	1\\
4.94	0\\
4.95	0\\
4.96	0\\
4.97	0\\
4.98	0\\
4.99	0\\
5	0\\
5.01	0\\
5.02	0\\
5.03	0\\
5.04	0\\
5.05	1\\
5.06	0\\
5.07	0\\
5.08	1\\
5.09	0\\
5.1	0\\
5.11	0\\
5.12	0\\
5.13	0\\
5.14	0\\
5.15	0\\
5.16	1\\
5.17	0\\
5.18	0\\
5.19	0\\
5.2	0\\
5.21	0\\
5.22	1\\
5.23	0\\
5.24	0\\
5.25	0\\
5.26	0\\
5.27	0\\
5.28	0\\
5.29	0\\
5.3	0\\
5.31	0\\
5.32	0\\
5.33	0\\
5.34	0\\
5.35	0\\
5.36	0\\
5.37	0\\
5.38	0\\
5.39	0\\
5.4	0\\
5.41	0\\
5.42	0\\
5.43	1\\
5.44	1\\
5.45	0\\
5.46	0\\
5.47	1\\
5.48	0\\
5.49	0\\
5.5	0\\
5.51	0\\
5.52	0\\
5.53	0\\
5.54	0\\
5.55	0\\
5.56	0\\
5.57	0\\
5.58	0\\
5.59	0\\
5.6	0\\
5.61	0\\
5.62	0\\
5.63	0\\
5.64	0\\
5.65	0\\
5.66	0\\
5.67	0\\
5.68	0\\
5.69	0\\
5.7	0\\
5.71	1\\
5.72	0\\
5.73	0\\
5.74	0\\
5.75	0\\
5.76	1\\
5.77	0\\
5.78	0\\
5.79	0\\
5.8	0\\
5.81	0\\
5.82	0\\
5.83	0\\
5.84	0\\
5.85	0\\
5.86	0\\
5.87	0\\
5.88	0\\
5.89	0\\
5.9	0\\
5.91	0\\
5.92	1\\
5.93	0\\
5.94	0\\
5.95	0\\
5.96	0\\
5.97	0\\
5.98	0\\
5.99	0\\
6	0\\
6.01	0\\
6.02	0\\
6.03	0\\
6.04	1\\
6.05	0\\
6.06	0\\
6.07	0\\
6.08	0\\
6.09	0\\
6.1	0\\
6.11	0\\
6.12	0\\
6.13	0\\
6.14	0\\
6.15	0\\
6.16	0\\
6.17	1\\
6.18	0\\
6.19	0\\
6.2	0\\
6.21	0\\
6.22	0\\
6.23	0\\
6.24	0\\
6.25	0\\
6.26	0\\
6.27	0\\
6.28	0\\
6.29	0\\
6.3	0\\
6.31	0\\
6.32	1\\
6.33	0\\
6.34	0\\
6.35	0\\
6.36	0\\
6.37	0\\
6.38	0\\
6.39	0\\
6.4	0\\
6.41	0\\
6.42	1\\
6.43	0\\
6.44	0\\
6.45	0\\
6.46	0\\
6.47	0\\
6.48	0\\
6.49	0\\
6.5	0\\
6.51	0\\
6.52	0\\
6.53	0\\
6.54	0\\
6.55	0\\
6.56	0\\
6.57	0\\
6.58	0\\
6.59	0\\
6.6	0\\
6.61	0\\
6.62	0\\
6.63	1\\
6.64	0\\
6.65	0\\
6.66	0\\
6.67	0\\
6.68	0\\
6.69	0\\
6.7	0\\
6.71	0\\
6.72	0\\
6.73	0\\
6.74	0\\
6.75	0\\
6.76	0\\
6.77	0\\
6.78	0\\
6.79	0\\
6.8	0\\
6.81	0\\
6.82	0\\
6.83	0\\
6.84	0\\
6.85	0\\
6.86	0\\
6.87	0\\
6.88	1\\
6.89	0\\
6.9	0\\
6.91	0\\
6.92	0\\
6.93	1\\
6.94	0\\
6.95	0\\
6.96	0\\
6.97	0\\
6.98	0\\
6.99	0\\
7	1\\
7.01	0\\
7.02	0\\
7.03	0\\
7.04	0\\
7.05	0\\
7.06	0\\
7.07	0\\
7.08	0\\
7.09	0\\
7.1	0\\
7.11	0\\
7.12	0\\
7.13	0\\
7.14	0\\
7.15	0\\
7.16	0\\
7.17	0\\
7.18	0\\
7.19	0\\
7.2	0\\
7.21	0\\
7.22	0\\
7.23	0\\
7.24	0\\
7.25	1\\
7.26	0\\
7.27	0\\
7.28	0\\
7.29	0\\
7.3	0\\
7.31	0\\
7.32	0\\
7.33	0\\
7.34	0\\
7.35	0\\
7.36	0\\
7.37	0\\
7.38	0\\
7.39	0\\
7.4	0\\
7.41	0\\
7.42	0\\
7.43	0\\
7.44	0\\
7.45	0\\
7.46	0\\
7.47	0\\
7.48	0\\
7.49	0\\
7.5	0\\
7.51	0\\
7.52	1\\
7.53	0\\
7.54	0\\
7.55	0\\
7.56	0\\
7.57	0\\
7.58	0\\
7.59	0\\
7.6	0\\
7.61	0\\
7.62	0\\
7.63	0\\
7.64	1\\
7.65	0\\
7.66	1\\
7.67	0\\
7.68	0\\
7.69	0\\
7.7	0\\
7.71	0\\
7.72	0\\
7.73	0\\
7.74	0\\
7.75	0\\
7.76	0\\
7.77	0\\
7.78	0\\
7.79	0\\
7.8	0\\
7.81	0\\
7.82	0\\
7.83	0\\
7.84	0\\
7.85	0\\
7.86	0\\
7.87	0\\
7.88	0\\
7.89	0\\
7.9	0\\
7.91	0\\
7.92	0\\
7.93	0\\
7.94	0\\
7.95	0\\
7.96	0\\
7.97	0\\
7.98	0\\
7.99	1\\
8	0\\
8.01	0\\
8.02	0\\
8.03	0\\
8.04	0\\
8.05	0\\
8.06	0\\
8.07	0\\
8.08	0\\
8.09	0\\
8.1	0\\
8.11	0\\
8.12	1\\
8.13	0\\
8.14	0\\
8.15	0\\
8.16	0\\
8.17	0\\
8.18	0\\
8.19	0\\
8.2	0\\
8.21	0\\
8.22	0\\
8.23	0\\
8.24	0\\
8.25	0\\
8.26	0\\
8.27	0\\
8.28	1\\
8.29	0\\
8.3	0\\
8.31	0\\
8.32	1\\
8.33	0\\
8.34	0\\
8.35	0\\
8.36	0\\
8.37	0\\
8.38	0\\
8.39	0\\
8.4	0\\
8.41	0\\
8.42	0\\
8.43	0\\
8.44	0\\
8.45	0\\
8.46	0\\
8.47	0\\
8.48	0\\
8.49	0\\
8.5	0\\
8.51	0\\
8.52	0\\
8.53	0\\
8.54	0\\
8.55	0\\
8.56	0\\
8.57	0\\
8.58	0\\
8.59	0\\
8.6	0\\
8.61	0\\
8.62	1\\
8.63	0\\
8.64	0\\
8.65	0\\
8.66	0\\
8.67	0\\
8.68	1\\
8.69	0\\
8.7	0\\
8.71	0\\
8.72	0\\
8.73	0\\
8.74	0\\
8.75	0\\
8.76	0\\
8.77	0\\
8.78	0\\
8.79	0\\
8.8	0\\
8.81	0\\
8.82	0\\
8.83	0\\
8.84	0\\
8.85	0\\
8.86	0\\
8.87	0\\
8.88	0\\
8.89	0\\
8.9	0\\
8.91	0\\
8.92	1\\
8.93	0\\
8.94	0\\
8.95	0\\
8.96	0\\
8.97	0\\
8.98	0\\
8.99	1\\
9	0\\
9.01	0\\
9.02	0\\
9.03	0\\
9.04	0\\
9.05	0\\
9.06	0\\
9.07	0\\
9.08	0\\
9.09	0\\
9.1	0\\
9.11	0\\
9.12	0\\
9.13	0\\
9.14	0\\
9.15	0\\
9.16	0\\
9.17	0\\
9.18	0\\
9.19	0\\
9.2	0\\
9.21	0\\
9.22	1\\
9.23	0\\
9.24	0\\
9.25	0\\
9.26	0\\
9.27	0\\
9.28	0\\
9.29	0\\
9.3	0\\
9.31	0\\
9.32	1\\
9.33	0\\
9.34	0\\
9.35	0\\
9.36	0\\
9.37	0\\
9.38	0\\
9.39	0\\
9.4	0\\
9.41	0\\
9.42	0\\
9.43	0\\
9.44	0\\
9.45	0\\
9.46	0\\
9.47	0\\
9.48	0\\
9.49	0\\
9.5	0\\
9.51	0\\
9.52	0\\
9.53	0\\
9.54	0\\
9.55	0\\
9.56	0\\
9.57	0\\
9.58	0\\
9.59	0\\
9.6	0\\
9.61	1\\
9.62	0\\
9.63	0\\
9.64	0\\
9.65	0\\
9.66	0\\
9.67	1\\
9.68	1\\
9.69	0\\
9.7	0\\
9.71	0\\
9.72	0\\
9.73	0\\
9.74	0\\
9.75	0\\
9.76	0\\
9.77	0\\
9.78	0\\
9.79	0\\
9.8	0\\
9.81	0\\
9.82	0\\
9.83	0\\
9.84	0\\
9.85	0\\
9.86	0\\
9.87	0\\
9.88	0\\
9.89	0\\
9.9	0\\
9.91	0\\
9.92	0\\
9.93	0\\
9.94	0\\
9.95	1\\
9.96	0\\
9.97	0\\
9.98	0\\
9.99	0\\
10	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
10	0\\
};
\end{axis}

\begin{axis}[%
width=6.656cm,
height=0.767cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=0,
ymax=3,
ylabel style={font=\color{white!15!black}},
ylabel={CLE},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot[ycomb, color=black, mark=o, mark options={solid, black}, forget plot] table[row sep=crcr] {%
0	0\\
0.01	0\\
0.02	0\\
0.03	0\\
0.04	0\\
0.05	0\\
0.06	0\\
0.07	0\\
0.08	0\\
0.09	0\\
0.1	0\\
0.11	0\\
0.12	0\\
0.13	0\\
0.14	0\\
0.15	0\\
0.16	0\\
0.17	0\\
0.18	0\\
0.19	0\\
0.2	0\\
0.21	0\\
0.22	0\\
0.23	0\\
0.24	0\\
0.25	0\\
0.26	0\\
0.27	0\\
0.28	0\\
0.29	0\\
0.3	0\\
0.31	0\\
0.32	0\\
0.33	0\\
0.34	0\\
0.35	0\\
0.36	0\\
0.37	0\\
0.38	0\\
0.39	0\\
0.4	0\\
0.41	0\\
0.42	0\\
0.43	0\\
0.44	0\\
0.45	0\\
0.46	0\\
0.47	0\\
0.48	0\\
0.49	0\\
0.5	0\\
0.51	0\\
0.52	0\\
0.53	0\\
0.54	0\\
0.55	0\\
0.56	0\\
0.57	0\\
0.58	0\\
0.59	0\\
0.6	0\\
0.61	0\\
0.62	0\\
0.63	0\\
0.64	0\\
0.65	0\\
0.66	0\\
0.67	0\\
0.68	0\\
0.69	0\\
0.7	0\\
0.71	0\\
0.72	0\\
0.73	0\\
0.74	0\\
0.75	0\\
0.76	0\\
0.77	0\\
0.78	0\\
0.79	0\\
0.8	0\\
0.81	0\\
0.82	0\\
0.83	0\\
0.84	0\\
0.85	0\\
0.86	0\\
0.87	0\\
0.88	0\\
0.89	0\\
0.9	0\\
0.91	0\\
0.92	0\\
0.93	0\\
0.94	0\\
0.95	0\\
0.96	0\\
0.97	0\\
0.98	0\\
0.99	0\\
1	0\\
1.01	0\\
1.02	0\\
1.03	0\\
1.04	0\\
1.05	0\\
1.06	0\\
1.07	0\\
1.08	0\\
1.09	0\\
1.1	0\\
1.11	0\\
1.12	0\\
1.13	0\\
1.14	0\\
1.15	0\\
1.16	0\\
1.17	0\\
1.18	0\\
1.19	0\\
1.2	0\\
1.21	0\\
1.22	0\\
1.23	0\\
1.24	0\\
1.25	0\\
1.26	0\\
1.27	0\\
1.28	0\\
1.29	0\\
1.3	0\\
1.31	0\\
1.32	0\\
1.33	0\\
1.34	0\\
1.35	0\\
1.36	0\\
1.37	0\\
1.38	0\\
1.39	0\\
1.4	0\\
1.41	0\\
1.42	0\\
1.43	0\\
1.44	0\\
1.45	0\\
1.46	0\\
1.47	0\\
1.48	0\\
1.49	0\\
1.5	0\\
1.51	0\\
1.52	0\\
1.53	0\\
1.54	0\\
1.55	0\\
1.56	0\\
1.57	1\\
1.58	0\\
1.59	0\\
1.6	0\\
1.61	0\\
1.62	0\\
1.63	0\\
1.64	0\\
1.65	0\\
1.66	0\\
1.67	0\\
1.68	0\\
1.69	0\\
1.7	0\\
1.71	0\\
1.72	0\\
1.73	0\\
1.74	0\\
1.75	0\\
1.76	0\\
1.77	0\\
1.78	0\\
1.79	0\\
1.8	0\\
1.81	0\\
1.82	0\\
1.83	0\\
1.84	0\\
1.85	0\\
1.86	0\\
1.87	0\\
1.88	0\\
1.89	0\\
1.9	0\\
1.91	0\\
1.92	0\\
1.93	0\\
1.94	0\\
1.95	0\\
1.96	0\\
1.97	0\\
1.98	0\\
1.99	0\\
2	0\\
2.01	0\\
2.02	0\\
2.03	0\\
2.04	0\\
2.05	0\\
2.06	0\\
2.07	0\\
2.08	0\\
2.09	0\\
2.1	0\\
2.11	0\\
2.12	0\\
2.13	0\\
2.14	0\\
2.15	0\\
2.16	0\\
2.17	0\\
2.18	0\\
2.19	0\\
2.2	0\\
2.21	0\\
2.22	0\\
2.23	0\\
2.24	0\\
2.25	0\\
2.26	0\\
2.27	0\\
2.28	0\\
2.29	0\\
2.3	0\\
2.31	0\\
2.32	0\\
2.33	0\\
2.34	0\\
2.35	0\\
2.36	0\\
2.37	0\\
2.38	0\\
2.39	0\\
2.4	0\\
2.41	0\\
2.42	0\\
2.43	0\\
2.44	0\\
2.45	0\\
2.46	0\\
2.47	0\\
2.48	0\\
2.49	0\\
2.5	0\\
2.51	0\\
2.52	0\\
2.53	0\\
2.54	0\\
2.55	0\\
2.56	0\\
2.57	0\\
2.58	0\\
2.59	0\\
2.6	0\\
2.61	0\\
2.62	0\\
2.63	0\\
2.64	0\\
2.65	0\\
2.66	0\\
2.67	0\\
2.68	0\\
2.69	0\\
2.7	0\\
2.71	0\\
2.72	0\\
2.73	0\\
2.74	0\\
2.75	0\\
2.76	0\\
2.77	0\\
2.78	0\\
2.79	0\\
2.8	0\\
2.81	0\\
2.82	0\\
2.83	0\\
2.84	0\\
2.85	0\\
2.86	0\\
2.87	0\\
2.88	0\\
2.89	0\\
2.9	0\\
2.91	0\\
2.92	0\\
2.93	0\\
2.94	0\\
2.95	0\\
2.96	0\\
2.97	0\\
2.98	0\\
2.99	0\\
3	0\\
3.01	0\\
3.02	0\\
3.03	0\\
3.04	0\\
3.05	0\\
3.06	1\\
3.07	0\\
3.08	0\\
3.09	0\\
3.1	0\\
3.11	0\\
3.12	0\\
3.13	0\\
3.14	0\\
3.15	0\\
3.16	0\\
3.17	0\\
3.18	0\\
3.19	0\\
3.2	0\\
3.21	0\\
3.22	0\\
3.23	0\\
3.24	0\\
3.25	0\\
3.26	0\\
3.27	0\\
3.28	0\\
3.29	0\\
3.3	0\\
3.31	0\\
3.32	0\\
3.33	0\\
3.34	0\\
3.35	0\\
3.36	0\\
3.37	0\\
3.38	0\\
3.39	0\\
3.4	0\\
3.41	0\\
3.42	0\\
3.43	0\\
3.44	0\\
3.45	0\\
3.46	0\\
3.47	0\\
3.48	0\\
3.49	0\\
3.5	0\\
3.51	0\\
3.52	0\\
3.53	0\\
3.54	0\\
3.55	0\\
3.56	0\\
3.57	0\\
3.58	0\\
3.59	0\\
3.6	0\\
3.61	0\\
3.62	0\\
3.63	1\\
3.64	0\\
3.65	0\\
3.66	0\\
3.67	0\\
3.68	0\\
3.69	0\\
3.7	0\\
3.71	0\\
3.72	0\\
3.73	0\\
3.74	0\\
3.75	0\\
3.76	0\\
3.77	0\\
3.78	0\\
3.79	0\\
3.8	0\\
3.81	0\\
3.82	0\\
3.83	0\\
3.84	0\\
3.85	0\\
3.86	0\\
3.87	0\\
3.88	0\\
3.89	0\\
3.9	0\\
3.91	0\\
3.92	0\\
3.93	0\\
3.94	0\\
3.95	0\\
3.96	0\\
3.97	0\\
3.98	0\\
3.99	0\\
4	0\\
4.01	1\\
4.02	1\\
4.03	1\\
4.04	1\\
4.05	1\\
4.06	1\\
4.07	1\\
4.08	1\\
4.09	1\\
4.1	1\\
4.11	1\\
4.12	1\\
4.13	1\\
4.14	1\\
4.15	1\\
4.16	1\\
4.17	1\\
4.18	1\\
4.19	1\\
4.2	1\\
4.21	1\\
4.22	1\\
4.23	1\\
4.24	1\\
4.25	1\\
4.26	1\\
4.27	1\\
4.28	1\\
4.29	1\\
4.3	1\\
4.31	1\\
4.32	1\\
4.33	1\\
4.34	1\\
4.35	1\\
4.36	1\\
4.37	1\\
4.38	1\\
4.39	1\\
4.4	1\\
4.41	1\\
4.42	1\\
4.43	1\\
4.44	1\\
4.45	1\\
4.46	1\\
4.47	1\\
4.48	1\\
4.49	1\\
4.5	1\\
4.51	1\\
4.52	0\\
4.53	0\\
4.54	0\\
4.55	0\\
4.56	0\\
4.57	0\\
4.58	0\\
4.59	0\\
4.6	0\\
4.61	0\\
4.62	0\\
4.63	0\\
4.64	0\\
4.65	0\\
4.66	0\\
4.67	0\\
4.68	0\\
4.69	0\\
4.7	0\\
4.71	0\\
4.72	0\\
4.73	0\\
4.74	0\\
4.75	0\\
4.76	0\\
4.77	0\\
4.78	0\\
4.79	0\\
4.8	0\\
4.81	0\\
4.82	0\\
4.83	0\\
4.84	0\\
4.85	0\\
4.86	0\\
4.87	0\\
4.88	0\\
4.89	0\\
4.9	0\\
4.91	0\\
4.92	0\\
4.93	0\\
4.94	0\\
4.95	0\\
4.96	0\\
4.97	0\\
4.98	0\\
4.99	0\\
5	0\\
5.01	0\\
5.02	0\\
5.03	0\\
5.04	0\\
5.05	0\\
5.06	0\\
5.07	0\\
5.08	0\\
5.09	0\\
5.1	0\\
5.11	0\\
5.12	0\\
5.13	0\\
5.14	0\\
5.15	0\\
5.16	0\\
5.17	0\\
5.18	0\\
5.19	0\\
5.2	0\\
5.21	0\\
5.22	0\\
5.23	0\\
5.24	0\\
5.25	0\\
5.26	0\\
5.27	0\\
5.28	0\\
5.29	0\\
5.3	0\\
5.31	0\\
5.32	0\\
5.33	0\\
5.34	0\\
5.35	0\\
5.36	0\\
5.37	0\\
5.38	0\\
5.39	0\\
5.4	0\\
5.41	0\\
5.42	0\\
5.43	0\\
5.44	0\\
5.45	0\\
5.46	0\\
5.47	0\\
5.48	0\\
5.49	0\\
5.5	0\\
5.51	0\\
5.52	0\\
5.53	0\\
5.54	0\\
5.55	0\\
5.56	0\\
5.57	0\\
5.58	0\\
5.59	0\\
5.6	0\\
5.61	0\\
5.62	0\\
5.63	0\\
5.64	0\\
5.65	0\\
5.66	0\\
5.67	0\\
5.68	0\\
5.69	0\\
5.7	0\\
5.71	0\\
5.72	0\\
5.73	0\\
5.74	0\\
5.75	0\\
5.76	0\\
5.77	0\\
5.78	0\\
5.79	0\\
5.8	0\\
5.81	0\\
5.82	0\\
5.83	0\\
5.84	0\\
5.85	0\\
5.86	0\\
5.87	0\\
5.88	0\\
5.89	0\\
5.9	0\\
5.91	0\\
5.92	0\\
5.93	0\\
5.94	0\\
5.95	0\\
5.96	0\\
5.97	0\\
5.98	0\\
5.99	0\\
6	0\\
6.01	0\\
6.02	0\\
6.03	0\\
6.04	0\\
6.05	0\\
6.06	0\\
6.07	0\\
6.08	0\\
6.09	0\\
6.1	0\\
6.11	0\\
6.12	0\\
6.13	0\\
6.14	0\\
6.15	0\\
6.16	0\\
6.17	0\\
6.18	0\\
6.19	0\\
6.2	0\\
6.21	0\\
6.22	0\\
6.23	0\\
6.24	0\\
6.25	0\\
6.26	0\\
6.27	0\\
6.28	0\\
6.29	0\\
6.3	0\\
6.31	0\\
6.32	0\\
6.33	0\\
6.34	0\\
6.35	0\\
6.36	0\\
6.37	0\\
6.38	0\\
6.39	0\\
6.4	0\\
6.41	0\\
6.42	0\\
6.43	0\\
6.44	0\\
6.45	0\\
6.46	0\\
6.47	0\\
6.48	0\\
6.49	0\\
6.5	0\\
6.51	0\\
6.52	0\\
6.53	0\\
6.54	0\\
6.55	0\\
6.56	0\\
6.57	0\\
6.58	0\\
6.59	0\\
6.6	0\\
6.61	0\\
6.62	0\\
6.63	0\\
6.64	0\\
6.65	0\\
6.66	0\\
6.67	0\\
6.68	0\\
6.69	0\\
6.7	0\\
6.71	0\\
6.72	0\\
6.73	0\\
6.74	0\\
6.75	0\\
6.76	0\\
6.77	0\\
6.78	0\\
6.79	0\\
6.8	0\\
6.81	0\\
6.82	0\\
6.83	0\\
6.84	0\\
6.85	0\\
6.86	0\\
6.87	0\\
6.88	0\\
6.89	0\\
6.9	0\\
6.91	0\\
6.92	0\\
6.93	0\\
6.94	0\\
6.95	0\\
6.96	0\\
6.97	0\\
6.98	0\\
6.99	0\\
7	0\\
7.01	0\\
7.02	0\\
7.03	0\\
7.04	0\\
7.05	0\\
7.06	0\\
7.07	0\\
7.08	0\\
7.09	0\\
7.1	0\\
7.11	0\\
7.12	0\\
7.13	0\\
7.14	0\\
7.15	0\\
7.16	0\\
7.17	0\\
7.18	0\\
7.19	0\\
7.2	0\\
7.21	0\\
7.22	0\\
7.23	0\\
7.24	0\\
7.25	0\\
7.26	0\\
7.27	0\\
7.28	0\\
7.29	0\\
7.3	0\\
7.31	0\\
7.32	0\\
7.33	0\\
7.34	0\\
7.35	0\\
7.36	0\\
7.37	0\\
7.38	0\\
7.39	0\\
7.4	0\\
7.41	0\\
7.42	0\\
7.43	0\\
7.44	0\\
7.45	0\\
7.46	0\\
7.47	0\\
7.48	0\\
7.49	0\\
7.5	0\\
7.51	0\\
7.52	0\\
7.53	0\\
7.54	0\\
7.55	0\\
7.56	0\\
7.57	0\\
7.58	0\\
7.59	0\\
7.6	0\\
7.61	0\\
7.62	0\\
7.63	0\\
7.64	0\\
7.65	0\\
7.66	0\\
7.67	0\\
7.68	0\\
7.69	0\\
7.7	0\\
7.71	0\\
7.72	0\\
7.73	0\\
7.74	0\\
7.75	0\\
7.76	0\\
7.77	0\\
7.78	0\\
7.79	0\\
7.8	0\\
7.81	0\\
7.82	0\\
7.83	0\\
7.84	0\\
7.85	0\\
7.86	0\\
7.87	0\\
7.88	0\\
7.89	0\\
7.9	0\\
7.91	0\\
7.92	0\\
7.93	0\\
7.94	0\\
7.95	0\\
7.96	0\\
7.97	0\\
7.98	0\\
7.99	0\\
8	0\\
8.01	0\\
8.02	0\\
8.03	0\\
8.04	0\\
8.05	0\\
8.06	0\\
8.07	0\\
8.08	0\\
8.09	0\\
8.1	0\\
8.11	0\\
8.12	0\\
8.13	0\\
8.14	0\\
8.15	0\\
8.16	0\\
8.17	0\\
8.18	0\\
8.19	0\\
8.2	0\\
8.21	0\\
8.22	0\\
8.23	0\\
8.24	0\\
8.25	0\\
8.26	0\\
8.27	0\\
8.28	0\\
8.29	0\\
8.3	0\\
8.31	0\\
8.32	0\\
8.33	0\\
8.34	0\\
8.35	0\\
8.36	0\\
8.37	0\\
8.38	0\\
8.39	0\\
8.4	0\\
8.41	0\\
8.42	0\\
8.43	0\\
8.44	0\\
8.45	0\\
8.46	0\\
8.47	0\\
8.48	0\\
8.49	0\\
8.5	0\\
8.51	0\\
8.52	0\\
8.53	0\\
8.54	0\\
8.55	0\\
8.56	0\\
8.57	0\\
8.58	0\\
8.59	0\\
8.6	0\\
8.61	0\\
8.62	0\\
8.63	0\\
8.64	0\\
8.65	0\\
8.66	0\\
8.67	0\\
8.68	0\\
8.69	0\\
8.7	0\\
8.71	0\\
8.72	0\\
8.73	0\\
8.74	0\\
8.75	0\\
8.76	0\\
8.77	0\\
8.78	0\\
8.79	0\\
8.8	0\\
8.81	0\\
8.82	0\\
8.83	0\\
8.84	0\\
8.85	0\\
8.86	0\\
8.87	0\\
8.88	0\\
8.89	0\\
8.9	0\\
8.91	0\\
8.92	0\\
8.93	0\\
8.94	0\\
8.95	0\\
8.96	0\\
8.97	0\\
8.98	0\\
8.99	0\\
9	0\\
9.01	0\\
9.02	0\\
9.03	0\\
9.04	0\\
9.05	0\\
9.06	0\\
9.07	0\\
9.08	0\\
9.09	0\\
9.1	0\\
9.11	0\\
9.12	0\\
9.13	0\\
9.14	0\\
9.15	0\\
9.16	0\\
9.17	0\\
9.18	0\\
9.19	0\\
9.2	0\\
9.21	0\\
9.22	0\\
9.23	0\\
9.24	0\\
9.25	0\\
9.26	0\\
9.27	0\\
9.28	0\\
9.29	0\\
9.3	0\\
9.31	0\\
9.32	0\\
9.33	0\\
9.34	0\\
9.35	0\\
9.36	0\\
9.37	0\\
9.38	0\\
9.39	0\\
9.4	0\\
9.41	0\\
9.42	0\\
9.43	0\\
9.44	0\\
9.45	0\\
9.46	0\\
9.47	0\\
9.48	0\\
9.49	0\\
9.5	0\\
9.51	0\\
9.52	0\\
9.53	0\\
9.54	0\\
9.55	0\\
9.56	0\\
9.57	0\\
9.58	0\\
9.59	0\\
9.6	0\\
9.61	0\\
9.62	0\\
9.63	0\\
9.64	0\\
9.65	0\\
9.66	0\\
9.67	0\\
9.68	0\\
9.69	0\\
9.7	0\\
9.71	0\\
9.72	0\\
9.73	0\\
9.74	0\\
9.75	0\\
9.76	0\\
9.77	0\\
9.78	0\\
9.79	0\\
9.8	0\\
9.81	0\\
9.82	0\\
9.83	0\\
9.84	0\\
9.85	0\\
9.86	0\\
9.87	0\\
9.88	0\\
9.89	0\\
9.9	0\\
9.91	0\\
9.92	0\\
9.93	0\\
9.94	0\\
9.95	0\\
9.96	0\\
9.97	0\\
9.98	0\\
9.99	0\\
10	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
10	0\\
};
\end{axis}
\end{tikzpicture}%

==> OLE_EtaTrigger.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.656cm,
height=1.661cm,
at={(0cm,1.339cm)},
scale only axis,
xmin=0,
xmax=30,
ymin=0,
ymax=2.5,
ylabel style={font=\color{white!15!black}},
ylabel={$\norm{\eta_k^i}_2$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	1.5\\
0.0199999999999996	1.5\\
0.0300000000000011	1.48953141185061\\
0.0500000000000007	1.45850792093031\\
0.120000000000001	1.33591822331815\\
0.16	1.2666120676155\\
0.219999999999999	1.17302086052145\\
0.280000000000001	1.08556930024722\\
0.34	1.00488440928633\\
0.41	0.918449203232715\\
0.510000000000002	0.797380071181138\\
0.57	0.73093778386859\\
0.629999999999999	0.669645994213624\\
0.690000000000001	0.613734917702246\\
0.77	0.545852421437086\\
0.859999999999999	0.475779305300595\\
0.93	0.42474880167164\\
1	0.378841754836088\\
1.09	0.325830726694132\\
1.16	0.28902024847029\\
1.23	0.256482512335978\\
1.31	0.222592425304764\\
1.39	0.190589164484358\\
1.47	0.16245782173495\\
1.55	0.138238419783754\\
1.65	0.111984577125337\\
1.77	0.0856512508725586\\
1.87	0.067976349438986\\
1.96	0.0559684954110651\\
2.06	0.0459213562907586\\
2.17	0.0387916061547706\\
2.28	0.0352416955350989\\
2.45	0.0339740343269881\\
2.61	0.0375221114818949\\
2.83	0.0408148808410083\\
3.12	0.0421558132088755\\
3.4	0.0403379911357575\\
3.8	0.036747017414168\\
4.09	0.032846295090259\\
4.96	0.0212841205306944\\
5.4	0.0163082670329544\\
6.39	0.0086032194724055\\
7.48	0.00406686656211974\\
9.22	0.0011500926161645\\
13.35	5.17918056637257e-05\\
15	8.43905865366423e-06\\
15.02	0.400007213795469\\
15.03	0.474670143655526\\
15.04	0.499484151726229\\
15.05	0.504807257569311\\
15.06	0.50192185567392\\
15.08	0.486087778520844\\
15.14	0.424363400040548\\
15.16	0.41123192719882\\
15.19	0.398422757411257\\
15.21	0.389630812872376\\
15.23	0.377406997282119\\
15.26	0.352921268764277\\
15.29	0.328888941091812\\
15.31	0.317506506501211\\
15.33	0.310210947056444\\
15.37	0.298341557441901\\
15.39	0.288633598151332\\
15.42	0.268598047385122\\
15.45	0.249083982378988\\
15.47	0.240260745434682\\
15.49	0.235156661011185\\
15.53	0.227486970837631\\
15.55	0.220094308011767\\
15.58	0.203655518524403\\
15.61	0.187654570708503\\
15.63	0.180896366807659\\
15.66	0.176632512452315\\
15.69	0.172894365041984\\
15.71	0.167054394884627\\
15.74	0.153349524460175\\
15.77	0.140103888199778\\
15.79	0.134856398942595\\
15.82	0.132022842211985\\
15.85	0.129513390501973\\
15.87	0.124905490632717\\
15.91	0.109808826436691\\
15.94	0.100883333298498\\
15.97	0.0978667578024925\\
16.01	0.0957054857592503\\
16.02	0.107633140431229\\
16.03	0.309380151691485\\
16.04	0.386791543962214\\
16.05	0.414791059727683\\
16.06	0.423467454046804\\
16.07	0.423906476002124\\
16.08	0.420179518764421\\
16.1	0.405394777685839\\
16.15	0.357696262979772\\
16.17	0.345894989185272\\
16.19	0.339467680576842\\
16.22	0.331445568178257\\
16.24	0.321818367289804\\
16.27	0.300540550797017\\
16.3	0.280023003973042\\
16.32	0.271311808718053\\
16.35	0.264069788446573\\
16.38	0.255657366371992\\
16.41	0.241956554927768\\
16.45	0.223701464393635\\
16.48	0.215531030928727\\
16.53	0.203699269603216\\
16.62	0.175117407716282\\
16.7	0.156400045977971\\
16.75	0.144187030843529\\
16.92	0.112582825800974\\
17.08	0.0886576925291713\\
17.25	0.0686303076197952\\
17.4	0.0545857043892859\\
17.6	0.0399763913798949\\
17.85	0.0267468077324828\\
18.07	0.0185293290036554\\
18.43	0.00992959290739392\\
18.77	0.00560979044805876\\
19.2	0.00352880789784038\\
20.63	0.00230035371396653\\
24.63	0.000196450774520684\\
30	3.09672035925246e-06\\
};
\addlegendentry{Agent 1}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	2.12132034355964\\
0.0199999999999996	2.12132034355964\\
0.0300000000000011	2.10658685011894\\
0.0500000000000007	2.06394001765349\\
0.16	1.81508043847147\\
0.210000000000001	1.71781182996796\\
0.260000000000002	1.62785428721929\\
0.309999999999999	1.54481809541635\\
0.359999999999999	1.46844273035332\\
0.43	1.3698581258046\\
0.489999999999998	1.28885468132862\\
0.550000000000001	1.21402695183387\\
0.609999999999999	1.14521072078876\\
0.670000000000002	1.08207533086003\\
0.73	1.02419563389285\\
0.789999999999999	0.970851655586166\\
0.890000000000001	0.888569618077259\\
0.960000000000001	0.836367703085777\\
1.03	0.788629458301575\\
1.1	0.744798956984265\\
1.18	0.699113202247741\\
1.29	0.641512752943104\\
1.36	0.608290786887228\\
1.46	0.564989592312052\\
1.56	0.526204669061404\\
1.69	0.480300625892255\\
1.8	0.444278128453302\\
1.91	0.412246750965064\\
2.07	0.370551130835199\\
2.23	0.333292533728599\\
2.39	0.299538553901652\\
2.53	0.27344658965875\\
2.7	0.2451439559213\\
2.95	0.20774228114632\\
3.15	0.181971006164684\\
3.39	0.155338726354216\\
3.61	0.13361845917424\\
3.86	0.112762642597936\\
4.17	0.0911619242803532\\
4.42	0.0767107155645519\\
4.8	0.0586133912665865\\
5.18	0.0447028940580338\\
5.62	0.0324778021447116\\
6.14	0.0221414472922028\\
6.71	0.0144840075411317\\
7.51	0.00791701830417679\\
8.56	0.00356419406396924\\
10.11	0.00107724370332107\\
13.58	7.78745238392275e-05\\
15	1.80786097807584e-05\\
15.02	0.19999290275199\\
15.03	0.237324567127992\\
15.04	0.249731631254981\\
15.05	0.252677324561112\\
15.09	0.253825484471268\\
15.13	0.260366078799787\\
15.15	0.258771535038687\\
15.17	0.252560873210989\\
15.21	0.236913003801842\\
15.23	0.233577840012074\\
15.25	0.234210649622788\\
15.29	0.237400482187549\\
15.31	0.23455859431397\\
15.34	0.223979536000257\\
15.37	0.213244576963213\\
15.39	0.210032646799363\\
15.42	0.211096484163047\\
15.45	0.212326198381291\\
15.47	0.20951518159416\\
15.5	0.199771270363723\\
15.53	0.189931112321144\\
15.55	0.186900989171694\\
15.58	0.187577841068027\\
15.61	0.188272820287985\\
15.63	0.185429352872394\\
15.66	0.176281343808746\\
15.69	0.167289176651078\\
15.71	0.164572502272037\\
15.74	0.165201237253893\\
15.77	0.165812543087725\\
15.79	0.16329680539641\\
15.83	0.152460297977591\\
15.86	0.146142727377359\\
15.89	0.145100046288491\\
15.93	0.145494125799928\\
15.96	0.141087892503219\\
16.01	0.130116284257042\\
16.02	0.0743645065018015\\
16.03	0.120564574840149\\
16.04	0.151749629915116\\
16.05	0.162328040132682\\
16.06	0.163929875110096\\
16.09	0.159481454894433\\
16.11	0.161749674942179\\
16.14	0.16922623111018\\
16.16	0.169731912460964\\
16.18	0.164549564773527\\
16.23	0.145833312582159\\
16.25	0.144503753506175\\
16.31	0.147092363577517\\
16.33	0.142604610448441\\
16.37	0.130658221981829\\
16.39	0.127849411683602\\
16.47	0.123752074363228\\
16.53	0.112788329696663\\
16.64	0.103089241303039\\
16.69	0.0973527251389115\\
16.77	0.0907776366832067\\
16.84	0.0843856568812704\\
16.98	0.0743086708286071\\
17.19	0.0619192203419203\\
17.49	0.0491927786048088\\
17.86	0.0385939109299578\\
18.43	0.0273488473663868\\
19.19	0.0173460709976254\\
19.98	0.0105128410176469\\
20.99	0.00531031430897144\\
22.4	0.00194446377567559\\
24.88	0.000302818442644792\\
30	8.72947941843449e-06\\
};
\addlegendentry{Agent 2}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	1.5\\
0.0199999999999996	1.5\\
0.0300000000000011	1.48959194534222\\
0.0599999999999987	1.44356015593623\\
0.149999999999999	1.30094254103392\\
0.199999999999999	1.23284857781876\\
0.25	1.17040372586856\\
0.300000000000001	1.11305645142912\\
0.350000000000001	1.06053926983034\\
0.41	1.00352359791544\\
0.489999999999998	0.93091154050391\\
0.550000000000001	0.881385657740719\\
0.620000000000001	0.828846099448874\\
0.690000000000001	0.781509859148816\\
0.760000000000002	0.738979229729264\\
0.84	0.695501242663315\\
0.940000000000001	0.645034741935572\\
1.03	0.604602757268378\\
1.12	0.568613424937407\\
1.22	0.533199606209855\\
1.35	0.491668822252098\\
1.46	0.459402569543599\\
1.58	0.427795541044997\\
1.72	0.396033958697679\\
1.95	0.348382175475734\\
2.11	0.318643157680924\\
2.33	0.282096913508923\\
2.57	0.245977045075033\\
2.78	0.218632834335612\\
3.02	0.190761833534474\\
3.28	0.161727803110256\\
3.52	0.13842906271331\\
3.68	0.125562690716787\\
4.24	0.0866301889791572\\
4.75	0.0610903978183437\\
4.95	0.0535712451132966\\
5.84	0.0282654219469833\\
6.73	0.0147194849787731\\
7.26	0.0100379356323756\\
8.29	0.00462418514668528\\
9.5	0.00183952566296242\\
12.69	0.000164826702516052\\
15	2.51074418322617e-05\\
15.02	0.200014312628191\\
15.03	0.237345577845591\\
15.04	0.249752521733527\\
15.05	0.252132467768305\\
15.06	0.249381868574027\\
15.07	0.243007351631107\\
15.09	0.222190823044777\\
15.13	0.173658103960928\\
15.14	0.165478030293073\\
15.15	0.159937953051504\\
15.16	0.156941920221406\\
15.18	0.156398746268263\\
15.2	0.157455658897021\\
15.22	0.153429605642497\\
15.24	0.141415095070968\\
15.29	0.100039178334459\\
15.3	0.095552566267763\\
15.31	0.0932350175098868\\
15.33	0.0940303693079194\\
15.36	0.0995858817371094\\
15.38	0.098312108496085\\
15.4	0.0902978491473583\\
15.45	0.0627761753604972\\
15.47	0.0596615165455994\\
15.49	0.0618091208793672\\
15.53	0.0692680582577196\\
15.55	0.0675055659669219\\
15.61	0.053513867234205\\
15.64	0.0544159652931668\\
15.71	0.060186447712745\\
15.75	0.0571469506143885\\
15.92	0.0629146223086394\\
15.95	0.0642339490079173\\
16.01	0.0623005201191376\\
16.02	0.127894695627244\\
16.03	0.222455004732023\\
16.04	0.261135589693662\\
16.05	0.276554247085286\\
16.06	0.282631799742006\\
16.07	0.283818148410948\\
16.08	0.281126921739848\\
16.09	0.274799086646247\\
16.11	0.253415084819999\\
16.14	0.214784317002422\\
16.15	0.205103105249421\\
16.16	0.198362925988786\\
16.17	0.194659820084905\\
16.19	0.194371518783459\\
16.21	0.197014391186816\\
16.22	0.196741793853885\\
16.23	0.194405784883863\\
16.24	0.189755583498762\\
16.26	0.174648470770514\\
16.29	0.148671684492182\\
16.31	0.137977211599821\\
16.33	0.134969426716744\\
16.37	0.135852057862209\\
16.39	0.130498381237896\\
16.42	0.115114259522954\\
16.44	0.105409891126722\\
16.46	0.0997924591957897\\
16.49	0.0980909831707706\\
16.52	0.0959996456094494\\
16.55	0.0879079421462663\\
16.59	0.0750618727081473\\
16.62	0.0703586211444218\\
16.68	0.0643315159426194\\
16.76	0.0504286914666103\\
16.84	0.0429520644484285\\
16.91	0.0349213549002627\\
17.08	0.0232731791189877\\
17.25	0.0166531008647901\\
17.4	0.0151908145779096\\
17.7	0.0165682456488447\\
18.22	0.0184379028029866\\
18.81	0.0165684073784611\\
19.85	0.0104189318271501\\
21.21	0.00447146095851281\\
23.89	0.00066944517493539\\
30	8.51439639859564e-06\\
};
\addlegendentry{Agent 3}

\end{axis}

\begin{axis}[%
width=6.656cm,
height=0.768cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=0,
ymax=3,
ylabel style={font=\color{white!15!black}},
ylabel={Trigger events},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot[ycomb, color=black, draw=none, only marks, mark=*, mark options={solid, black}, forget plot] table[row sep=crcr] {%
0	0\\
0.01	0\\
0.02	0\\
0.03	0\\
0.04	0\\
0.05	0\\
0.06	0\\
0.07	0\\
0.08	0\\
0.09	0\\
0.1	0\\
0.11	0\\
0.12	3\\
0.13	0\\
0.14	0\\
0.15	0\\
0.16	0\\
0.17	0\\
0.18	0\\
0.19	0\\
0.2	0\\
0.21	0\\
0.22	0\\
0.23	0\\
0.24	0\\
0.25	0\\
0.26	0\\
0.27	0\\
0.28	0\\
0.29	0\\
0.3	0\\
0.31	0\\
0.32	0\\
0.33	0\\
0.34	0\\
0.35	0\\
0.36	1\\
0.37	0\\
0.38	0\\
0.39	2\\
0.4	0\\
0.41	0\\
0.42	0\\
0.43	0\\
0.44	0\\
0.45	0\\
0.46	0\\
0.47	0\\
0.48	0\\
0.49	0\\
0.5	0\\
0.51	0\\
0.52	0\\
0.53	0\\
0.54	0\\
0.55	0\\
0.56	0\\
0.57	0\\
0.58	0\\
0.59	0\\
0.6	0\\
0.61	0\\
0.62	0\\
0.63	0\\
0.64	0\\
0.65	0\\
0.66	0\\
0.67	0\\
0.68	0\\
0.69	0\\
0.7	1\\
0.71	0\\
0.72	0\\
0.73	0\\
0.74	0\\
0.75	0\\
0.76	0\\
0.77	0\\
0.78	0\\
0.79	1\\
0.8	0\\
0.81	1\\
0.82	0\\
0.83	0\\
0.84	0\\
0.85	0\\
0.86	0\\
0.87	0\\
0.88	0\\
0.89	0\\
0.9	0\\
0.91	0\\
0.92	0\\
0.93	0\\
0.94	0\\
0.95	0\\
0.96	0\\
0.97	0\\
0.98	0\\
0.99	0\\
1	0\\
1.01	1\\
1.02	0\\
1.03	0\\
1.04	0\\
1.05	0\\
1.06	0\\
1.07	0\\
1.08	0\\
1.09	0\\
1.1	0\\
1.11	0\\
1.12	0\\
1.13	0\\
1.14	0\\
1.15	0\\
1.16	0\\
1.17	0\\
1.18	0\\
1.19	0\\
1.2	1\\
1.21	0\\
1.22	0\\
1.23	0\\
1.24	0\\
1.25	0\\
1.26	0\\
1.27	1\\
1.28	1\\
1.29	0\\
1.3	0\\
1.31	0\\
1.32	0\\
1.33	0\\
1.34	0\\
1.35	0\\
1.36	0\\
1.37	0\\
1.38	0\\
1.39	0\\
1.4	0\\
1.41	0\\
1.42	0\\
1.43	0\\
1.44	0\\
1.45	0\\
1.46	0\\
1.47	0\\
1.48	0\\
1.49	0\\
1.5	0\\
1.51	0\\
1.52	0\\
1.53	1\\
1.54	0\\
1.55	0\\
1.56	0\\
1.57	0\\
1.58	0\\
1.59	0\\
1.6	0\\
1.61	0\\
1.62	0\\
1.63	0\\
1.64	0\\
1.65	1\\
1.66	0\\
1.67	0\\
1.68	0\\
1.69	0\\
1.7	0\\
1.71	0\\
1.72	0\\
1.73	0\\
1.74	0\\
1.75	1\\
1.76	0\\
1.77	0\\
1.78	0\\
1.79	0\\
1.8	0\\
1.81	0\\
1.82	1\\
1.83	0\\
1.84	0\\
1.85	0\\
1.86	0\\
1.87	0\\
1.88	0\\
1.89	0\\
1.9	0\\
1.91	0\\
1.92	0\\
1.93	1\\
1.94	0\\
1.95	0\\
1.96	0\\
1.97	0\\
1.98	0\\
1.99	0\\
2	0\\
2.01	0\\
2.02	0\\
2.03	0\\
2.04	0\\
2.05	0\\
2.06	0\\
2.07	0\\
2.08	0\\
2.09	0\\
2.1	0\\
2.11	0\\
2.12	0\\
2.13	1\\
2.14	0\\
2.15	0\\
2.16	1\\
2.17	0\\
2.18	0\\
2.19	0\\
2.2	0\\
2.21	0\\
2.22	0\\
2.23	0\\
2.24	0\\
2.25	0\\
2.26	0\\
2.27	0\\
2.28	0\\
2.29	0\\
2.3	0\\
2.31	0\\
2.32	0\\
2.33	0\\
2.34	0\\
2.35	0\\
2.36	0\\
2.37	0\\
2.38	0\\
2.39	0\\
2.4	0\\
2.41	0\\
2.42	1\\
2.43	0\\
2.44	0\\
2.45	1\\
2.46	0\\
2.47	0\\
2.48	0\\
2.49	0\\
2.5	0\\
2.51	0\\
2.52	0\\
2.53	0\\
2.54	0\\
2.55	0\\
2.56	0\\
2.57	0\\
2.58	0\\
2.59	0\\
2.6	0\\
2.61	0\\
2.62	0\\
2.63	0\\
2.64	0\\
2.65	0\\
2.66	0\\
2.67	1\\
2.68	0\\
2.69	0\\
2.7	0\\
2.71	0\\
2.72	1\\
2.73	0\\
2.74	0\\
2.75	0\\
2.76	0\\
2.77	0\\
2.78	0\\
2.79	0\\
2.8	0\\
2.81	0\\
2.82	0\\
2.83	0\\
2.84	0\\
2.85	0\\
2.86	0\\
2.87	0\\
2.88	0\\
2.89	0\\
2.9	0\\
2.91	0\\
2.92	0\\
2.93	0\\
2.94	0\\
2.95	0\\
2.96	1\\
2.97	0\\
2.98	0\\
2.99	0\\
3	0\\
3.01	0\\
3.02	0\\
3.03	0\\
3.04	0\\
3.05	0\\
3.06	0\\
3.07	0\\
3.08	0\\
3.09	0\\
3.1	0\\
3.11	0\\
3.12	0\\
3.13	0\\
3.14	0\\
3.15	0\\
3.16	0\\
3.17	0\\
3.18	0\\
3.19	0\\
3.2	0\\
3.21	0\\
3.22	0\\
3.23	0\\
3.24	0\\
3.25	0\\
3.26	0\\
3.27	0\\
3.28	1\\
3.29	0\\
3.3	0\\
3.31	0\\
3.32	0\\
3.33	1\\
3.34	0\\
3.35	0\\
3.36	0\\
3.37	0\\
3.38	0\\
3.39	0\\
3.4	0\\
3.41	0\\
3.42	0\\
3.43	0\\
3.44	0\\
3.45	0\\
3.46	0\\
3.47	0\\
3.48	0\\
3.49	0\\
3.5	0\\
3.51	1\\
3.52	0\\
3.53	0\\
3.54	0\\
3.55	0\\
3.56	0\\
3.57	0\\
3.58	0\\
3.59	0\\
3.6	0\\
3.61	0\\
3.62	0\\
3.63	0\\
3.64	0\\
3.65	0\\
3.66	0\\
3.67	0\\
3.68	0\\
3.69	0\\
3.7	0\\
3.71	1\\
3.72	0\\
3.73	0\\
3.74	0\\
3.75	0\\
3.76	0\\
3.77	0\\
3.78	0\\
3.79	0\\
3.8	0\\
3.81	0\\
3.82	1\\
3.83	0\\
3.84	0\\
3.85	0\\
3.86	0\\
3.87	0\\
3.88	0\\
3.89	0\\
3.9	0\\
3.91	0\\
3.92	0\\
3.93	0\\
3.94	1\\
3.95	0\\
3.96	0\\
3.97	0\\
3.98	0\\
3.99	0\\
4	0\\
4.01	0\\
4.02	0\\
4.03	0\\
4.04	0\\
4.05	0\\
4.06	0\\
4.07	1\\
4.08	0\\
4.09	0\\
4.1	0\\
4.11	0\\
4.12	0\\
4.13	0\\
4.14	1\\
4.15	0\\
4.16	0\\
4.17	0\\
4.18	0\\
4.19	0\\
4.2	0\\
4.21	0\\
4.22	0\\
4.23	0\\
4.24	0\\
4.25	0\\
4.26	0\\
4.27	0\\
4.28	0\\
4.29	0\\
4.3	0\\
4.31	0\\
4.32	0\\
4.33	0\\
4.34	0\\
4.35	0\\
4.36	0\\
4.37	0\\
4.38	1\\
4.39	0\\
4.4	0\\
4.41	0\\
4.42	0\\
4.43	0\\
4.44	0\\
4.45	0\\
4.46	0\\
4.47	0\\
4.48	0\\
4.49	0\\
4.5	0\\
4.51	0\\
4.52	1\\
4.53	0\\
4.54	0\\
4.55	1\\
4.56	0\\
4.57	0\\
4.58	0\\
4.59	0\\
4.6	0\\
4.61	0\\
4.62	0\\
4.63	0\\
4.64	0\\
4.65	0\\
4.66	0\\
4.67	0\\
4.68	0\\
4.69	0\\
4.7	0\\
4.71	0\\
4.72	0\\
4.73	0\\
4.74	0\\
4.75	1\\
4.76	0\\
4.77	0\\
4.78	0\\
4.79	0\\
4.8	0\\
4.81	0\\
4.82	0\\
4.83	0\\
4.84	0\\
4.85	0\\
4.86	0\\
4.87	0\\
4.88	0\\
4.89	0\\
4.9	0\\
4.91	0\\
4.92	0\\
4.93	0\\
4.94	0\\
4.95	0\\
4.96	0\\
4.97	0\\
4.98	0\\
4.99	1\\
5	0\\
5.01	0\\
5.02	0\\
5.03	0\\
5.04	0\\
5.05	1\\
5.06	0\\
5.07	0\\
5.08	0\\
5.09	0\\
5.1	0\\
5.11	0\\
5.12	0\\
5.13	0\\
5.14	0\\
5.15	0\\
5.16	0\\
5.17	1\\
5.18	0\\
5.19	0\\
5.2	0\\
5.21	0\\
5.22	0\\
5.23	0\\
5.24	0\\
5.25	0\\
5.26	0\\
5.27	1\\
5.28	0\\
5.29	0\\
5.3	0\\
5.31	0\\
5.32	0\\
5.33	0\\
5.34	0\\
5.35	0\\
5.36	0\\
5.37	0\\
5.38	0\\
5.39	0\\
5.4	0\\
5.41	0\\
5.42	0\\
5.43	0\\
5.44	0\\
5.45	0\\
5.46	0\\
5.47	0\\
5.48	0\\
5.49	0\\
5.5	0\\
5.51	1\\
5.52	0\\
5.53	0\\
5.54	0\\
5.55	0\\
5.56	0\\
5.57	1\\
5.58	0\\
5.59	0\\
5.6	0\\
5.61	0\\
5.62	0\\
5.63	0\\
5.64	0\\
5.65	0\\
5.66	0\\
5.67	0\\
5.68	0\\
5.69	0\\
5.7	0\\
5.71	0\\
5.72	0\\
5.73	0\\
5.74	0\\
5.75	0\\
5.76	1\\
5.77	0\\
5.78	1\\
5.79	0\\
5.8	0\\
5.81	0\\
5.82	0\\
5.83	0\\
5.84	0\\
5.85	0\\
5.86	0\\
5.87	0\\
5.88	0\\
5.89	0\\
5.9	0\\
5.91	0\\
5.92	0\\
5.93	0\\
5.94	0\\
5.95	0\\
5.96	0\\
5.97	0\\
5.98	0\\
5.99	0\\
6	0\\
6.01	0\\
6.02	1\\
6.03	0\\
6.04	0\\
6.05	0\\
6.06	0\\
6.07	0\\
6.08	0\\
6.09	1\\
6.1	0\\
6.11	0\\
6.12	0\\
6.13	0\\
6.14	0\\
6.15	0\\
6.16	0\\
6.17	0\\
6.18	0\\
6.19	0\\
6.2	0\\
6.21	0\\
6.22	0\\
6.23	0\\
6.24	0\\
6.25	1\\
6.26	0\\
6.27	0\\
6.28	0\\
6.29	0\\
6.3	0\\
6.31	0\\
6.32	0\\
6.33	0\\
6.34	0\\
6.35	0\\
6.36	1\\
6.37	0\\
6.38	0\\
6.39	0\\
6.4	0\\
6.41	0\\
6.42	0\\
6.43	0\\
6.44	0\\
6.45	0\\
6.46	0\\
6.47	0\\
6.48	1\\
6.49	0\\
6.5	0\\
6.51	0\\
6.52	0\\
6.53	0\\
6.54	0\\
6.55	0\\
6.56	1\\
6.57	0\\
6.58	0\\
6.59	0\\
6.6	0\\
6.61	0\\
6.62	0\\
6.63	0\\
6.64	0\\
6.65	0\\
6.66	0\\
6.67	0\\
6.68	0\\
6.69	0\\
6.7	1\\
6.71	0\\
6.72	0\\
6.73	0\\
6.74	0\\
6.75	0\\
6.76	0\\
6.77	0\\
6.78	0\\
6.79	0\\
6.8	0\\
6.81	1\\
6.82	0\\
6.83	0\\
6.84	0\\
6.85	0\\
6.86	0\\
6.87	0\\
6.88	1\\
6.89	0\\
6.9	0\\
6.91	0\\
6.92	0\\
6.93	0\\
6.94	0\\
6.95	0\\
6.96	0\\
6.97	0\\
6.98	0\\
6.99	0\\
7	0\\
7.01	0\\
7.02	0\\
7.03	0\\
7.04	1\\
7.05	0\\
7.06	0\\
7.07	0\\
7.08	0\\
7.09	0\\
7.1	0\\
7.11	0\\
7.12	0\\
7.13	0\\
7.14	0\\
7.15	1\\
7.16	0\\
7.17	0\\
7.18	0\\
7.19	0\\
7.2	0\\
7.21	0\\
7.22	0\\
7.23	0\\
7.24	0\\
7.25	0\\
7.26	0\\
7.27	0\\
7.28	0\\
7.29	0\\
7.3	0\\
7.31	0\\
7.32	0\\
7.33	0\\
7.34	1\\
7.35	0\\
7.36	0\\
7.37	0\\
7.38	0\\
7.39	0\\
7.4	0\\
7.41	1\\
7.42	0\\
7.43	0\\
7.44	0\\
7.45	0\\
7.46	1\\
7.47	0\\
7.48	0\\
7.49	0\\
7.5	0\\
7.51	0\\
7.52	0\\
7.53	0\\
7.54	0\\
7.55	0\\
7.56	1\\
7.57	0\\
7.58	0\\
7.59	0\\
7.6	0\\
7.61	0\\
7.62	0\\
7.63	0\\
7.64	0\\
7.65	0\\
7.66	0\\
7.67	0\\
7.68	0\\
7.69	0\\
7.7	0\\
7.71	0\\
7.72	1\\
7.73	0\\
7.74	0\\
7.75	0\\
7.76	0\\
7.77	0\\
7.78	0\\
7.79	0\\
7.8	0\\
7.81	0\\
7.82	0\\
7.83	0\\
7.84	0\\
7.85	0\\
7.86	0\\
7.87	1\\
7.88	0\\
7.89	0\\
7.9	0\\
7.91	0\\
7.92	0\\
7.93	1\\
7.94	0\\
7.95	0\\
7.96	0\\
7.97	0\\
7.98	0\\
7.99	0\\
8	0\\
8.01	0\\
8.02	0\\
8.03	0\\
8.04	0\\
8.05	1\\
8.06	0\\
8.07	0\\
8.08	0\\
8.09	0\\
8.1	0\\
8.11	0\\
8.12	0\\
8.13	0\\
8.14	0\\
8.15	0\\
8.16	0\\
8.17	0\\
8.18	0\\
8.19	0\\
8.2	0\\
8.21	0\\
8.22	0\\
8.23	0\\
8.24	0\\
8.25	0\\
8.26	0\\
8.27	0\\
8.28	0\\
8.29	0\\
8.3	0\\
8.31	0\\
8.32	0\\
8.33	0\\
8.34	0\\
8.35	0\\
8.36	0\\
8.37	0\\
8.38	1\\
8.39	0\\
8.4	1\\
8.41	0\\
8.42	0\\
8.43	0\\
8.44	0\\
8.45	0\\
8.46	0\\
8.47	0\\
8.48	0\\
8.49	0\\
8.5	0\\
8.51	0\\
8.52	0\\
8.53	0\\
8.54	1\\
8.55	0\\
8.56	0\\
8.57	0\\
8.58	0\\
8.59	0\\
8.6	0\\
8.61	0\\
8.62	1\\
8.63	0\\
8.64	0\\
8.65	0\\
8.66	0\\
8.67	0\\
8.68	0\\
8.69	0\\
8.7	0\\
8.71	0\\
8.72	0\\
8.73	0\\
8.74	0\\
8.75	0\\
8.76	0\\
8.77	0\\
8.78	0\\
8.79	0\\
8.8	1\\
8.81	0\\
8.82	1\\
8.83	0\\
8.84	0\\
8.85	0\\
8.86	0\\
8.87	0\\
8.88	0\\
8.89	0\\
8.9	0\\
8.91	0\\
8.92	0\\
8.93	0\\
8.94	0\\
8.95	0\\
8.96	0\\
8.97	0\\
8.98	0\\
8.99	0\\
9	0\\
9.01	0\\
9.02	0\\
9.03	0\\
9.04	2\\
9.05	0\\
9.06	0\\
9.07	0\\
9.08	0\\
9.09	0\\
9.1	0\\
9.11	0\\
9.12	0\\
9.13	0\\
9.14	0\\
9.15	0\\
9.16	0\\
9.17	0\\
9.18	0\\
9.19	0\\
9.2	0\\
9.21	1\\
9.22	0\\
9.23	0\\
9.24	0\\
9.25	0\\
9.26	0\\
9.27	0\\
9.28	0\\
9.29	0\\
9.3	0\\
9.31	1\\
9.32	0\\
9.33	0\\
9.34	0\\
9.35	0\\
9.36	0\\
9.37	0\\
9.38	0\\
9.39	0\\
9.4	0\\
9.41	0\\
9.42	0\\
9.43	0\\
9.44	0\\
9.45	0\\
9.46	0\\
9.47	0\\
9.48	0\\
9.49	1\\
9.5	0\\
9.51	0\\
9.52	0\\
9.53	0\\
9.54	0\\
9.55	0\\
9.56	0\\
9.57	0\\
9.58	0\\
9.59	1\\
9.6	0\\
9.61	0\\
9.62	0\\
9.63	0\\
9.64	1\\
9.65	0\\
9.66	0\\
9.67	0\\
9.68	0\\
9.69	0\\
9.7	0\\
9.71	0\\
9.72	0\\
9.73	0\\
9.74	0\\
9.75	0\\
9.76	0\\
9.77	0\\
9.78	0\\
9.79	0\\
9.8	1\\
9.81	0\\
9.82	0\\
9.83	0\\
9.84	0\\
9.85	0\\
9.86	0\\
9.87	0\\
9.88	0\\
9.89	0\\
9.9	0\\
9.91	0\\
9.92	0\\
9.93	0\\
9.94	0\\
9.95	0\\
9.96	0\\
9.97	0\\
9.98	0\\
9.99	0\\
10	1\\
10.01	0\\
10.02	0\\
10.03	0\\
10.04	0\\
10.05	1\\
10.06	0\\
10.07	0\\
10.08	0\\
10.09	0\\
10.1	0\\
10.11	0\\
10.12	0\\
10.13	0\\
10.14	0\\
10.15	0\\
10.16	0\\
10.17	0\\
10.18	0\\
10.19	0\\
10.2	0\\
10.21	0\\
10.22	0\\
10.23	0\\
10.24	1\\
10.25	0\\
10.26	0\\
10.27	0\\
10.28	1\\
10.29	0\\
10.3	0\\
10.31	0\\
10.32	1\\
10.33	0\\
10.34	0\\
10.35	0\\
10.36	0\\
10.37	0\\
10.38	0\\
10.39	0\\
10.4	0\\
10.41	0\\
10.42	0\\
10.43	0\\
10.44	0\\
10.45	0\\
10.46	0\\
10.47	1\\
10.48	0\\
10.49	0\\
10.5	0\\
10.51	0\\
10.52	0\\
10.53	0\\
10.54	0\\
10.55	0\\
10.56	0\\
10.57	0\\
10.58	0\\
10.59	0\\
10.6	0\\
10.61	0\\
10.62	0\\
10.63	0\\
10.64	0\\
10.65	0\\
10.66	0\\
10.67	0\\
10.68	0\\
10.69	0\\
10.7	0\\
10.71	0\\
10.72	1\\
10.73	0\\
10.74	0\\
10.75	0\\
10.76	0\\
10.77	0\\
10.78	0\\
10.79	0\\
10.8	0\\
10.81	0\\
10.82	1\\
10.83	0\\
10.84	0\\
10.85	1\\
10.86	0\\
10.87	0\\
10.88	0\\
10.89	1\\
10.9	0\\
10.91	0\\
10.92	0\\
10.93	0\\
10.94	0\\
10.95	0\\
10.96	0\\
10.97	0\\
10.98	0\\
10.99	0\\
11	0\\
11.01	0\\
11.02	0\\
11.03	0\\
11.04	0\\
11.05	0\\
11.06	0\\
11.07	0\\
11.08	0\\
11.09	0\\
11.1	0\\
11.11	0\\
11.12	0\\
11.13	0\\
11.14	0\\
11.15	0\\
11.16	0\\
11.17	0\\
11.18	0\\
11.19	0\\
11.2	0\\
11.21	0\\
11.22	0\\
11.23	0\\
11.24	0\\
11.25	0\\
11.26	0\\
11.27	0\\
11.28	0\\
11.29	0\\
11.3	0\\
11.31	0\\
11.32	0\\
11.33	0\\
11.34	0\\
11.35	0\\
11.36	0\\
11.37	1\\
11.38	0\\
11.39	0\\
11.4	0\\
11.41	0\\
11.42	1\\
11.43	0\\
11.44	0\\
11.45	0\\
11.46	0\\
11.47	1\\
11.48	0\\
11.49	0\\
11.5	0\\
11.51	0\\
11.52	0\\
11.53	0\\
11.54	0\\
11.55	0\\
11.56	0\\
11.57	0\\
11.58	0\\
11.59	0\\
11.6	0\\
11.61	0\\
11.62	0\\
11.63	0\\
11.64	0\\
11.65	1\\
11.66	0\\
11.67	0\\
11.68	0\\
11.69	0\\
11.7	0\\
11.71	0\\
11.72	0\\
11.73	0\\
11.74	0\\
11.75	0\\
11.76	0\\
11.77	0\\
11.78	0\\
11.79	0\\
11.8	0\\
11.81	0\\
11.82	0\\
11.83	0\\
11.84	0\\
11.85	0\\
11.86	0\\
11.87	0\\
11.88	0\\
11.89	0\\
11.9	0\\
11.91	0\\
11.92	0\\
11.93	0\\
11.94	0\\
11.95	0\\
11.96	0\\
11.97	0\\
11.98	0\\
11.99	0\\
12	1\\
12.01	0\\
12.02	0\\
12.03	0\\
12.04	0\\
12.05	0\\
12.06	0\\
12.07	0\\
12.08	0\\
12.09	0\\
12.1	0\\
12.11	0\\
12.12	0\\
12.13	0\\
12.14	0\\
12.15	0\\
12.16	0\\
12.17	0\\
12.18	0\\
12.19	0\\
12.2	0\\
12.21	0\\
12.22	2\\
12.23	0\\
12.24	0\\
12.25	0\\
12.26	0\\
12.27	0\\
12.28	0\\
12.29	0\\
12.3	0\\
12.31	0\\
12.32	0\\
12.33	0\\
12.34	0\\
12.35	0\\
12.36	0\\
12.37	0\\
12.38	0\\
12.39	1\\
12.4	0\\
12.41	0\\
12.42	0\\
12.43	0\\
12.44	0\\
12.45	0\\
12.46	0\\
12.47	0\\
12.48	0\\
12.49	0\\
12.5	0\\
12.51	0\\
12.52	0\\
12.53	0\\
12.54	0\\
12.55	0\\
12.56	0\\
12.57	0\\
12.58	0\\
12.59	0\\
12.6	0\\
12.61	0\\
12.62	0\\
12.63	0\\
12.64	0\\
12.65	0\\
12.66	0\\
12.67	0\\
12.68	0\\
12.69	0\\
12.7	0\\
12.71	0\\
12.72	1\\
12.73	0\\
12.74	0\\
12.75	0\\
12.76	0\\
12.77	0\\
12.78	0\\
12.79	0\\
12.8	0\\
12.81	0\\
12.82	0\\
12.83	0\\
12.84	0\\
12.85	0\\
12.86	0\\
12.87	0\\
12.88	0\\
12.89	0\\
12.9	0\\
12.91	0\\
12.92	0\\
12.93	0\\
12.94	0\\
12.95	0\\
12.96	0\\
12.97	0\\
12.98	1\\
12.99	0\\
13	1\\
13.01	0\\
13.02	0\\
13.03	0\\
13.04	0\\
13.05	0\\
13.06	0\\
13.07	0\\
13.08	0\\
13.09	0\\
13.1	0\\
13.11	0\\
13.12	0\\
13.13	0\\
13.14	0\\
13.15	0\\
13.16	0\\
13.17	0\\
13.18	0\\
13.19	0\\
13.2	0\\
13.21	0\\
13.22	0\\
13.23	0\\
13.24	0\\
13.25	1\\
13.26	0\\
13.27	0\\
13.28	0\\
13.29	1\\
13.3	0\\
13.31	0\\
13.32	0\\
13.33	0\\
13.34	0\\
13.35	0\\
13.36	0\\
13.37	0\\
13.38	0\\
13.39	0\\
13.4	0\\
13.41	1\\
13.42	0\\
13.43	0\\
13.44	0\\
13.45	0\\
13.46	0\\
13.47	0\\
13.48	0\\
13.49	0\\
13.5	0\\
13.51	0\\
13.52	0\\
13.53	0\\
13.54	0\\
13.55	0\\
13.56	1\\
13.57	0\\
13.58	0\\
13.59	0\\
13.6	0\\
13.61	0\\
13.62	0\\
13.63	0\\
13.64	0\\
13.65	0\\
13.66	0\\
13.67	0\\
13.68	0\\
13.69	0\\
13.7	0\\
13.71	0\\
13.72	0\\
13.73	0\\
13.74	0\\
13.75	0\\
13.76	0\\
13.77	0\\
13.78	0\\
13.79	0\\
13.8	0\\
13.81	0\\
13.82	0\\
13.83	0\\
13.84	0\\
13.85	0\\
13.86	0\\
13.87	0\\
13.88	0\\
13.89	0\\
13.9	1\\
13.91	0\\
13.92	0\\
13.93	0\\
13.94	0\\
13.95	0\\
13.96	0\\
13.97	0\\
13.98	0\\
13.99	0\\
14	0\\
14.01	0\\
14.02	0\\
14.03	0\\
14.04	0\\
14.05	0\\
14.06	0\\
14.07	0\\
14.08	0\\
14.09	1\\
14.1	0\\
14.11	0\\
14.12	0\\
14.13	0\\
14.14	0\\
14.15	0\\
14.16	0\\
14.17	0\\
14.18	0\\
14.19	0\\
14.2	0\\
14.21	0\\
14.22	0\\
14.23	0\\
14.24	0\\
14.25	0\\
14.26	0\\
14.27	0\\
14.28	0\\
14.29	0\\
14.3	0\\
14.31	0\\
14.32	0\\
14.33	0\\
14.34	0\\
14.35	1\\
14.36	0\\
14.37	0\\
14.38	0\\
14.39	0\\
14.4	0\\
14.41	0\\
14.42	1\\
14.43	0\\
14.44	0\\
14.45	0\\
14.46	0\\
14.47	0\\
14.48	0\\
14.49	0\\
14.5	0\\
14.51	0\\
14.52	0\\
14.53	0\\
14.54	0\\
14.55	0\\
14.56	0\\
14.57	0\\
14.58	0\\
14.59	0\\
14.6	0\\
14.61	0\\
14.62	0\\
14.63	0\\
14.64	0\\
14.65	0\\
14.66	0\\
14.67	0\\
14.68	0\\
14.69	1\\
14.7	0\\
14.71	0\\
14.72	0\\
14.73	0\\
14.74	0\\
14.75	0\\
14.76	0\\
14.77	0\\
14.78	0\\
14.79	0\\
14.8	0\\
14.81	0\\
14.82	0\\
14.83	0\\
14.84	0\\
14.85	1\\
14.86	0\\
14.87	0\\
14.88	0\\
14.89	1\\
14.9	0\\
14.91	0\\
14.92	0\\
14.93	0\\
14.94	0\\
14.95	0\\
14.96	0\\
14.97	0\\
14.98	1\\
14.99	0\\
15	0\\
15.01	1\\
15.02	1\\
15.03	1\\
15.04	1\\
15.05	1\\
15.06	1\\
15.07	2\\
15.08	2\\
15.09	1\\
15.1	1\\
15.11	2\\
15.12	1\\
15.13	1\\
15.14	2\\
15.15	1\\
15.16	1\\
15.17	2\\
15.18	1\\
15.19	1\\
15.2	1\\
15.21	1\\
15.22	2\\
15.23	1\\
15.24	1\\
15.25	2\\
15.26	1\\
15.27	1\\
15.28	1\\
15.29	2\\
15.3	1\\
15.31	2\\
15.32	2\\
15.33	1\\
15.34	1\\
15.35	1\\
15.36	1\\
15.37	1\\
15.38	1\\
15.39	2\\
15.4	1\\
15.41	1\\
15.42	1\\
15.43	2\\
15.44	1\\
15.45	1\\
15.46	1\\
15.47	2\\
15.48	1\\
15.49	1\\
15.5	1\\
15.51	2\\
15.52	1\\
15.53	2\\
15.54	1\\
15.55	2\\
15.56	1\\
15.57	1\\
15.58	1\\
15.59	1\\
15.6	2\\
15.61	1\\
15.62	1\\
15.63	1\\
15.64	2\\
15.65	1\\
15.66	1\\
15.67	1\\
15.68	1\\
15.69	1\\
15.7	1\\
15.71	2\\
15.72	1\\
15.73	1\\
15.74	1\\
15.75	1\\
15.76	1\\
15.77	2\\
15.78	1\\
15.79	1\\
15.8	1\\
15.81	2\\
15.82	1\\
15.83	1\\
15.84	1\\
15.85	1\\
15.86	1\\
15.87	2\\
15.88	1\\
15.89	1\\
15.9	1\\
15.91	1\\
15.92	1\\
15.93	1\\
15.94	1\\
15.95	1\\
15.96	1\\
15.97	2\\
15.98	1\\
15.99	1\\
16	1\\
16.01	1\\
16.02	0\\
16.03	0\\
16.04	1\\
16.05	1\\
16.06	0\\
16.07	1\\
16.08	1\\
16.09	0\\
16.1	1\\
16.11	0\\
16.12	0\\
16.13	0\\
16.14	0\\
16.15	0\\
16.16	0\\
16.17	1\\
16.18	0\\
16.19	0\\
16.2	0\\
16.21	0\\
16.22	0\\
16.23	0\\
16.24	0\\
16.25	0\\
16.26	0\\
16.27	1\\
16.28	1\\
16.29	0\\
16.3	0\\
16.31	0\\
16.32	1\\
16.33	1\\
16.34	0\\
16.35	0\\
16.36	0\\
16.37	0\\
16.38	0\\
16.39	0\\
16.4	0\\
16.41	1\\
16.42	0\\
16.43	0\\
16.44	0\\
16.45	0\\
16.46	1\\
16.47	0\\
16.48	0\\
16.49	0\\
16.5	0\\
16.51	1\\
16.52	0\\
16.53	0\\
16.54	0\\
16.55	0\\
16.56	0\\
16.57	1\\
16.58	1\\
16.59	0\\
16.6	0\\
16.61	0\\
16.62	1\\
16.63	0\\
16.64	0\\
16.65	0\\
16.66	0\\
16.67	0\\
16.68	0\\
16.69	0\\
16.7	1\\
16.71	0\\
16.72	0\\
16.73	0\\
16.74	0\\
16.75	0\\
16.76	1\\
16.77	0\\
16.78	0\\
16.79	0\\
16.8	0\\
16.81	0\\
16.82	0\\
16.83	1\\
16.84	0\\
16.85	0\\
16.86	1\\
16.87	0\\
16.88	0\\
16.89	0\\
16.9	0\\
16.91	1\\
16.92	0\\
16.93	0\\
16.94	1\\
16.95	0\\
16.96	0\\
16.97	0\\
16.98	0\\
16.99	0\\
17	0\\
17.01	0\\
17.02	0\\
17.03	0\\
17.04	0\\
17.05	0\\
17.06	0\\
17.07	0\\
17.08	0\\
17.09	0\\
17.1	0\\
17.11	0\\
17.12	0\\
17.13	1\\
17.14	1\\
17.15	0\\
17.16	0\\
17.17	0\\
17.18	0\\
17.19	0\\
17.2	0\\
17.21	1\\
17.22	0\\
17.23	0\\
17.24	0\\
17.25	0\\
17.26	0\\
17.27	0\\
17.28	0\\
17.29	0\\
17.3	0\\
17.31	1\\
17.32	0\\
17.33	0\\
17.34	0\\
17.35	0\\
17.36	0\\
17.37	0\\
17.38	0\\
17.39	0\\
17.4	0\\
17.41	0\\
17.42	0\\
17.43	0\\
17.44	0\\
17.45	0\\
17.46	1\\
17.47	0\\
17.48	0\\
17.49	0\\
17.5	0\\
17.51	0\\
17.52	0\\
17.53	1\\
17.54	0\\
17.55	0\\
17.56	0\\
17.57	0\\
17.58	0\\
17.59	0\\
17.6	0\\
17.61	1\\
17.62	0\\
17.63	0\\
17.64	0\\
17.65	0\\
17.66	0\\
17.67	0\\
17.68	0\\
17.69	0\\
17.7	0\\
17.71	0\\
17.72	0\\
17.73	0\\
17.74	0\\
17.75	0\\
17.76	0\\
17.77	1\\
17.78	0\\
17.79	0\\
17.8	0\\
17.81	0\\
17.82	0\\
17.83	0\\
17.84	0\\
17.85	0\\
17.86	0\\
17.87	0\\
17.88	1\\
17.89	0\\
17.9	0\\
17.91	0\\
17.92	0\\
17.93	0\\
17.94	0\\
17.95	0\\
17.96	0\\
17.97	0\\
17.98	0\\
17.99	0\\
18	0\\
18.01	0\\
18.02	0\\
18.03	0\\
18.04	0\\
18.05	0\\
18.06	1\\
18.07	0\\
18.08	0\\
18.09	0\\
18.1	0\\
18.11	1\\
18.12	0\\
18.13	0\\
18.14	0\\
18.15	0\\
18.16	0\\
18.17	0\\
18.18	0\\
18.19	0\\
18.2	0\\
18.21	0\\
18.22	0\\
18.23	0\\
18.24	0\\
18.25	0\\
18.26	0\\
18.27	0\\
18.28	0\\
18.29	1\\
18.3	0\\
18.31	0\\
18.32	0\\
18.33	0\\
18.34	1\\
18.35	0\\
18.36	0\\
18.37	0\\
18.38	0\\
18.39	0\\
18.4	0\\
18.41	0\\
18.42	0\\
18.43	0\\
18.44	0\\
18.45	0\\
18.46	0\\
18.47	0\\
18.48	0\\
18.49	0\\
18.5	0\\
18.51	0\\
18.52	0\\
18.53	0\\
18.54	0\\
18.55	0\\
18.56	0\\
18.57	0\\
18.58	0\\
18.59	0\\
18.6	1\\
18.61	0\\
18.62	1\\
18.63	0\\
18.64	0\\
18.65	0\\
18.66	0\\
18.67	0\\
18.68	0\\
18.69	0\\
18.7	0\\
18.71	0\\
18.72	0\\
18.73	0\\
18.74	0\\
18.75	0\\
18.76	0\\
18.77	1\\
18.78	0\\
18.79	0\\
18.8	0\\
18.81	0\\
18.82	0\\
18.83	0\\
18.84	0\\
18.85	0\\
18.86	0\\
18.87	0\\
18.88	1\\
18.89	0\\
18.9	0\\
18.91	0\\
18.92	0\\
18.93	0\\
18.94	0\\
18.95	0\\
18.96	0\\
18.97	1\\
18.98	0\\
18.99	0\\
19	0\\
19.01	0\\
19.02	0\\
19.03	0\\
19.04	0\\
19.05	0\\
19.06	0\\
19.07	0\\
19.08	0\\
19.09	0\\
19.1	0\\
19.11	0\\
19.12	0\\
19.13	1\\
19.14	0\\
19.15	0\\
19.16	0\\
19.17	0\\
19.18	0\\
19.19	0\\
19.2	0\\
19.21	0\\
19.22	0\\
19.23	0\\
19.24	0\\
19.25	0\\
19.26	0\\
19.27	1\\
19.28	0\\
19.29	0\\
19.3	0\\
19.31	0\\
19.32	0\\
19.33	1\\
19.34	0\\
19.35	0\\
19.36	0\\
19.37	0\\
19.38	0\\
19.39	0\\
19.4	0\\
19.41	0\\
19.42	0\\
19.43	0\\
19.44	0\\
19.45	1\\
19.46	0\\
19.47	0\\
19.48	0\\
19.49	0\\
19.5	0\\
19.51	0\\
19.52	0\\
19.53	0\\
19.54	0\\
19.55	0\\
19.56	0\\
19.57	0\\
19.58	0\\
19.59	0\\
19.6	0\\
19.61	0\\
19.62	0\\
19.63	0\\
19.64	0\\
19.65	0\\
19.66	0\\
19.67	0\\
19.68	0\\
19.69	0\\
19.7	0\\
19.71	0\\
19.72	0\\
19.73	0\\
19.74	0\\
19.75	0\\
19.76	0\\
19.77	0\\
19.78	1\\
19.79	0\\
19.8	0\\
19.81	0\\
19.82	0\\
19.83	1\\
19.84	0\\
19.85	0\\
19.86	0\\
19.87	0\\
19.88	0\\
19.89	0\\
19.9	0\\
19.91	0\\
19.92	1\\
19.93	0\\
19.94	0\\
19.95	0\\
19.96	0\\
19.97	0\\
19.98	0\\
19.99	0\\
20	0\\
20.01	0\\
20.02	0\\
20.03	0\\
20.04	0\\
20.05	0\\
20.06	0\\
20.07	0\\
20.08	0\\
20.09	0\\
20.1	0\\
20.11	0\\
20.12	0\\
20.13	0\\
20.14	0\\
20.15	0\\
20.16	0\\
20.17	0\\
20.18	0\\
20.19	0\\
20.2	0\\
20.21	0\\
20.22	0\\
20.23	0\\
20.24	0\\
20.25	1\\
20.26	0\\
20.27	0\\
20.28	0\\
20.29	0\\
20.3	0\\
20.31	0\\
20.32	0\\
20.33	0\\
20.34	0\\
20.35	0\\
20.36	0\\
20.37	0\\
20.38	0\\
20.39	0\\
20.4	0\\
20.41	0\\
20.42	0\\
20.43	0\\
20.44	1\\
20.45	0\\
20.46	0\\
20.47	0\\
20.48	1\\
20.49	0\\
20.5	0\\
20.51	0\\
20.52	0\\
20.53	0\\
20.54	1\\
20.55	0\\
20.56	0\\
20.57	0\\
20.58	0\\
20.59	0\\
20.6	0\\
20.61	0\\
20.62	0\\
20.63	0\\
20.64	0\\
20.65	0\\
20.66	0\\
20.67	0\\
20.68	0\\
20.69	1\\
20.7	0\\
20.71	0\\
20.72	0\\
20.73	0\\
20.74	0\\
20.75	0\\
20.76	0\\
20.77	0\\
20.78	0\\
20.79	0\\
20.8	0\\
20.81	0\\
20.82	0\\
20.83	0\\
20.84	0\\
20.85	0\\
20.86	0\\
20.87	0\\
20.88	0\\
20.89	0\\
20.9	1\\
20.91	0\\
20.92	0\\
20.93	0\\
20.94	0\\
20.95	0\\
20.96	0\\
20.97	0\\
20.98	0\\
20.99	0\\
21	0\\
21.01	0\\
21.02	0\\
21.03	0\\
21.04	0\\
21.05	1\\
21.06	0\\
21.07	0\\
21.08	0\\
21.09	0\\
21.1	0\\
21.11	0\\
21.12	1\\
21.13	0\\
21.14	0\\
21.15	0\\
21.16	1\\
21.17	0\\
21.18	0\\
21.19	0\\
21.2	0\\
21.21	0\\
21.22	0\\
21.23	0\\
21.24	0\\
21.25	0\\
21.26	0\\
21.27	0\\
21.28	0\\
21.29	0\\
21.3	0\\
21.31	1\\
21.32	0\\
21.33	0\\
21.34	0\\
21.35	0\\
21.36	0\\
21.37	0\\
21.38	0\\
21.39	0\\
21.4	0\\
21.41	0\\
21.42	0\\
21.43	0\\
21.44	0\\
21.45	0\\
21.46	0\\
21.47	0\\
21.48	0\\
21.49	0\\
21.5	0\\
21.51	0\\
21.52	1\\
21.53	0\\
21.54	0\\
21.55	0\\
21.56	0\\
21.57	0\\
21.58	0\\
21.59	1\\
21.6	0\\
21.61	0\\
21.62	0\\
21.63	0\\
21.64	0\\
21.65	0\\
21.66	0\\
21.67	0\\
21.68	0\\
21.69	0\\
21.7	0\\
21.71	0\\
21.72	0\\
21.73	0\\
21.74	0\\
21.75	1\\
21.76	0\\
21.77	0\\
21.78	0\\
21.79	0\\
21.8	0\\
21.81	0\\
21.82	0\\
21.83	0\\
21.84	1\\
21.85	0\\
21.86	0\\
21.87	1\\
21.88	0\\
21.89	0\\
21.9	0\\
21.91	0\\
21.92	0\\
21.93	0\\
21.94	0\\
21.95	0\\
21.96	0\\
21.97	0\\
21.98	0\\
21.99	0\\
22	0\\
22.01	0\\
22.02	0\\
22.03	0\\
22.04	0\\
22.05	0\\
22.06	0\\
22.07	0\\
22.08	1\\
22.09	0\\
22.1	0\\
22.11	0\\
22.12	0\\
22.13	0\\
22.14	0\\
22.15	0\\
22.16	0\\
22.17	0\\
22.18	0\\
22.19	0\\
22.2	0\\
22.21	0\\
22.22	0\\
22.23	0\\
22.24	0\\
22.25	0\\
22.26	0\\
22.27	0\\
22.28	0\\
22.29	1\\
22.3	0\\
22.31	0\\
22.32	0\\
22.33	0\\
22.34	0\\
22.35	0\\
22.36	0\\
22.37	0\\
22.38	1\\
22.39	0\\
22.4	1\\
22.41	0\\
22.42	0\\
22.43	0\\
22.44	0\\
22.45	0\\
22.46	0\\
22.47	0\\
22.48	0\\
22.49	0\\
22.5	0\\
22.51	0\\
22.52	1\\
22.53	0\\
22.54	0\\
22.55	0\\
22.56	0\\
22.57	0\\
22.58	0\\
22.59	0\\
22.6	0\\
22.61	0\\
22.62	0\\
22.63	0\\
22.64	0\\
22.65	0\\
22.66	0\\
22.67	0\\
22.68	0\\
22.69	1\\
22.7	0\\
22.71	0\\
22.72	0\\
22.73	0\\
22.74	0\\
22.75	0\\
22.76	0\\
22.77	0\\
22.78	0\\
22.79	0\\
22.8	0\\
22.81	0\\
22.82	0\\
22.83	0\\
22.84	0\\
22.85	0\\
22.86	0\\
22.87	0\\
22.88	0\\
22.89	0\\
22.9	0\\
22.91	0\\
22.92	0\\
22.93	0\\
22.94	0\\
22.95	1\\
22.96	0\\
22.97	0\\
22.98	0\\
22.99	0\\
23	1\\
23.01	0\\
23.02	0\\
23.03	0\\
23.04	0\\
23.05	0\\
23.06	0\\
23.07	0\\
23.08	0\\
23.09	0\\
23.1	0\\
23.11	0\\
23.12	0\\
23.13	0\\
23.14	1\\
23.15	0\\
23.16	0\\
23.17	0\\
23.18	0\\
23.19	0\\
23.2	0\\
23.21	0\\
23.22	0\\
23.23	0\\
23.24	0\\
23.25	0\\
23.26	0\\
23.27	0\\
23.28	0\\
23.29	0\\
23.3	0\\
23.31	0\\
23.32	0\\
23.33	0\\
23.34	0\\
23.35	0\\
23.36	0\\
23.37	1\\
23.38	0\\
23.39	0\\
23.4	1\\
23.41	0\\
23.42	0\\
23.43	0\\
23.44	0\\
23.45	0\\
23.46	0\\
23.47	0\\
23.48	0\\
23.49	0\\
23.5	0\\
23.51	0\\
23.52	0\\
23.53	0\\
23.54	0\\
23.55	1\\
23.56	0\\
23.57	0\\
23.58	0\\
23.59	0\\
23.6	0\\
23.61	0\\
23.62	0\\
23.63	0\\
23.64	0\\
23.65	0\\
23.66	0\\
23.67	1\\
23.68	0\\
23.69	0\\
23.7	0\\
23.71	0\\
23.72	0\\
23.73	0\\
23.74	0\\
23.75	0\\
23.76	0\\
23.77	0\\
23.78	0\\
23.79	0\\
23.8	0\\
23.81	0\\
23.82	0\\
23.83	0\\
23.84	0\\
23.85	0\\
23.86	0\\
23.87	0\\
23.88	0\\
23.89	0\\
23.9	0\\
23.91	0\\
23.92	0\\
23.93	0\\
23.94	0\\
23.95	1\\
23.96	0\\
23.97	0\\
23.98	0\\
23.99	0\\
24	0\\
24.01	0\\
24.02	0\\
24.03	0\\
24.04	0\\
24.05	0\\
24.06	0\\
24.07	0\\
24.08	1\\
24.09	0\\
24.1	0\\
24.11	0\\
24.12	0\\
24.13	0\\
24.14	0\\
24.15	0\\
24.16	0\\
24.17	0\\
24.18	1\\
24.19	0\\
24.2	0\\
24.21	0\\
24.22	0\\
24.23	0\\
24.24	0\\
24.25	0\\
24.26	0\\
24.27	0\\
24.28	0\\
24.29	0\\
24.3	0\\
24.31	0\\
24.32	1\\
24.33	0\\
24.34	0\\
24.35	0\\
24.36	0\\
24.37	0\\
24.38	0\\
24.39	0\\
24.4	0\\
24.41	0\\
24.42	0\\
24.43	0\\
24.44	0\\
24.45	0\\
24.46	0\\
24.47	0\\
24.48	0\\
24.49	0\\
24.5	0\\
24.51	0\\
24.52	0\\
24.53	0\\
24.54	1\\
24.55	0\\
24.56	0\\
24.57	0\\
24.58	0\\
24.59	0\\
24.6	0\\
24.61	0\\
24.62	1\\
24.63	0\\
24.64	0\\
24.65	0\\
24.66	0\\
24.67	0\\
24.68	0\\
24.69	0\\
24.7	0\\
24.71	0\\
24.72	0\\
24.73	0\\
24.74	1\\
24.75	1\\
24.76	0\\
24.77	0\\
24.78	0\\
24.79	0\\
24.8	0\\
24.81	0\\
24.82	0\\
24.83	0\\
24.84	0\\
24.85	0\\
24.86	0\\
24.87	0\\
24.88	0\\
24.89	0\\
24.9	0\\
24.91	0\\
24.92	0\\
24.93	1\\
24.94	0\\
24.95	0\\
24.96	0\\
24.97	0\\
24.98	0\\
24.99	0\\
25	0\\
25.01	0\\
25.02	0\\
25.03	0\\
25.04	0\\
25.05	0\\
25.06	0\\
25.07	0\\
25.08	0\\
25.09	0\\
25.1	0\\
25.11	0\\
25.12	0\\
25.13	0\\
25.14	0\\
25.15	0\\
25.16	0\\
25.17	0\\
25.18	0\\
25.19	0\\
25.2	0\\
25.21	0\\
25.22	0\\
25.23	0\\
25.24	0\\
25.25	0\\
25.26	0\\
25.27	0\\
25.28	0\\
25.29	1\\
25.3	0\\
25.31	0\\
25.32	0\\
25.33	0\\
25.34	0\\
25.35	1\\
25.36	0\\
25.37	0\\
25.38	0\\
25.39	0\\
25.4	0\\
25.41	0\\
25.42	0\\
25.43	1\\
25.44	0\\
25.45	0\\
25.46	0\\
25.47	0\\
25.48	0\\
25.49	0\\
25.5	0\\
25.51	0\\
25.52	0\\
25.53	0\\
25.54	0\\
25.55	0\\
25.56	0\\
25.57	0\\
25.58	0\\
25.59	0\\
25.6	0\\
25.61	0\\
25.62	0\\
25.63	0\\
25.64	0\\
25.65	1\\
25.66	0\\
25.67	0\\
25.68	0\\
25.69	0\\
25.7	0\\
25.71	0\\
25.72	1\\
25.73	0\\
25.74	0\\
25.75	0\\
25.76	0\\
25.77	0\\
25.78	0\\
25.79	0\\
25.8	0\\
25.81	0\\
25.82	0\\
25.83	0\\
25.84	0\\
25.85	0\\
25.86	0\\
25.87	0\\
25.88	0\\
25.89	0\\
25.9	0\\
25.91	0\\
25.92	0\\
25.93	0\\
25.94	0\\
25.95	0\\
25.96	0\\
25.97	1\\
25.98	0\\
25.99	0\\
26	0\\
26.01	0\\
26.02	0\\
26.03	0\\
26.04	0\\
26.05	0\\
26.06	0\\
26.07	0\\
26.08	0\\
26.09	0\\
26.1	0\\
26.11	0\\
26.12	0\\
26.13	0\\
26.14	0\\
26.15	0\\
26.16	0\\
26.17	0\\
26.18	1\\
26.19	0\\
26.2	0\\
26.21	0\\
26.22	1\\
26.23	0\\
26.24	0\\
26.25	0\\
26.26	0\\
26.27	0\\
26.28	0\\
26.29	0\\
26.3	0\\
26.31	0\\
26.32	0\\
26.33	0\\
26.34	0\\
26.35	0\\
26.36	0\\
26.37	0\\
26.38	0\\
26.39	0\\
26.4	0\\
26.41	0\\
26.42	0\\
26.43	0\\
26.44	1\\
26.45	0\\
26.46	0\\
26.47	0\\
26.48	0\\
26.49	0\\
26.5	0\\
26.51	0\\
26.52	0\\
26.53	0\\
26.54	0\\
26.55	0\\
26.56	0\\
26.57	0\\
26.58	0\\
26.59	0\\
26.6	0\\
26.61	0\\
26.62	0\\
26.63	0\\
26.64	0\\
26.65	0\\
26.66	1\\
26.67	0\\
26.68	0\\
26.69	0\\
26.7	1\\
26.71	0\\
26.72	0\\
26.73	0\\
26.74	0\\
26.75	0\\
26.76	0\\
26.77	1\\
26.78	0\\
26.79	0\\
26.8	0\\
26.81	0\\
26.82	0\\
26.83	0\\
26.84	0\\
26.85	0\\
26.86	0\\
26.87	0\\
26.88	0\\
26.89	0\\
26.9	0\\
26.91	0\\
26.92	0\\
26.93	0\\
26.94	0\\
26.95	0\\
26.96	0\\
26.97	0\\
26.98	0\\
26.99	0\\
27	0\\
27.01	0\\
27.02	0\\
27.03	0\\
27.04	0\\
27.05	0\\
27.06	0\\
27.07	0\\
27.08	0\\
27.09	0\\
27.1	0\\
27.11	0\\
27.12	0\\
27.13	0\\
27.14	0\\
27.15	0\\
27.16	0\\
27.17	0\\
27.18	0\\
27.19	0\\
27.2	1\\
27.21	0\\
27.22	0\\
27.23	0\\
27.24	0\\
27.25	0\\
27.26	0\\
27.27	0\\
27.28	0\\
27.29	0\\
27.3	0\\
27.31	1\\
27.32	0\\
27.33	0\\
27.34	0\\
27.35	0\\
27.36	0\\
27.37	0\\
27.38	0\\
27.39	0\\
27.4	0\\
27.41	0\\
27.42	0\\
27.43	0\\
27.44	0\\
27.45	0\\
27.46	1\\
27.47	0\\
27.48	0\\
27.49	0\\
27.5	0\\
27.51	0\\
27.52	0\\
27.53	0\\
27.54	0\\
27.55	0\\
27.56	0\\
27.57	0\\
27.58	0\\
27.59	0\\
27.6	0\\
27.61	0\\
27.62	0\\
27.63	0\\
27.64	0\\
27.65	0\\
27.66	0\\
27.67	1\\
27.68	0\\
27.69	0\\
27.7	0\\
27.71	0\\
27.72	0\\
27.73	0\\
27.74	0\\
27.75	0\\
27.76	0\\
27.77	0\\
27.78	0\\
27.79	0\\
27.8	0\\
27.81	0\\
27.82	0\\
27.83	0\\
27.84	0\\
27.85	0\\
27.86	0\\
27.87	0\\
27.88	0\\
27.89	0\\
27.9	0\\
27.91	0\\
27.92	0\\
27.93	0\\
27.94	0\\
27.95	0\\
27.96	0\\
27.97	0\\
27.98	0\\
27.99	0\\
28	0\\
28.01	0\\
28.02	0\\
28.03	0\\
28.04	0\\
28.05	0\\
28.06	0\\
28.07	0\\
28.08	0\\
28.09	0\\
28.1	0\\
28.11	0\\
28.12	0\\
28.13	0\\
28.14	0\\
28.15	1\\
28.16	0\\
28.17	0\\
28.18	0\\
28.19	0\\
28.2	0\\
28.21	0\\
28.22	0\\
28.23	0\\
28.24	0\\
28.25	0\\
28.26	0\\
28.27	0\\
28.28	0\\
28.29	0\\
28.3	0\\
28.31	0\\
28.32	0\\
28.33	0\\
28.34	0\\
28.35	0\\
28.36	0\\
28.37	0\\
28.38	0\\
28.39	0\\
28.4	0\\
28.41	0\\
28.42	0\\
28.43	0\\
28.44	0\\
28.45	0\\
28.46	0\\
28.47	1\\
28.48	0\\
28.49	0\\
28.5	0\\
28.51	0\\
28.52	0\\
28.53	0\\
28.54	0\\
28.55	0\\
28.56	0\\
28.57	0\\
28.58	0\\
28.59	1\\
28.6	0\\
28.61	0\\
28.62	0\\
28.63	0\\
28.64	0\\
28.65	0\\
28.66	0\\
28.67	0\\
28.68	0\\
28.69	0\\
28.7	0\\
28.71	0\\
28.72	0\\
28.73	0\\
28.74	0\\
28.75	0\\
28.76	0\\
28.77	0\\
28.78	0\\
28.79	0\\
28.8	0\\
28.81	0\\
28.82	0\\
28.83	0\\
28.84	0\\
28.85	0\\
28.86	0\\
28.87	0\\
28.88	0\\
28.89	0\\
28.9	0\\
28.91	0\\
28.92	0\\
28.93	0\\
28.94	0\\
28.95	0\\
28.96	0\\
28.97	0\\
28.98	0\\
28.99	0\\
29	0\\
29.01	0\\
29.02	0\\
29.03	0\\
29.04	1\\
29.05	0\\
29.06	0\\
29.07	1\\
29.08	0\\
29.09	0\\
29.1	0\\
29.11	0\\
29.12	0\\
29.13	0\\
29.14	0\\
29.15	0\\
29.16	0\\
29.17	0\\
29.18	0\\
29.19	0\\
29.2	0\\
29.21	0\\
29.22	0\\
29.23	0\\
29.24	0\\
29.25	0\\
29.26	0\\
29.27	0\\
29.28	0\\
29.29	1\\
29.3	0\\
29.31	0\\
29.32	0\\
29.33	0\\
29.34	0\\
29.35	0\\
29.36	0\\
29.37	0\\
29.38	0\\
29.39	0\\
29.4	0\\
29.41	0\\
29.42	0\\
29.43	0\\
29.44	0\\
29.45	0\\
29.46	0\\
29.47	0\\
29.48	0\\
29.49	0\\
29.5	0\\
29.51	0\\
29.52	2\\
29.53	0\\
29.54	0\\
29.55	0\\
29.56	0\\
29.57	0\\
29.58	0\\
29.59	0\\
29.6	0\\
29.61	0\\
29.62	0\\
29.63	0\\
29.64	0\\
29.65	0\\
29.66	0\\
29.67	0\\
29.68	0\\
29.69	0\\
29.7	0\\
29.71	0\\
29.72	0\\
29.73	1\\
29.74	0\\
29.75	0\\
29.76	0\\
29.77	0\\
29.78	0\\
29.79	0\\
29.8	0\\
29.81	1\\
29.82	0\\
29.83	0\\
29.84	0\\
29.85	0\\
29.86	0\\
29.87	0\\
29.88	0\\
29.89	0\\
29.9	0\\
29.91	0\\
29.92	0\\
29.93	1\\
29.94	0\\
29.95	0\\
29.96	0\\
29.97	0\\
29.98	0\\
29.99	0\\
30	0\\
};
\addplot[forget plot, color=white!15!black, draw=none, only marks] table[row sep=crcr] {%
0	0\\
30	0\\
};
\end{axis}
\end{tikzpicture}%

==> OLE_XYPosition.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.656cm,
height=1.214cm,
at={(0cm,1.786cm)},
scale only axis,
xmin=0,
xmax=30,
ymin=-1,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$x$},
axis background/.style={fill=white},
%xmajorgrids,
%ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0199999999999996	0\\
0.0399999999999991	0.00829620875875037\\
0.120000000000001	0.0522820880417072\\
0.170000000000002	0.0783884480862795\\
0.239999999999998	0.110423849844853\\
0.309999999999999	0.139051758746049\\
0.379999999999999	0.164172515728492\\
0.510000000000002	0.207307510892715\\
0.59	0.230368862257134\\
0.670000000000002	0.250364518714999\\
0.760000000000002	0.269599185212936\\
0.879999999999999	0.292013070122952\\
0.98	0.307995222783291\\
1.1	0.32360976232815\\
1.21	0.334885271322396\\
1.41	0.350659878489946\\
1.55	0.358407172306624\\
1.71	0.364022650503109\\
1.91	0.368161354203504\\
2.11	0.36952512893027\\
2.43	0.367763092429687\\
3.03	0.359089137892134\\
4.4	0.337018794456601\\
5.22	0.328699767825526\\
5.95	0.324045115733046\\
7.08	0.320110131351665\\
8.59	0.317981199675383\\
11.87	0.317048226155336\\
15	0.316971603406884\\
15.02	0.512330921748113\\
15.03	0.548796212066502\\
15.04	0.561141648695042\\
15.05	0.564523865471262\\
15.07	0.563442700083563\\
15.23	0.539123792086837\\
15.33	0.528852013790303\\
15.56	0.508828592836828\\
15.72	0.49932403762039\\
15.88	0.492327483398864\\
16.01	0.488079969817484\\
16.03	0.289701767713044\\
16.04	0.252488466840621\\
16.05	0.239676387545938\\
16.06	0.235918333725337\\
16.08	0.236352812180048\\
16.34	0.270426640122597\\
16.49	0.283787868624795\\
16.69	0.297338259196373\\
16.86	0.305856291464252\\
17.08	0.314076508054203\\
17.35	0.320725869366314\\
17.67	0.325447581150346\\
18.09	0.328486969674866\\
18.71	0.329657325687464\\
20.1	0.328389998941379\\
22.93	0.326444510090905\\
29.99	0.326070161204758\\
30	0.326070161077737\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0199999999999996	0\\
0.0399999999999991	-0.00843177867590583\\
0.0899999999999999	-0.0375181378531693\\
0.190000000000001	-0.0962660882252635\\
0.280000000000001	-0.143336467920438\\
0.359999999999999	-0.181494811348191\\
0.530000000000001	-0.256489874644792\\
0.620000000000001	-0.292426660666813\\
0.710000000000001	-0.324794473941054\\
0.82	-0.360256943150794\\
0.91	-0.387850415252114\\
1.01	-0.415392837616999\\
1.12	-0.44236234317604\\
1.22	-0.463770648052321\\
1.39	-0.497519615332461\\
1.51	-0.517717559659026\\
1.64	-0.536276870767718\\
1.91	-0.569608366858343\\
2.07	-0.585244575036604\\
2.29	-0.602904936612301\\
2.49	-0.616769771610453\\
2.68	-0.62697310052328\\
3.09	-0.644245959665767\\
3.36	-0.652343189708841\\
3.69	-0.660498497677001\\
4.14	-0.667786836304497\\
4.51	-0.67202683032615\\
5.17	-0.67678717565677\\
6.32	-0.680680091044497\\
8.73	-0.682716983195945\\
14.63	-0.683028976970153\\
15.05	-0.682000617458204\\
15.13	-0.670309452761259\\
15.35	-0.63939480809875\\
15.5	-0.620994079421365\\
15.65	-0.604853127190236\\
15.78	-0.592602118461777\\
16	-0.574819128539627\\
16.06	-0.571868667619182\\
16.16	-0.580298224083673\\
16.41	-0.600920346552705\\
16.67	-0.617514741677471\\
16.89	-0.628802021484073\\
17.16	-0.639762851281564\\
17.5	-0.649799861335591\\
17.88	-0.657493853058053\\
18.39	-0.664036420468982\\
18.96	-0.668237550174247\\
19.82	-0.671393788513793\\
21.35	-0.673295296992791\\
24.9	-0.673902300328894\\
30	-0.673932164790063\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0799999999999983	-0.00148920977404998\\
0.170000000000002	-0.00737805243781864\\
0.300000000000001	-0.0186715496110921\\
0.48	-0.0372638248052972\\
0.780000000000001	-0.0695188399994677\\
1.04	-0.0945529594401684\\
1.24	-0.111499583758796\\
1.45	-0.126032485819923\\
1.69	-0.141257700071108\\
2.01	-0.154452297053552\\
2.26	-0.163206350098491\\
2.76	-0.173985777297904\\
3.05	-0.177565284449184\\
3.48	-0.179607254397105\\
3.69	-0.180811939355465\\
4.01	-0.182744172363098\\
4.39	-0.183143527325811\\
4.7	-0.183087188030065\\
5	-0.183606373947043\\
5.3	-0.183312930806323\\
6.1	-0.183639002955438\\
7.4	-0.183375978285532\\
12.84	-0.183040318399993\\
15.05	-0.181937972363858\\
15.07	-0.176927735442391\\
15.09	-0.167225907959399\\
15.13	-0.144457321132048\\
15.15	-0.138012163556706\\
15.17	-0.1362187348101\\
15.21	-0.136388360826622\\
15.23	-0.132346426268089\\
15.25	-0.124512594691893\\
15.29	-0.107122536755757\\
15.31	-0.102969789531016\\
15.33	-0.102664882141351\\
15.37	-0.10434261947918\\
15.39	-0.101264617236033\\
15.41	-0.0948446314849356\\
15.45	-0.0806991132295565\\
15.47	-0.0777650569403896\\
15.49	-0.0783369232226043\\
15.53	-0.081486169661229\\
15.55	-0.0792757558425095\\
15.57	-0.0738229474618848\\
15.61	-0.0617108847557795\\
15.63	-0.0596336520762826\\
15.65	-0.060840918001734\\
15.69	-0.064917237781092\\
15.71	-0.0632432273312986\\
15.74	-0.0555200617079343\\
15.77	-0.0479377924249071\\
15.79	-0.0463445576031134\\
15.82	-0.0489254794979175\\
15.85	-0.0516167371432914\\
15.87	-0.0503248834679049\\
15.9	-0.0439051927980962\\
15.93	-0.0378107373479182\\
15.95	-0.0368206324110218\\
15.98	-0.0394085259544212\\
16.01	-0.0415624844809983\\
16.03	-0.0402043154357798\\
16.07	-0.0353919182795011\\
16.08	-0.0365671108499335\\
16.1	-0.0437884833606184\\
16.15	-0.0722038047269216\\
16.17	-0.0766299851224232\\
16.19	-0.075896413253389\\
16.22	-0.0734545278144196\\
16.24	-0.0762538681994123\\
16.26	-0.0832179958559536\\
16.29	-0.0953531278432109\\
16.31	-0.100129088245854\\
16.33	-0.101068347715959\\
16.37	-0.0995750913010163\\
16.39	-0.101780325864532\\
16.46	-0.115631875250816\\
16.5	-0.115852600085976\\
16.53	-0.117354711117205\\
16.63	-0.12804627648805\\
16.68	-0.130174873809786\\
16.77	-0.136711050168213\\
16.84	-0.139766570985554\\
16.93	-0.144333992825505\\
17.25	-0.154966115299086\\
17.53	-0.160785002973519\\
17.79	-0.164540177257429\\
18.23	-0.168727808962494\\
18.86	-0.171783120298556\\
19.82	-0.173434794921764\\
22.48	-0.173966479930396\\
30	-0.173930533839595\\
};
\end{axis}

\begin{axis}[%
width=6.656cm,
height=1.214cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-1,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$y$},
axis background/.style={fill=white},
%xmajorgrids,
%ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
0.359999999999999	-0.00140851566666811\\
0.690000000000001	-0.00770708917801954\\
0.969999999999999	-0.0176493023987554\\
1.23	-0.0292611179233653\\
1.45	-0.0393609272488753\\
1.71	-0.0515011608498703\\
1.93	-0.0616028493237799\\
2.63	-0.0862990928260743\\
3.35	-0.102528594133361\\
3.9	-0.110912031251875\\
4.98	-0.119363210332679\\
5.92	-0.122681113417521\\
7.26	-0.124719584354708\\
10.16	-0.125671796037235\\
15	-0.125773495148191\\
15.02	-0.168607054703848\\
15.03	-0.176602172687883\\
15.04	-0.179308840086858\\
15.06	-0.18006512673406\\
15.15	-0.17651602949687\\
15.22	-0.171259917219018\\
15.41	-0.152362428915062\\
15.59	-0.142721663756834\\
15.74	-0.135114266267035\\
15.99	-0.12471168767803\\
16.01	-0.123959566110894\\
16.03	-0.0938637806710538\\
16.04	-0.088114814694535\\
16.06	-0.0854595048731746\\
16.13	-0.0861503826236465\\
17.89	-0.111171659801425\\
18.54	-0.115632907858014\\
19.48	-0.118973186146334\\
20.97	-0.120919236844767\\
25.05	-0.121672783045756\\
30	-0.121699725994144\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0199999999999996	0\\
0.0399999999999991	0.00815844925757503\\
0.149999999999999	0.0625184670070631\\
0.210000000000001	0.0865681420430384\\
0.280000000000001	0.110809079189959\\
0.350000000000001	0.131615818927823\\
0.43	0.152012956027381\\
0.510000000000002	0.170115470440525\\
0.600000000000001	0.187515944107005\\
0.699999999999999	0.203834911008219\\
0.809999999999999	0.218822395797098\\
0.93	0.232468339162342\\
1.08	0.246766366863291\\
1.27	0.261452248310569\\
1.6	0.281111126685094\\
1.83	0.292081963462543\\
2.39	0.313688851818377\\
3.05	0.332773360293515\\
3.58	0.344006579831753\\
4.14	0.353159460185317\\
4.97	0.362137111529155\\
5.7	0.366984942414557\\
6.81	0.370986627656041\\
8.52	0.373330873556075\\
11.87	0.374158642046439\\
15.06	0.375342592933336\\
15.16	0.383403850745644\\
15.3	0.392196479379681\\
15.5	0.402023885293293\\
15.69	0.408477441740224\\
15.93	0.413540827850671\\
16.07	0.414447694370391\\
16.17	0.408816689811051\\
16.39	0.398563797733129\\
16.64	0.390140120084979\\
16.88	0.384245058636903\\
17.24	0.378716934404512\\
17.64	0.375603875702854\\
18.2	0.374281824087454\\
19.43	0.375379491071133\\
22.37	0.377833190564839\\
28.61	0.378297434824166\\
30	0.378297907454673\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0199999999999996	0\\
0.0399999999999991	-0.00829510651171717\\
0.120000000000001	-0.0521372144100276\\
0.170000000000002	-0.0781108326554296\\
0.239999999999998	-0.110243448884336\\
0.309999999999999	-0.139355170350161\\
0.390000000000001	-0.169125584160568\\
0.539999999999999	-0.219814234272938\\
0.640000000000001	-0.249437825056404\\
0.739999999999998	-0.275770845624233\\
0.859999999999999	-0.303786958768388\\
0.989999999999998	-0.331482182148314\\
1.12	-0.355950020310196\\
1.26	-0.379129509068171\\
1.46	-0.40878335715291\\
1.63	-0.430689195095109\\
1.83	-0.453065331352001\\
2.12	-0.481657227655766\\
2.37	-0.502434742391053\\
2.65	-0.522438437281842\\
2.93	-0.539173937132638\\
3.32	-0.558886148551334\\
3.68	-0.573298353994744\\
4.15	-0.587900794339479\\
4.45	-0.594938050359762\\
4.91	-0.60362881426418\\
5.49	-0.611186097738646\\
6.37	-0.618153987105412\\
7.39	-0.622224034665134\\
8.91	-0.624670835624769\\
12.38	-0.625696591194153\\
15.07	-0.62734401798993\\
15.16	-0.636840742013874\\
15.24	-0.63795799386769\\
15.31	-0.641959069977521\\
15.44	-0.643045602717688\\
15.49	-0.642927480592753\\
15.57	-0.642089597971871\\
15.64	-0.642251742822754\\
15.75	-0.640665083351756\\
15.83	-0.639136650222415\\
15.92	-0.637901510931201\\
16.07	-0.634563078872734\\
16.12	-0.631550124270316\\
16.17	-0.628089585889335\\
16.27	-0.624691826216868\\
16.32	-0.621897810473463\\
16.42	-0.619354525947504\\
16.48	-0.617456298377554\\
16.57	-0.615427585549956\\
16.66	-0.613852929597936\\
17.05	-0.609246187050189\\
17.48	-0.60839791725634\\
18.17	-0.610511440282934\\
20.67	-0.619030955606135\\
22.39	-0.620908922852269\\
26.14	-0.621654114637046\\
30	-0.621696677875523\\
};
\end{axis}
\end{tikzpicture}%


==> XYPosition.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.656cm,
height=1.541cm,
at={(0cm,1.959cm)},
scale only axis,
xmin=0,
xmax=10,
ymin=-1,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$x(t)$},
xtick={0,2,4,6,8,10},
xticklabels={,,,,,},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.0199999999999996	0\\
0.0399999999999991	0.00812668128837402\\
0.210000000000001	0.0921636384549185\\
0.26	0.114082423331622\\
0.359999999999999	0.153981641250386\\
0.449999999999999	0.185816707594761\\
0.540000000000001	0.214163443806571\\
0.640000000000001	0.241636791186199\\
0.74	0.265520963513826\\
0.84	0.286091039917538\\
0.94	0.303689117363945\\
1.04	0.318633469555779\\
1.17	0.334442590038414\\
1.29	0.346130829715296\\
1.39	0.353938785679212\\
1.54	0.362948650226325\\
1.73	0.370233881913725\\
1.9	0.373975034851872\\
2.16	0.375770857546756\\
2.48	0.373799929583205\\
2.88	0.367799549201102\\
4	0.347194813131253\\
4.02	0.543431814286883\\
4.03	0.576016486181516\\
4.04	0.584265586793739\\
4.05	0.585235717346924\\
4.08	0.580807553974909\\
4.32	0.539536833387308\\
4.42	0.52677455617907\\
4.51	0.517997886465608\\
4.53	0.320808191335175\\
4.54	0.28739810113346\\
4.55	0.278225623656514\\
4.56	0.276294400243829\\
4.59	0.277785781967705\\
4.81	0.293705538420925\\
5	0.303133677507823\\
5.23	0.310800329613468\\
5.47	0.315834982523612\\
5.79	0.319597526899468\\
6.23	0.321576624571049\\
6.96	0.32129434739023\\
10	0.316200622822924\\
};
\addlegendentry{Agent 1}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0\\
0.0199999999999996	0\\
0.0399999999999991	-0.00822873204949026\\
0.109999999999999	-0.0461605748155858\\
0.19	-0.0894528151459806\\
0.289999999999999	-0.140793668248008\\
0.369999999999999	-0.179346779656269\\
0.460000000000001	-0.219973037637184\\
0.56	-0.261854265480769\\
0.65	-0.296348921514445\\
0.75	-0.331649926320038\\
0.85	-0.363777184721808\\
0.949999999999999	-0.392957143082901\\
1.06	-0.421877363550719\\
1.18	-0.450097703417175\\
1.28	-0.471148190920889\\
1.38	-0.490295071483587\\
1.5	-0.51088214946763\\
1.63	-0.530663677886031\\
1.75	-0.546751618754238\\
1.87	-0.561065138879398\\
1.99	-0.573792687549641\\
2.13	-0.586968840672332\\
2.31	-0.601329444925577\\
2.56	-0.617816780466057\\
2.87	-0.633503712503645\\
3.2	-0.645907449338921\\
3.54	-0.655302177829926\\
3.89	-0.662366030024403\\
4.05	-0.664042757451103\\
4.13	-0.656147377753477\\
4.45	-0.624193076475569\\
4.56	-0.615653460340681\\
4.62	-0.618185054265867\\
5.15	-0.64303366972279\\
5.47	-0.654181354838967\\
5.79	-0.662406772372576\\
6.17	-0.669316699833425\\
6.65	-0.675050766811507\\
7.22	-0.679153087530617\\
8.18	-0.682542537325098\\
9.77	-0.684344927128841\\
10	-0.684449233409946\\
};
\addlegendentry{Agent 2}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	0\\
0.0899999999999999	-0.00135917957462439\\
0.18	-0.00619075659766821\\
0.289999999999999	-0.0150094185119087\\
0.470000000000001	-0.0331648788109629\\
0.949999999999999	-0.0837563770426399\\
1.23	-0.10794939675346\\
1.5	-0.126671891305815\\
1.77	-0.141495880544198\\
2.01	-0.151696756423028\\
2.37	-0.163208933947196\\
2.9	-0.173430049912813\\
3.35	-0.178137696534886\\
4.04	-0.181179356020111\\
4.07	-0.177997747081282\\
4.12	-0.168176571720851\\
4.27	-0.137147099055055\\
4.35	-0.124154397054383\\
4.44	-0.112415844435173\\
4.54	-0.101855523416502\\
4.57	-0.10107088642374\\
4.61	-0.104732400205942\\
4.7	-0.118149802407963\\
4.8	-0.131491212708314\\
4.91	-0.14249665301808\\
5.04	-0.151854408933861\\
5.19	-0.159480524248815\\
5.4	-0.166618842520094\\
5.67	-0.17244826854551\\
6.04	-0.177321776126965\\
6.59	-0.181263101960024\\
7.31	-0.183651194937203\\
8.57	-0.184858989392188\\
10	-0.18500679997419\\
};
\addlegendentry{Agent 3}

\addplot [color=mycolor1, dotted, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0199999999999996	0\\
0.0399999999999991	0.00812668128837402\\
0.19	0.0824300295132883\\
0.27	0.115749086866943\\
0.34	0.141767032704413\\
0.42	0.167933413148749\\
0.56	0.210899432222408\\
0.65	0.234542255106666\\
0.74	0.254852614638498\\
0.85	0.275827844336696\\
1.01	0.302333024952691\\
1.12	0.316906199846777\\
1.26	0.331883194958897\\
1.41	0.34408942804925\\
1.59	0.355543338165933\\
1.74	0.361827817122547\\
1.95	0.367364312306204\\
2.22	0.370441955002716\\
2.51	0.369864849928808\\
2.87	0.366034365849149\\
3.7	0.352778497995391\\
4	0.347953333228425\\
4.02	0.544474783138376\\
4.03	0.577111271991118\\
4.04	0.585378963394827\\
4.05	0.586358293693678\\
4.08	0.581858031051722\\
4.23	0.555907802483421\\
4.34	0.540242721625637\\
4.45	0.527762694173957\\
4.51	0.522146440322125\\
4.53	0.324248528520631\\
4.54	0.290719117726962\\
4.55	0.281476689822453\\
4.56	0.279487953600061\\
4.59	0.280917711576398\\
4.75	0.292273081885137\\
4.92	0.301098363200174\\
5.13	0.308511803220883\\
5.39	0.314446159969915\\
5.73	0.318633480503374\\
6.18	0.320716697128185\\
6.92	0.320453485565334\\
10	0.315115384698348\\
};
\addplot [color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0199999999999996	0\\
0.0399999999999991	-0.00822873204949026\\
0.109999999999999	-0.0461605748155858\\
0.18	-0.0838975906222643\\
0.279999999999999	-0.132742933080092\\
0.359999999999999	-0.168685096271627\\
0.5	-0.22695673656863\\
0.6	-0.26631279733436\\
0.69	-0.298681762848469\\
0.779999999999999	-0.327950502628859\\
0.92	-0.369218452250148\\
1.03	-0.399139723344691\\
1.14	-0.425720609529623\\
1.26	-0.451473224864047\\
1.44	-0.485740350920796\\
1.58	-0.508937775760286\\
1.71	-0.527283280670897\\
1.93	-0.554227700532474\\
2.09	-0.571166092199993\\
2.26	-0.58597790599708\\
2.57	-0.60838621137583\\
2.78	-0.620512147949464\\
3.05	-0.632583110033952\\
3.34	-0.643390251880735\\
3.63	-0.651397942543001\\
4.02	-0.660186976581866\\
4.05	-0.659872812464819\\
4.12	-0.652962388614322\\
4.37	-0.629459003249336\\
4.55	-0.61506459966029\\
4.59	-0.616100061078763\\
4.99	-0.635859097936752\\
5.33	-0.649092276710707\\
5.67	-0.659045602183781\\
6.01	-0.666256175026049\\
6.43	-0.672535003052072\\
7.14	-0.678845864069359\\
7.93	-0.682489991732416\\
8.97	-0.684653783757277\\
10	-0.685572784086355\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0899999999999999	-0.00135917957462439\\
0.18	-0.00615917283202094\\
0.31	-0.0159406759986567\\
0.5	-0.0333917047882721\\
0.880000000000001	-0.0708982018760977\\
1.03	-0.0846177184106995\\
1.28	-0.105354399928736\\
1.4	-0.113018823183117\\
1.89	-0.142075463069522\\
2.45	-0.162296043671864\\
2.79	-0.168923292687335\\
3.13	-0.174975191487315\\
3.73	-0.180043100889373\\
4.05	-0.180104708331303\\
4.08	-0.175930057891298\\
4.15	-0.16150238522118\\
4.24	-0.144067874766817\\
4.33	-0.129715553287632\\
4.43	-0.116738613338526\\
4.55	-0.104324349269511\\
4.58	-0.104744405317213\\
4.63	-0.110533789078263\\
4.8	-0.132987432806342\\
4.91	-0.143347383392001\\
5.05	-0.153149912423183\\
5.19	-0.160082398950037\\
5.41	-0.167587460838401\\
5.69	-0.173609955537191\\
6.16	-0.179256895381824\\
7.15	-0.184383865375883\\
8.03	-0.185571308109139\\
10	-0.1862645883742\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0199999999999996	0\\
0.0399999999999991	0.00812668128837402\\
0.17	0.0719417639101216\\
0.25	0.107003022583752\\
0.33	0.138907662362604\\
0.42	0.171266071046176\\
0.51	0.200150151493499\\
0.6	0.225835273617635\\
0.699999999999999	0.250946507674051\\
0.800000000000001	0.272785433000813\\
0.91	0.29341690029846\\
1.02	0.310883249673145\\
1.14	0.32675672044018\\
1.27	0.340690293711051\\
1.41	0.352443721138135\\
1.56	0.361886771709219\\
1.7	0.367898190108212\\
1.89	0.372960146079638\\
2.11	0.375586167801556\\
2.37	0.375515765437537\\
2.71	0.372172809136554\\
3.19	0.364198293918218\\
4	0.348524576847389\\
4.02	0.544865394147241\\
4.03	0.577456900452466\\
4.04	0.585696034392582\\
4.05	0.586650767658618\\
4.08	0.582078432119449\\
4.23	0.555728967341476\\
4.34	0.539709556531697\\
4.44	0.528175861183627\\
4.51	0.521625140702055\\
4.53	0.324039889926297\\
4.54	0.290572516774654\\
4.55	0.281356122277902\\
4.56	0.279380537621803\\
4.59	0.280788024714038\\
4.76	0.292686370526674\\
4.94	0.301872981753327\\
5.15	0.309353851975578\\
5.4	0.315136783594346\\
5.72	0.319333677478745\\
6.15	0.321674774958019\\
6.81	0.32184081665574\\
10	0.316628762666305\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0199999999999996	0\\
0.0399999999999991	-0.00822873204949026\\
0.31	-0.146648616647365\\
0.41	-0.19261440711839\\
0.51	-0.235262652875571\\
0.609999999999999	-0.274608278818942\\
0.710000000000001	-0.310757027224751\\
0.81	-0.343868080233536\\
0.92	-0.377006504034329\\
1.03	-0.406964187171557\\
1.15	-0.436334074158452\\
1.27	-0.462577945219502\\
1.4	-0.487850892174073\\
1.54	-0.51181184612699\\
1.68	-0.532624209782055\\
1.84	-0.553152864641639\\
2.01	-0.571847735478469\\
2.2	-0.58953176833999\\
2.4	-0.605092875080505\\
2.63	-0.619815599727634\\
2.88	-0.632716273700971\\
3.13	-0.642771618425083\\
3.51	-0.652899183083401\\
3.98	-0.662219999147164\\
4.05	-0.662451018282315\\
4.12	-0.655358345946814\\
4.35	-0.632745988517859\\
4.55	-0.615957222679723\\
4.59	-0.616882120323936\\
5.06	-0.638581107686635\\
5.38	-0.650281139820144\\
5.72	-0.659626966701531\\
6.11	-0.667231287405702\\
6.59	-0.673406958133061\\
7.21	-0.678168530451963\\
8.08	-0.681582733254798\\
9.48	-0.683679160826346\\
10	-0.684005534647527\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0899999999999999	-0.00134587661642627\\
0.19	-0.00654110978053701\\
0.31	-0.0159827032525151\\
0.49	-0.0336221477151906\\
1.02	-0.0873992733559668\\
1.25	-0.106884818084914\\
1.48	-0.12335589118706\\
1.7	-0.136184127359831\\
1.97	-0.148534103959955\\
2.26	-0.158740835414381\\
2.59	-0.167244430949093\\
2.97	-0.173901626448567\\
3.68	-0.182362767151256\\
4.05	-0.180815161779652\\
4.08	-0.176466145731634\\
4.16	-0.159520518725019\\
4.25	-0.141844203982274\\
4.34	-0.127329814862371\\
4.44	-0.114296374928662\\
4.55	-0.10284118006123\\
4.58	-0.103207323992626\\
4.62	-0.107519252227412\\
4.82	-0.133403859330807\\
4.93	-0.143376199215513\\
5.06	-0.152126511962695\\
5.22	-0.159819107549666\\
5.43	-0.16665279718471\\
5.71	-0.172443562525658\\
6.1	-0.17724061541437\\
6.68	-0.181065664841661\\
7.56	-0.183555211214266\\
9.19	-0.184616068307749\\
10	-0.184678489872699\\
};
\end{axis}

\begin{axis}[%
width=6.656cm,
height=1.541cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-1,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$y(t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
0.460000000000001	-0.00150561901840618\\
0.710000000000001	-0.00575230251941505\\
0.91	-0.0116243046841689\\
1.14	-0.0206033213174486\\
1.71	-0.0471800411587413\\
2.16	-0.0668307302757203\\
2.56	-0.0812203014448709\\
3.11	-0.0963758406101132\\
3.44	-0.103121066271559\\
3.93	-0.110534111131912\\
4	-0.111371727560115\\
4.02	-0.148505844908122\\
4.03	-0.154791993952125\\
4.05	-0.156945673421363\\
4.17	-0.159013240603644\\
4.36	-0.165026417764985\\
4.43	-0.163693652375619\\
4.51	-0.159284128622556\\
4.53	-0.115711233568916\\
4.54	-0.107986934524622\\
4.55	-0.105552683534004\\
4.58	-0.104366837591639\\
4.82	-0.10455295506668\\
5.29	-0.108296960334226\\
6.57	-0.120017842324879\\
7.46	-0.124215641084957\\
8.64	-0.126733926986635\\
10	-0.127730647192825\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0199999999999996	0\\
0.0399999999999991	0.00802333888814211\\
0.140000000000001	0.0556779368032814\\
0.210000000000001	0.0836450237606883\\
0.26	0.101440094753864\\
0.34	0.126493761983193\\
0.43	0.15022895000482\\
0.529999999999999	0.172269493263228\\
0.640000000000001	0.192160195849832\\
0.75	0.208590340570382\\
0.869999999999999	0.223432882560182\\
1	0.236809543541504\\
1.19	0.252554488373598\\
1.38	0.265306026701982\\
1.64	0.279668857378157\\
2.06	0.298215500651771\\
2.41	0.310934699875029\\
2.81	0.323364735119272\\
3.31	0.336026479223234\\
3.86	0.34690702911581\\
4.08	0.351912356221897\\
4.32	0.367977338598752\\
4.53	0.377903866766934\\
4.59	0.378900043244183\\
5.21	0.368450271895226\\
5.65	0.365325762435097\\
6.2	0.364649228354933\\
7.1	0.366334343237391\\
9.28	0.370294868234549\\
10	0.370889657823639\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0199999999999996	0\\
0.0399999999999991	-0.00812603364097519\\
0.199999999999999	-0.0872890721286126\\
0.27	-0.117854668975079\\
0.359999999999999	-0.15360077483613\\
0.449999999999999	-0.185780499978788\\
0.550000000000001	-0.218028440071869\\
0.66	-0.249563172230474\\
0.77	-0.277693393207008\\
0.880000000000001	-0.302916937417281\\
0.99	-0.325667523661558\\
1.1	-0.346304211908915\\
1.22	-0.366701941944811\\
1.43	-0.398326277604703\\
1.66	-0.427907410759344\\
1.93	-0.45751831758156\\
2.16	-0.479373089550343\\
2.41	-0.500108541089471\\
2.68	-0.519498090456464\\
2.94	-0.535579898290516\\
3.3	-0.554274001529741\\
3.71	-0.571226408088146\\
4.11	-0.587006179800357\\
4.26	-0.598200320993231\\
4.42	-0.606580938466525\\
4.57	-0.611590500220411\\
4.68	-0.610212947177635\\
4.96	-0.606258357273832\\
5.26	-0.605445130476644\\
5.74	-0.607546602663895\\
8.38	-0.62324977997484\\
9.71	-0.626223769274604\\
10	-0.626593971348884\\
};
\addplot [color=mycolor1, dotted, forget plot]
  table[row sep=crcr]{%
0	0\\
0.4	-0.00143994831280381\\
0.76	-0.00765143264839097\\
1.08	-0.01815060602339\\
1.36	-0.0299558246261729\\
1.6	-0.0402652284785709\\
2.5	-0.0759787480195726\\
2.81	-0.0853448692579271\\
3.59	-0.101972365402602\\
4	-0.108529315687099\\
4.02	-0.144245098055368\\
4.03	-0.150287171187681\\
4.05	-0.152341740390188\\
4.21	-0.154647013457803\\
4.33	-0.156230349252294\\
4.43	-0.154133565858533\\
4.51	-0.150370027533482\\
4.53	-0.110342133442602\\
4.54	-0.103334321203564\\
4.56	-0.100549401380102\\
4.64	-0.100540424413177\\
5	-0.104025015635697\\
6.86	-0.120487337102173\\
7.71	-0.123829328092635\\
9.13	-0.126263686322616\\
10	-0.126892772591637\\
};
\addplot [color=mycolor2, dotted, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0199999999999996	0\\
0.0399999999999991	0.00802333888814211\\
0.140000000000001	0.0556779368032814\\
0.19	0.0755368134705758\\
0.26	0.0999732400208053\\
0.33	0.121101800111136\\
0.41	0.141781697404456\\
0.529999999999999	0.168521169691674\\
0.630000000000001	0.186991312241528\\
0.74	0.203954429009503\\
0.859999999999999	0.21930730292558\\
1.01	0.23513604179545\\
1.18	0.249783229838425\\
1.37	0.263038316128219\\
1.7	0.281162906957869\\
1.95	0.292238706371021\\
2.53	0.312988713805753\\
3.19	0.330844578665152\\
3.82	0.343590232043214\\
4.08	0.349238376663871\\
4.27	0.362014787936596\\
4.48	0.372617221938924\\
4.58	0.375876466145289\\
5.37	0.366065492113842\\
5.91	0.364475566011212\\
7.04	0.366320449840259\\
9.36	0.370676960103848\\
10	0.371272850357165\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0199999999999996	0\\
0.0399999999999991	-0.00812603364097519\\
0.19	-0.0822661918131544\\
0.27	-0.115737236321495\\
0.35	-0.145822643107584\\
0.44	-0.176008187547554\\
0.540000000000001	-0.207980598819699\\
0.640000000000001	-0.23674069877957\\
0.74	-0.262501083655234\\
0.85	-0.287687003525352\\
1.02	-0.322659639574582\\
1.16	-0.348038602437262\\
1.3	-0.370404552776959\\
1.5	-0.398838436489475\\
1.68	-0.421484888534124\\
1.87	-0.442348675234255\\
2.13	-0.467662560965426\\
2.36	-0.487107664907425\\
2.62	-0.506206778139051\\
2.97	-0.528338696621891\\
3.27	-0.544052749709731\\
3.7	-0.562881217014269\\
4.12	-0.580568031952858\\
4.26	-0.590967928121357\\
4.42	-0.599431680997817\\
4.57	-0.604667492772984\\
4.68	-0.603591371539816\\
4.95	-0.60091794362604\\
5.3	-0.601312026146017\\
5.86	-0.605302379842771\\
7.62	-0.618226660664092\\
8.76	-0.622949743854846\\
10	-0.625488078172189\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0.449999999999999	-0.00152163500209213\\
0.699999999999999	-0.0056479647099632\\
0.960000000000001	-0.0130651726884441\\
1.27	-0.0251968767925899\\
2.48	-0.0761226693680559\\
2.89	-0.0884548540057963\\
3.35	-0.0990849509808225\\
3.91	-0.108441477253521\\
4	-0.109700304520302\\
4.02	-0.14621506450947\\
4.03	-0.152410035562633\\
4.05	-0.154568854128097\\
4.19	-0.15725734057297\\
4.32	-0.16012852922173\\
4.41	-0.158828052974494\\
4.51	-0.154019531965064\\
4.53	-0.112475922479252\\
4.54	-0.105183893085417\\
4.56	-0.102246135034067\\
4.63	-0.102064445056511\\
5.08	-0.105330488393912\\
6.88	-0.121044249481486\\
7.86	-0.124659124957519\\
9.36	-0.126788240916472\\
10	-0.127155489587196\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0199999999999996	0\\
0.0399999999999991	0.00802333888814211\\
0.119999999999999	0.045741277380273\\
0.18	0.0705585053282682\\
0.25	0.0960450943777786\\
0.32	0.118286926559417\\
0.4	0.140307515997597\\
0.48	0.15925387109108\\
0.57	0.177500948141134\\
0.67	0.194643570544649\\
0.779999999999999	0.210440058629604\\
0.91	0.225881937145816\\
1.06	0.240426962750114\\
1.24	0.254556079424558\\
1.46	0.268475368713588\\
1.74	0.282883855141389\\
2.09	0.297707405244781\\
2.52	0.312706864479896\\
3.01	0.326683628619564\\
3.75	0.344113385216751\\
4.08	0.351067124434067\\
4.27	0.363825113671913\\
4.47	0.373899309109703\\
4.58	0.377547897028553\\
5.36	0.36708775869571\\
5.85	0.365109786331702\\
6.59	0.365545485944187\\
10	0.371227304445354\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0199999999999996	0\\
0.0399999999999991	-0.00812603364097519\\
0.16	-0.0672316225518443\\
0.24	-0.102653554545441\\
0.33	-0.138873600393442\\
0.42	-0.171635131208959\\
0.51	-0.201321010346099\\
0.609999999999999	-0.231128350363267\\
0.720000000000001	-0.260556887194566\\
0.84	-0.289224087092197\\
0.970000000000001	-0.316863188165474\\
1.11	-0.343310275753229\\
1.26	-0.368483946149016\\
1.43	-0.39376460508608\\
1.61	-0.417453809423153\\
1.81	-0.440828714760322\\
2.03	-0.46347206163791\\
2.27	-0.485114395109344\\
2.53	-0.50552472004737\\
2.81	-0.524498640040184\\
3.12	-0.542377892196631\\
3.45	-0.55806212028766\\
3.81	-0.572202818445533\\
4.1	-0.583793298534738\\
4.27	-0.596278456803033\\
4.43	-0.604365037229178\\
4.57	-0.608916578016528\\
4.68	-0.607635421008093\\
4.96	-0.604380660570893\\
5.29	-0.603993681594481\\
5.82	-0.606886859729808\\
7.91	-0.620507781074354\\
9.17	-0.62447241504289\\
10	-0.625856423794039\\
};
\end{axis}
\end{tikzpicture}%

==> ZOH_EtaTrigger.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.656cm,
height=1.661cm,
at={(0cm,1.339cm)},
scale only axis,
xmin=0,
xmax=30,
ymin=0,
ymax=2.5,
ylabel style={font=\color{white!15!black}},
ylabel={$\norm{\eta_k^i}_2$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	1.5\\
0.0199999999999996	1.5\\
0.0300000000000011	1.48953141185061\\
0.0500000000000007	1.45850792093031\\
0.120000000000001	1.33591822331815\\
0.16	1.26648420133681\\
0.27	1.08983043992177\\
0.350000000000001	0.971655453128168\\
0.440000000000001	0.850442900080154\\
0.530000000000001	0.740945150359284\\
0.620000000000001	0.642607819782324\\
0.710000000000001	0.554738546884426\\
0.800000000000001	0.476575301613394\\
0.890000000000001	0.407333569605203\\
0.98	0.346238518533678\\
1.07	0.292597544263039\\
1.17	0.240698338329082\\
1.26	0.200218211234361\\
1.36	0.161887766049965\\
1.47	0.126835702470387\\
1.57	0.100446777189802\\
1.68	0.0775464062406961\\
1.78	0.0619336574177716\\
1.87	0.051888638078136\\
1.98	0.0448462643764813\\
2.16	0.0419656088977511\\
2.3	0.0440227464974399\\
2.38	0.0455985893210809\\
2.91	0.0503477006719208\\
3.18	0.0484126737363901\\
3.36	0.0461216852133113\\
3.86	0.0377577822393498\\
4.12	0.033189785357056\\
4.62	0.0246979238828047\\
5.57	0.0130700914575073\\
6.28	0.00775238738330231\\
7.76	0.00243826433246142\\
9.38	0.000647795223134295\\
14.79	5.09373862200846e-06\\
15	5.90835956870706e-06\\
15.02	0.400004754758214\\
15.03	0.474667777613035\\
15.04	0.499481754628576\\
15.05	0.504807996055455\\
15.06	0.501934596135012\\
15.08	0.486461681527182\\
15.15	0.416849403509264\\
15.17	0.405003580636926\\
15.22	0.380979867175878\\
15.24	0.366391921938106\\
15.29	0.325268602809473\\
15.31	0.314092834380094\\
15.33	0.306806800886491\\
15.37	0.29519338920112\\
15.39	0.285238979699766\\
15.43	0.257911767203765\\
15.45	0.245303111030776\\
15.47	0.236460673888605\\
15.49	0.231287002861606\\
15.53	0.223273473825987\\
15.55	0.215454965272951\\
15.63	0.175839673364869\\
15.66	0.171675246733731\\
15.69	0.167708145538754\\
15.71	0.161646691436225\\
15.75	0.142778334060026\\
15.77	0.134495804550173\\
15.79	0.129388613006924\\
15.82	0.127054575233775\\
15.85	0.124496679401883\\
15.87	0.119429794665848\\
15.94	0.0951641952086248\\
15.97	0.0929051747298786\\
16.01	0.0908720730280592\\
16.02	0.112367081868335\\
16.03	0.314420405136769\\
16.04	0.39206024876955\\
16.05	0.420226794487032\\
16.06	0.42894345685146\\
16.07	0.429291373723689\\
16.08	0.425429279725755\\
16.1	0.410767447059325\\
16.15	0.364637632271791\\
16.17	0.353339022327702\\
16.2	0.343677048639648\\
16.22	0.336708670666233\\
16.24	0.326359338601463\\
16.31	0.281169838473101\\
16.34	0.271943757595025\\
16.37	0.262814858224004\\
16.4	0.248622627506478\\
16.44	0.229054452699259\\
16.47	0.219412014278863\\
16.52	0.206149633374075\\
16.61	0.176215475858346\\
16.68	0.159133862525643\\
16.74	0.143628777261846\\
16.91	0.110644207520931\\
17.1	0.0820813672139842\\
17.23	0.066706017774564\\
17.39	0.0514239752963093\\
17.58	0.0375112945630605\\
17.79	0.0260613928401874\\
18.03	0.01688284452527\\
18.3	0.0101517332207735\\
18.64	0.00565837117505907\\
19.09	0.00395563495925089\\
27.29	9.14422815512239e-06\\
30	7.65137367864099e-06\\
};
\addlegendentry{Agent 1}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	2.12132034355964\\
0.0199999999999996	2.12132034355964\\
0.0300000000000011	2.10658685011894\\
0.0500000000000007	2.06394001765349\\
0.16	1.81492276538257\\
0.239999999999998	1.65482995964232\\
0.32	1.5124282670899\\
0.379999999999999	1.41733369926429\\
0.43	1.34255842802901\\
0.510000000000002	1.23409715656911\\
0.59	1.13722210715532\\
0.670000000000002	1.05111630262416\\
0.710000000000001	1.01156843051214\\
0.780000000000001	0.946554223826446\\
0.859999999999999	0.87935417277593\\
0.960000000000001	0.80496324261556\\
1.04	0.751450530814662\\
1.14	0.69137929317704\\
1.25	0.632869500413477\\
1.36	0.580927558833665\\
1.51	0.518777532870409\\
1.6	0.485493978344831\\
1.7	0.451485905554325\\
1.82	0.414460183040152\\
1.94	0.380836586284005\\
2.08	0.345463655268439\\
2.29	0.29846611848269\\
2.5	0.258075446596369\\
2.65	0.232545884980812\\
2.96	0.186807493824141\\
3.25	0.151830543772519\\
3.42	0.134284090052475\\
3.76	0.104560368045629\\
4.11	0.0804247850680078\\
4.4	0.0644156045966326\\
4.75	0.0491532741170069\\
5.25	0.0331693064753757\\
5.69	0.023339425006256\\
6.26	0.0147227008786572\\
6.93	0.00849407199905627\\
7.92	0.00373615014735051\\
9.37	0.00110484684197587\\
12.58	6.38995172685952e-05\\
15	4.29311112881692e-06\\
15.02	0.199997258080543\\
15.03	0.237328757938112\\
15.04	0.249735799022023\\
15.05	0.252682677906943\\
15.09	0.253853357090286\\
15.13	0.259905728066784\\
15.15	0.258217680242133\\
15.17	0.252034419325923\\
15.21	0.23694762566576\\
15.23	0.233488412979447\\
15.26	0.234602490836902\\
15.29	0.235999144016219\\
15.31	0.232678961141769\\
15.34	0.221247519782718\\
15.37	0.210183595359101\\
15.39	0.206794173139574\\
15.42	0.207692745201417\\
15.45	0.208549997305855\\
15.47	0.205351154637647\\
15.5	0.195238252779458\\
15.53	0.185414408708375\\
15.55	0.182483377789456\\
15.58	0.183203428243662\\
15.61	0.183876172268501\\
15.63	0.180808500312683\\
15.67	0.168175117916249\\
15.7	0.160957545130497\\
15.73	0.160072082424197\\
15.77	0.161047643091493\\
15.79	0.158286972538161\\
15.87	0.140562864223401\\
15.95	0.138371098523649\\
16.01	0.125208449086088\\
16.02	0.075675430644381\\
16.03	0.126851921891461\\
16.04	0.158248034791974\\
16.05	0.168832328479837\\
16.06	0.170460040595419\\
16.09	0.166554305890372\\
16.11	0.169067104713097\\
16.14	0.175072881536156\\
16.16	0.174363041476283\\
16.18	0.168528820664054\\
16.22	0.152816233204465\\
16.24	0.149991074271504\\
16.27	0.151449290047029\\
16.29	0.152261398930431\\
16.31	0.150050484554971\\
16.34	0.141770715287088\\
16.37	0.133816109191709\\
16.39	0.131663927989688\\
16.45	0.129269381572822\\
16.54	0.113864945804359\\
16.59	0.110560572980965\\
16.7	0.097102296255354\\
16.76	0.0910705321696597\\
16.83	0.0845549024191214\\
16.93	0.0764267918540789\\
17.13	0.0637654258934681\\
17.36	0.0528392095107115\\
17.66	0.0428337018547751\\
18.09	0.0328654450932824\\
18.79	0.0215602594202586\\
19.81	0.0109897375599211\\
20.76	0.00548462884002987\\
22.1	0.00192920549323716\\
24.51	0.000261867303031238\\
30	1.1627175883433e-05\\
};
\addlegendentry{Agent 2}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	1.5\\
0.0199999999999996	1.5\\
0.0300000000000011	1.48959194534222\\
0.0599999999999987	1.44356015593623\\
0.149999999999999	1.30094254103392\\
0.23	1.18976507394656\\
0.289999999999999	1.1162776594728\\
0.34	1.0589115354894\\
0.420000000000002	0.976526019953564\\
0.489999999999998	0.912607445279576\\
0.530000000000001	0.879163629042505\\
0.600000000000001	0.824729397299414\\
0.68	0.769132206743087\\
0.77	0.713947371649375\\
0.870000000000001	0.660307178303647\\
0.949999999999999	0.621945665933815\\
1.08	0.567170440146629\\
1.19	0.526784036485918\\
1.32	0.484527407877831\\
1.45	0.447012590930015\\
1.6	0.408588043684077\\
1.77	0.369459889791532\\
2	0.322824582142506\\
2.15	0.295498068025438\\
2.48	0.242493590175481\\
2.73	0.207998781985818\\
2.99	0.176489837389745\\
3.25	0.148769811743346\\
3.45	0.130238757055178\\
3.66	0.112778238637617\\
4.01	0.088202357336403\\
4.3	0.071362369383511\\
4.84	0.0477479723425773\\
5.21	0.0360473515009794\\
5.75	0.0236450664192169\\
6.42	0.0138698688486656\\
7.28	0.00689209357221543\\
8.4	0.00273165268703224\\
10.26	0.000571764994823809\\
15	7.47756501340291e-06\\
15.02	0.200007496691722\\
15.03	0.237339019688054\\
15.04	0.249745955617986\\
15.05	0.252127947938131\\
15.06	0.249385549781106\\
15.07	0.243121051192023\\
15.09	0.222651552617521\\
15.13	0.174394678512368\\
15.14	0.166036170124588\\
15.15	0.160171371462948\\
15.17	0.155145159754696\\
15.21	0.153609298631295\\
15.23	0.145267474948795\\
15.25	0.129969960267033\\
15.28	0.10412230908274\\
15.3	0.0937968316378566\\
15.31	0.0918742352697528\\
15.33	0.0935495158642219\\
15.36	0.100232166589766\\
15.38	0.0992486618707993\\
15.4	0.0915008688240597\\
15.44	0.0687931354545377\\
15.46	0.0633406210530048\\
15.48	0.0635764258470175\\
15.53	0.0724790731304452\\
15.55	0.0703349796748434\\
15.61	0.0559017484993873\\
15.64	0.0570162402594256\\
15.7	0.0635492838155649\\
15.78	0.0609656037437922\\
15.97	0.0652398509906718\\
16.01	0.064427334546739\\
16.02	0.127287164345443\\
16.03	0.221516054198059\\
16.04	0.260435959215947\\
16.05	0.276046628061589\\
16.06	0.282149761908155\\
16.07	0.283144393493991\\
16.08	0.280156372723503\\
16.09	0.273611396899266\\
16.11	0.252307350342882\\
16.14	0.216075598667775\\
16.15	0.207392822601975\\
16.16	0.201524039595249\\
16.17	0.19834950093983\\
16.19	0.197897087636161\\
16.21	0.198901995540641\\
16.22	0.197647845581468\\
16.23	0.194434092003284\\
16.25	0.182146359717194\\
16.29	0.150154932339262\\
16.31	0.141131568346296\\
16.33	0.138708806883493\\
16.36	0.138129167992542\\
16.38	0.133184566353034\\
16.41	0.117827193970239\\
16.43	0.107556686004809\\
16.45	0.10105222399817\\
16.47	0.0985259207370319\\
16.51	0.0957283547007997\\
16.53	0.0908382411370852\\
16.59	0.0722347520648228\\
16.62	0.0692754974585341\\
16.66	0.0652469243864289\\
16.75	0.0493598031532727\\
16.82	0.0424145571634291\\
16.88	0.0352315245544652\\
17.11	0.0206987891349861\\
17.22	0.0175304820940632\\
17.37	0.0161942142968243\\
17.71	0.0183513694529971\\
18.16	0.0197245556677075\\
18.74	0.0174447971064353\\
20.11	0.00848872992256844\\
21.81	0.00253716572468221\\
23.81	0.000514753563400916\\
29.23	1.45446864152632e-05\\
30	4.03447799612877e-06\\
};
\addlegendentry{Agent 3}

\end{axis}

\begin{axis}[%
width=6.656cm,
height=0.768cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=0,
ymax=3,
ylabel style={font=\color{white!15!black}},
ylabel={Trigger events},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot[ycomb, color=black, draw=none, only marks, mark=*, mark options={solid, black}, forget plot] table[row sep=crcr] {%
0	0\\
0.01	0\\
0.02	0\\
0.03	0\\
0.04	0\\
0.05	0\\
0.06	0\\
0.07	0\\
0.08	0\\
0.09	0\\
0.1	0\\
0.11	0\\
0.12	3\\
0.13	0\\
0.14	0\\
0.15	0\\
0.16	0\\
0.17	0\\
0.18	0\\
0.19	0\\
0.2	0\\
0.21	3\\
0.22	0\\
0.23	0\\
0.24	0\\
0.25	0\\
0.26	0\\
0.27	0\\
0.28	0\\
0.29	0\\
0.3	3\\
0.31	0\\
0.32	0\\
0.33	0\\
0.34	0\\
0.35	0\\
0.36	0\\
0.37	0\\
0.38	0\\
0.39	3\\
0.4	0\\
0.41	0\\
0.42	0\\
0.43	0\\
0.44	0\\
0.45	0\\
0.46	0\\
0.47	0\\
0.48	3\\
0.49	0\\
0.5	0\\
0.51	0\\
0.52	0\\
0.53	0\\
0.54	0\\
0.55	0\\
0.56	0\\
0.57	3\\
0.58	0\\
0.59	0\\
0.6	0\\
0.61	0\\
0.62	0\\
0.63	0\\
0.64	0\\
0.65	0\\
0.66	3\\
0.67	0\\
0.68	0\\
0.69	0\\
0.7	0\\
0.71	0\\
0.72	0\\
0.73	0\\
0.74	0\\
0.75	3\\
0.76	0\\
0.77	0\\
0.78	0\\
0.79	0\\
0.8	0\\
0.81	0\\
0.82	0\\
0.83	0\\
0.84	3\\
0.85	0\\
0.86	0\\
0.87	0\\
0.88	0\\
0.89	0\\
0.9	0\\
0.91	0\\
0.92	0\\
0.93	3\\
0.94	0\\
0.95	0\\
0.96	0\\
0.97	0\\
0.98	0\\
0.99	0\\
1	0\\
1.01	1\\
1.02	1\\
1.03	1\\
1.04	0\\
1.05	0\\
1.06	0\\
1.07	0\\
1.08	0\\
1.09	1\\
1.1	0\\
1.11	0\\
1.12	1\\
1.13	1\\
1.14	0\\
1.15	0\\
1.16	0\\
1.17	1\\
1.18	0\\
1.19	0\\
1.2	0\\
1.21	0\\
1.22	1\\
1.23	1\\
1.24	1\\
1.25	0\\
1.26	0\\
1.27	0\\
1.28	0\\
1.29	0\\
1.3	0\\
1.31	0\\
1.32	2\\
1.33	1\\
1.34	0\\
1.35	0\\
1.36	0\\
1.37	0\\
1.38	0\\
1.39	1\\
1.4	0\\
1.41	0\\
1.42	1\\
1.43	1\\
1.44	0\\
1.45	0\\
1.46	1\\
1.47	0\\
1.48	0\\
1.49	0\\
1.5	0\\
1.51	0\\
1.52	0\\
1.53	3\\
1.54	0\\
1.55	0\\
1.56	0\\
1.57	0\\
1.58	0\\
1.59	1\\
1.6	0\\
1.61	0\\
1.62	0\\
1.63	1\\
1.64	1\\
1.65	1\\
1.66	0\\
1.67	0\\
1.68	0\\
1.69	0\\
1.7	1\\
1.71	0\\
1.72	0\\
1.73	0\\
1.74	1\\
1.75	1\\
1.76	1\\
1.77	0\\
1.78	0\\
1.79	0\\
1.8	0\\
1.81	1\\
1.82	0\\
1.83	0\\
1.84	0\\
1.85	2\\
1.86	0\\
1.87	1\\
1.88	0\\
1.89	0\\
1.9	1\\
1.91	0\\
1.92	0\\
1.93	1\\
1.94	0\\
1.95	0\\
1.96	1\\
1.97	0\\
1.98	1\\
1.99	1\\
2	0\\
2.01	0\\
2.02	1\\
2.03	0\\
2.04	0\\
2.05	1\\
2.06	0\\
2.07	1\\
2.08	0\\
2.09	0\\
2.1	1\\
2.11	1\\
2.12	0\\
2.13	1\\
2.14	0\\
2.15	0\\
2.16	1\\
2.17	0\\
2.18	1\\
2.19	0\\
2.2	0\\
2.21	1\\
2.22	0\\
2.23	0\\
2.24	1\\
2.25	1\\
2.26	0\\
2.27	0\\
2.28	1\\
2.29	1\\
2.3	0\\
2.31	0\\
2.32	0\\
2.33	1\\
2.34	0\\
2.35	0\\
2.36	0\\
2.37	2\\
2.38	0\\
2.39	0\\
2.4	2\\
2.41	0\\
2.42	0\\
2.43	0\\
2.44	0\\
2.45	1\\
2.46	0\\
2.47	0\\
2.48	0\\
2.49	1\\
2.5	1\\
2.51	1\\
2.52	0\\
2.53	0\\
2.54	1\\
2.55	0\\
2.56	0\\
2.57	0\\
2.58	0\\
2.59	1\\
2.6	0\\
2.61	0\\
2.62	1\\
2.63	1\\
2.64	1\\
2.65	0\\
2.66	0\\
2.67	0\\
2.68	0\\
2.69	1\\
2.7	0\\
2.71	0\\
2.72	0\\
2.73	1\\
2.74	1\\
2.75	0\\
2.76	0\\
2.77	1\\
2.78	0\\
2.79	1\\
2.8	0\\
2.81	0\\
2.82	0\\
2.83	0\\
2.84	2\\
2.85	0\\
2.86	0\\
2.87	0\\
2.88	0\\
2.89	0\\
2.9	1\\
2.91	1\\
2.92	0\\
2.93	0\\
2.94	0\\
2.95	2\\
2.96	0\\
2.97	0\\
2.98	0\\
2.99	0\\
3	0\\
3.01	1\\
3.02	0\\
3.03	0\\
3.04	0\\
3.05	0\\
3.06	3\\
3.07	0\\
3.08	0\\
3.09	0\\
3.1	0\\
3.11	0\\
3.12	1\\
3.13	0\\
3.14	0\\
3.15	0\\
3.16	0\\
3.17	2\\
3.18	0\\
3.19	0\\
3.2	0\\
3.21	1\\
3.22	0\\
3.23	1\\
3.24	0\\
3.25	0\\
3.26	0\\
3.27	0\\
3.28	1\\
3.29	1\\
3.3	0\\
3.31	0\\
3.32	0\\
3.33	0\\
3.34	0\\
3.35	1\\
3.36	1\\
3.37	0\\
3.38	0\\
3.39	1\\
3.4	0\\
3.41	1\\
3.42	0\\
3.43	0\\
3.44	0\\
3.45	0\\
3.46	0\\
3.47	1\\
3.48	0\\
3.49	0\\
3.5	0\\
3.51	2\\
3.52	0\\
3.53	0\\
3.54	1\\
3.55	0\\
3.56	0\\
3.57	0\\
3.58	0\\
3.59	0\\
3.6	1\\
3.61	0\\
3.62	1\\
3.63	0\\
3.64	0\\
3.65	0\\
3.66	1\\
3.67	1\\
3.68	0\\
3.69	0\\
3.7	0\\
3.71	0\\
3.72	0\\
3.73	2\\
3.74	0\\
3.75	0\\
3.76	0\\
3.77	0\\
3.78	0\\
3.79	0\\
3.8	1\\
3.81	1\\
3.82	0\\
3.83	0\\
3.84	1\\
3.85	0\\
3.86	0\\
3.87	1\\
3.88	0\\
3.89	0\\
3.9	0\\
3.91	0\\
3.92	0\\
3.93	1\\
3.94	0\\
3.95	1\\
3.96	1\\
3.97	0\\
3.98	0\\
3.99	0\\
4	1\\
4.01	0\\
4.02	0\\
4.03	0\\
4.04	0\\
4.05	0\\
4.06	2\\
4.07	0\\
4.08	0\\
4.09	0\\
4.1	0\\
4.11	1\\
4.12	0\\
4.13	1\\
4.14	0\\
4.15	0\\
4.16	0\\
4.17	1\\
4.18	0\\
4.19	0\\
4.2	1\\
4.21	0\\
4.22	0\\
4.23	0\\
4.24	0\\
4.25	0\\
4.26	1\\
4.27	1\\
4.28	1\\
4.29	0\\
4.3	0\\
4.31	0\\
4.32	0\\
4.33	1\\
4.34	0\\
4.35	0\\
4.36	0\\
4.37	0\\
4.38	0\\
4.39	1\\
4.4	1\\
4.41	0\\
4.42	1\\
4.43	0\\
4.44	0\\
4.45	0\\
4.46	0\\
4.47	1\\
4.48	0\\
4.49	0\\
4.5	1\\
4.51	0\\
4.52	0\\
4.53	0\\
4.54	1\\
4.55	0\\
4.56	0\\
4.57	0\\
4.58	1\\
4.59	0\\
4.6	0\\
4.61	2\\
4.62	0\\
4.63	0\\
4.64	0\\
4.65	0\\
4.66	0\\
4.67	0\\
4.68	1\\
4.69	0\\
4.7	0\\
4.71	0\\
4.72	1\\
4.73	1\\
4.74	0\\
4.75	1\\
4.76	0\\
4.77	0\\
4.78	0\\
4.79	0\\
4.8	0\\
4.81	0\\
4.82	1\\
4.83	1\\
4.84	0\\
4.85	0\\
4.86	0\\
4.87	0\\
4.88	0\\
4.89	2\\
4.9	0\\
4.91	0\\
4.92	0\\
4.93	0\\
4.94	1\\
4.95	0\\
4.96	1\\
4.97	0\\
4.98	0\\
4.99	0\\
5	0\\
5.01	0\\
5.02	0\\
5.03	1\\
5.04	0\\
5.05	2\\
5.06	0\\
5.07	0\\
5.08	0\\
5.09	0\\
5.1	1\\
5.11	0\\
5.12	0\\
5.13	0\\
5.14	0\\
5.15	0\\
5.16	1\\
5.17	1\\
5.18	0\\
5.19	0\\
5.2	1\\
5.21	0\\
5.22	0\\
5.23	0\\
5.24	1\\
5.25	0\\
5.26	0\\
5.27	1\\
5.28	0\\
5.29	0\\
5.3	0\\
5.31	0\\
5.32	1\\
5.33	0\\
5.34	0\\
5.35	0\\
5.36	1\\
5.37	0\\
5.38	1\\
5.39	1\\
5.4	0\\
5.41	0\\
5.42	0\\
5.43	0\\
5.44	0\\
5.45	0\\
5.46	1\\
5.47	0\\
5.48	0\\
5.49	1\\
5.5	0\\
5.51	1\\
5.52	0\\
5.53	1\\
5.54	0\\
5.55	0\\
5.56	0\\
5.57	0\\
5.58	0\\
5.59	0\\
5.6	2\\
5.61	0\\
5.62	0\\
5.63	0\\
5.64	0\\
5.65	0\\
5.66	0\\
5.67	2\\
5.68	0\\
5.69	0\\
5.7	0\\
5.71	1\\
5.72	0\\
5.73	0\\
5.74	1\\
5.75	0\\
5.76	0\\
5.77	0\\
5.78	0\\
5.79	0\\
5.8	0\\
5.81	1\\
5.82	1\\
5.83	1\\
5.84	0\\
5.85	0\\
5.86	0\\
5.87	0\\
5.88	1\\
5.89	0\\
5.9	0\\
5.91	0\\
5.92	0\\
5.93	1\\
5.94	0\\
5.95	1\\
5.96	0\\
5.97	0\\
5.98	1\\
5.99	0\\
6	0\\
6.01	0\\
6.02	1\\
6.03	0\\
6.04	1\\
6.05	0\\
6.06	0\\
6.07	0\\
6.08	0\\
6.09	0\\
6.1	1\\
6.11	0\\
6.12	0\\
6.13	0\\
6.14	1\\
6.15	1\\
6.16	0\\
6.17	1\\
6.18	0\\
6.19	0\\
6.2	0\\
6.21	0\\
6.22	0\\
6.23	0\\
6.24	1\\
6.25	0\\
6.26	1\\
6.27	0\\
6.28	0\\
6.29	1\\
6.3	0\\
6.31	0\\
6.32	1\\
6.33	0\\
6.34	0\\
6.35	0\\
6.36	0\\
6.37	1\\
6.38	0\\
6.39	1\\
6.4	0\\
6.41	0\\
6.42	0\\
6.43	0\\
6.44	0\\
6.45	1\\
6.46	1\\
6.47	0\\
6.48	1\\
6.49	0\\
6.5	0\\
6.51	0\\
6.52	0\\
6.53	0\\
6.54	1\\
6.55	0\\
6.56	0\\
6.57	0\\
6.58	0\\
6.59	1\\
6.6	1\\
6.61	1\\
6.62	0\\
6.63	0\\
6.64	0\\
6.65	0\\
6.66	0\\
6.67	0\\
6.68	1\\
6.69	0\\
6.7	1\\
6.71	0\\
6.72	0\\
6.73	0\\
6.74	0\\
6.75	1\\
6.76	1\\
6.77	0\\
6.78	0\\
6.79	0\\
6.8	0\\
6.81	1\\
6.82	0\\
6.83	0\\
6.84	1\\
6.85	0\\
6.86	0\\
6.87	0\\
6.88	0\\
6.89	0\\
6.9	0\\
6.91	2\\
6.92	1\\
6.93	0\\
6.94	0\\
6.95	0\\
6.96	0\\
6.97	0\\
6.98	0\\
6.99	1\\
7	0\\
7.01	0\\
7.02	0\\
7.03	1\\
7.04	0\\
7.05	0\\
7.06	2\\
7.07	0\\
7.08	0\\
7.09	0\\
7.1	0\\
7.11	0\\
7.12	0\\
7.13	1\\
7.14	1\\
7.15	0\\
7.16	0\\
7.17	0\\
7.18	0\\
7.19	0\\
7.2	0\\
7.21	2\\
7.22	0\\
7.23	0\\
7.24	0\\
7.25	1\\
7.26	0\\
7.27	0\\
7.28	0\\
7.29	1\\
7.3	0\\
7.31	0\\
7.32	0\\
7.33	0\\
7.34	0\\
7.35	0\\
7.36	2\\
7.37	1\\
7.38	0\\
7.39	0\\
7.4	0\\
7.41	0\\
7.42	0\\
7.43	0\\
7.44	1\\
7.45	0\\
7.46	0\\
7.47	1\\
7.48	0\\
7.49	0\\
7.5	0\\
7.51	0\\
7.52	2\\
7.53	0\\
7.54	0\\
7.55	0\\
7.56	0\\
7.57	0\\
7.58	1\\
7.59	0\\
7.6	1\\
7.61	0\\
7.62	0\\
7.63	0\\
7.64	0\\
7.65	0\\
7.66	0\\
7.67	1\\
7.68	1\\
7.69	1\\
7.7	0\\
7.71	0\\
7.72	0\\
7.73	0\\
7.74	0\\
7.75	1\\
7.76	0\\
7.77	0\\
7.78	0\\
7.79	0\\
7.8	1\\
7.81	0\\
7.82	0\\
7.83	2\\
7.84	0\\
7.85	0\\
7.86	0\\
7.87	0\\
7.88	0\\
7.89	0\\
7.9	0\\
7.91	2\\
7.92	0\\
7.93	0\\
7.94	0\\
7.95	0\\
7.96	0\\
7.97	0\\
7.98	1\\
7.99	1\\
8	0\\
8.01	0\\
8.02	1\\
8.03	0\\
8.04	0\\
8.05	0\\
8.06	0\\
8.07	1\\
8.08	0\\
8.09	0\\
8.1	0\\
8.11	0\\
8.12	0\\
8.13	1\\
8.14	2\\
8.15	0\\
8.16	0\\
8.17	0\\
8.18	0\\
8.19	0\\
8.2	0\\
8.21	0\\
8.22	1\\
8.23	0\\
8.24	1\\
8.25	0\\
8.26	0\\
8.27	0\\
8.28	0\\
8.29	1\\
8.3	1\\
8.31	0\\
8.32	0\\
8.33	0\\
8.34	0\\
8.35	1\\
8.36	0\\
8.37	0\\
8.38	1\\
8.39	0\\
8.4	0\\
8.41	0\\
8.42	0\\
8.43	0\\
8.44	0\\
8.45	2\\
8.46	1\\
8.47	0\\
8.48	0\\
8.49	0\\
8.5	0\\
8.51	0\\
8.52	0\\
8.53	1\\
8.54	0\\
8.55	0\\
8.56	0\\
8.57	1\\
8.58	0\\
8.59	0\\
8.6	1\\
8.61	1\\
8.62	0\\
8.63	0\\
8.64	0\\
8.65	0\\
8.66	0\\
8.67	0\\
8.68	1\\
8.69	1\\
8.7	0\\
8.71	0\\
8.72	0\\
8.73	0\\
8.74	0\\
8.75	1\\
8.76	0\\
8.77	1\\
8.78	0\\
8.79	1\\
8.8	0\\
8.81	0\\
8.82	0\\
8.83	0\\
8.84	0\\
8.85	1\\
8.86	0\\
8.87	0\\
8.88	0\\
8.89	0\\
8.9	1\\
8.91	1\\
8.92	0\\
8.93	1\\
8.94	0\\
8.95	0\\
8.96	0\\
8.97	0\\
8.98	0\\
8.99	0\\
9	0\\
9.01	2\\
9.02	0\\
9.03	0\\
9.04	0\\
9.05	0\\
9.06	1\\
9.07	0\\
9.08	0\\
9.09	1\\
9.1	0\\
9.11	0\\
9.12	1\\
9.13	0\\
9.14	0\\
9.15	0\\
9.16	0\\
9.17	1\\
9.18	0\\
9.19	0\\
9.2	0\\
9.21	0\\
9.22	1\\
9.23	1\\
9.24	0\\
9.25	1\\
9.26	0\\
9.27	0\\
9.28	0\\
9.29	0\\
9.3	0\\
9.31	0\\
9.32	0\\
9.33	1\\
9.34	1\\
9.35	0\\
9.36	0\\
9.37	0\\
9.38	1\\
9.39	0\\
9.4	0\\
9.41	1\\
9.42	0\\
9.43	0\\
9.44	0\\
9.45	1\\
9.46	0\\
9.47	0\\
9.48	0\\
9.49	0\\
9.5	1\\
9.51	0\\
9.52	0\\
9.53	0\\
9.54	1\\
9.55	0\\
9.56	1\\
9.57	0\\
9.58	1\\
9.59	0\\
9.6	0\\
9.61	0\\
9.62	0\\
9.63	0\\
9.64	0\\
9.65	0\\
9.66	0\\
9.67	2\\
9.68	0\\
9.69	0\\
9.7	1\\
9.71	0\\
9.72	0\\
9.73	0\\
9.74	0\\
9.75	0\\
9.76	1\\
9.77	0\\
9.78	1\\
9.79	0\\
9.8	0\\
9.81	0\\
9.82	0\\
9.83	0\\
9.84	0\\
9.85	1\\
9.86	1\\
9.87	0\\
9.88	0\\
9.89	1\\
9.9	0\\
9.91	0\\
9.92	0\\
9.93	0\\
9.94	0\\
9.95	1\\
9.96	0\\
9.97	0\\
9.98	0\\
9.99	0\\
10	0\\
10.01	1\\
10.02	1\\
10.03	0\\
10.04	0\\
10.05	1\\
10.06	0\\
10.07	0\\
10.08	0\\
10.09	0\\
10.1	0\\
10.11	0\\
10.12	0\\
10.13	1\\
10.14	0\\
10.15	1\\
10.16	0\\
10.17	0\\
10.18	0\\
10.19	1\\
10.2	0\\
10.21	0\\
10.22	0\\
10.23	0\\
10.24	0\\
10.25	2\\
10.26	0\\
10.27	0\\
10.28	0\\
10.29	0\\
10.3	0\\
10.31	0\\
10.32	0\\
10.33	0\\
10.34	0\\
10.35	0\\
10.36	1\\
10.37	1\\
10.38	1\\
10.39	0\\
10.4	0\\
10.41	0\\
10.42	0\\
10.43	0\\
10.44	0\\
10.45	0\\
10.46	0\\
10.47	1\\
10.48	0\\
10.49	0\\
10.5	0\\
10.51	1\\
10.52	0\\
10.53	0\\
10.54	0\\
10.55	1\\
10.56	0\\
10.57	0\\
10.58	0\\
10.59	1\\
10.6	0\\
10.61	0\\
10.62	0\\
10.63	0\\
10.64	1\\
10.65	0\\
10.66	0\\
10.67	0\\
10.68	0\\
10.69	0\\
10.7	0\\
10.71	0\\
10.72	1\\
10.73	0\\
10.74	1\\
10.75	0\\
10.76	0\\
10.77	1\\
10.78	0\\
10.79	0\\
10.8	0\\
10.81	0\\
10.82	0\\
10.83	0\\
10.84	0\\
10.85	0\\
10.86	1\\
10.87	0\\
10.88	0\\
10.89	0\\
10.9	0\\
10.91	1\\
10.92	0\\
10.93	0\\
10.94	0\\
10.95	1\\
10.96	0\\
10.97	0\\
10.98	0\\
10.99	0\\
11	0\\
11.01	1\\
11.02	0\\
11.03	0\\
11.04	0\\
11.05	0\\
11.06	1\\
11.07	0\\
11.08	0\\
11.09	0\\
11.1	0\\
11.11	0\\
11.12	0\\
11.13	0\\
11.14	0\\
11.15	0\\
11.16	0\\
11.17	1\\
11.18	1\\
11.19	0\\
11.2	0\\
11.21	0\\
11.22	1\\
11.23	0\\
11.24	0\\
11.25	0\\
11.26	0\\
11.27	0\\
11.28	0\\
11.29	0\\
11.3	0\\
11.31	0\\
11.32	0\\
11.33	0\\
11.34	0\\
11.35	1\\
11.36	0\\
11.37	0\\
11.38	0\\
11.39	0\\
11.4	1\\
11.41	0\\
11.42	0\\
11.43	0\\
11.44	1\\
11.45	0\\
11.46	0\\
11.47	0\\
11.48	0\\
11.49	0\\
11.5	0\\
11.51	0\\
11.52	0\\
11.53	0\\
11.54	0\\
11.55	0\\
11.56	1\\
11.57	0\\
11.58	1\\
11.59	0\\
11.6	0\\
11.61	0\\
11.62	0\\
11.63	0\\
11.64	0\\
11.65	0\\
11.66	0\\
11.67	0\\
11.68	0\\
11.69	0\\
11.7	0\\
11.71	0\\
11.72	0\\
11.73	0\\
11.74	0\\
11.75	1\\
11.76	0\\
11.77	0\\
11.78	1\\
11.79	0\\
11.8	1\\
11.81	0\\
11.82	0\\
11.83	0\\
11.84	0\\
11.85	0\\
11.86	0\\
11.87	0\\
11.88	0\\
11.89	0\\
11.9	0\\
11.91	0\\
11.92	0\\
11.93	0\\
11.94	0\\
11.95	0\\
11.96	0\\
11.97	0\\
11.98	0\\
11.99	0\\
12	0\\
12.01	0\\
12.02	0\\
12.03	1\\
12.04	0\\
12.05	0\\
12.06	0\\
12.07	0\\
12.08	0\\
12.09	0\\
12.1	1\\
12.11	0\\
12.12	1\\
12.13	0\\
12.14	0\\
12.15	0\\
12.16	0\\
12.17	0\\
12.18	0\\
12.19	0\\
12.2	0\\
12.21	0\\
12.22	0\\
12.23	0\\
12.24	0\\
12.25	0\\
12.26	0\\
12.27	0\\
12.28	0\\
12.29	0\\
12.3	0\\
12.31	0\\
12.32	1\\
12.33	0\\
12.34	0\\
12.35	0\\
12.36	0\\
12.37	0\\
12.38	0\\
12.39	0\\
12.4	0\\
12.41	0\\
12.42	0\\
12.43	0\\
12.44	0\\
12.45	0\\
12.46	0\\
12.47	0\\
12.48	0\\
12.49	1\\
12.5	0\\
12.51	0\\
12.52	0\\
12.53	0\\
12.54	0\\
12.55	0\\
12.56	0\\
12.57	0\\
12.58	0\\
12.59	0\\
12.6	0\\
12.61	0\\
12.62	0\\
12.63	0\\
12.64	0\\
12.65	1\\
12.66	0\\
12.67	0\\
12.68	1\\
12.69	0\\
12.7	0\\
12.71	0\\
12.72	0\\
12.73	0\\
12.74	0\\
12.75	0\\
12.76	0\\
12.77	0\\
12.78	0\\
12.79	0\\
12.8	0\\
12.81	0\\
12.82	0\\
12.83	0\\
12.84	0\\
12.85	0\\
12.86	0\\
12.87	0\\
12.88	0\\
12.89	0\\
12.9	0\\
12.91	0\\
12.92	0\\
12.93	0\\
12.94	0\\
12.95	0\\
12.96	0\\
12.97	0\\
12.98	0\\
12.99	0\\
13	0\\
13.01	0\\
13.02	0\\
13.03	0\\
13.04	0\\
13.05	1\\
13.06	0\\
13.07	0\\
13.08	0\\
13.09	0\\
13.1	0\\
13.11	0\\
13.12	0\\
13.13	0\\
13.14	0\\
13.15	0\\
13.16	0\\
13.17	0\\
13.18	0\\
13.19	1\\
13.2	0\\
13.21	0\\
13.22	0\\
13.23	0\\
13.24	0\\
13.25	0\\
13.26	0\\
13.27	0\\
13.28	0\\
13.29	0\\
13.3	0\\
13.31	0\\
13.32	0\\
13.33	0\\
13.34	0\\
13.35	0\\
13.36	0\\
13.37	0\\
13.38	0\\
13.39	0\\
13.4	0\\
13.41	0\\
13.42	0\\
13.43	0\\
13.44	0\\
13.45	0\\
13.46	0\\
13.47	0\\
13.48	0\\
13.49	0\\
13.5	0\\
13.51	0\\
13.52	0\\
13.53	0\\
13.54	0\\
13.55	1\\
13.56	0\\
13.57	0\\
13.58	0\\
13.59	0\\
13.6	0\\
13.61	0\\
13.62	0\\
13.63	0\\
13.64	0\\
13.65	0\\
13.66	0\\
13.67	0\\
13.68	0\\
13.69	0\\
13.7	0\\
13.71	0\\
13.72	0\\
13.73	0\\
13.74	0\\
13.75	0\\
13.76	0\\
13.77	0\\
13.78	0\\
13.79	0\\
13.8	0\\
13.81	0\\
13.82	0\\
13.83	0\\
13.84	0\\
13.85	0\\
13.86	0\\
13.87	0\\
13.88	0\\
13.89	0\\
13.9	0\\
13.91	0\\
13.92	0\\
13.93	0\\
13.94	0\\
13.95	0\\
13.96	0\\
13.97	0\\
13.98	0\\
13.99	0\\
14	0\\
14.01	0\\
14.02	0\\
14.03	0\\
14.04	1\\
14.05	0\\
14.06	0\\
14.07	0\\
14.08	0\\
14.09	1\\
14.1	0\\
14.11	0\\
14.12	0\\
14.13	0\\
14.14	0\\
14.15	0\\
14.16	0\\
14.17	0\\
14.18	0\\
14.19	0\\
14.2	0\\
14.21	0\\
14.22	0\\
14.23	0\\
14.24	0\\
14.25	0\\
14.26	0\\
14.27	0\\
14.28	0\\
14.29	0\\
14.3	0\\
14.31	0\\
14.32	0\\
14.33	0\\
14.34	0\\
14.35	0\\
14.36	0\\
14.37	0\\
14.38	0\\
14.39	0\\
14.4	0\\
14.41	0\\
14.42	0\\
14.43	0\\
14.44	0\\
14.45	0\\
14.46	0\\
14.47	0\\
14.48	0\\
14.49	0\\
14.5	0\\
14.51	0\\
14.52	0\\
14.53	0\\
14.54	0\\
14.55	0\\
14.56	0\\
14.57	0\\
14.58	0\\
14.59	0\\
14.6	0\\
14.61	0\\
14.62	0\\
14.63	0\\
14.64	0\\
14.65	0\\
14.66	0\\
14.67	0\\
14.68	0\\
14.69	0\\
14.7	0\\
14.71	0\\
14.72	0\\
14.73	0\\
14.74	0\\
14.75	0\\
14.76	0\\
14.77	0\\
14.78	0\\
14.79	0\\
14.8	0\\
14.81	0\\
14.82	0\\
14.83	0\\
14.84	0\\
14.85	0\\
14.86	0\\
14.87	0\\
14.88	0\\
14.89	0\\
14.9	0\\
14.91	0\\
14.92	0\\
14.93	0\\
14.94	0\\
14.95	0\\
14.96	0\\
14.97	0\\
14.98	0\\
14.99	0\\
15	0\\
15.01	1\\
15.02	1\\
15.03	1\\
15.04	0\\
15.05	1\\
15.06	0\\
15.07	0\\
15.08	1\\
15.09	0\\
15.1	2\\
15.11	0\\
15.12	1\\
15.13	0\\
15.14	1\\
15.15	1\\
15.16	1\\
15.17	0\\
15.18	0\\
15.19	0\\
15.2	0\\
15.21	2\\
15.22	0\\
15.23	0\\
15.24	2\\
15.25	1\\
15.26	2\\
15.27	1\\
15.28	1\\
15.29	1\\
15.3	0\\
15.31	2\\
15.32	1\\
15.33	0\\
15.34	0\\
15.35	0\\
15.36	0\\
15.37	1\\
15.38	1\\
15.39	0\\
15.4	1\\
15.41	1\\
15.42	1\\
15.43	2\\
15.44	1\\
15.45	1\\
15.46	1\\
15.47	1\\
15.48	0\\
15.49	1\\
15.5	0\\
15.51	1\\
15.52	0\\
15.53	0\\
15.54	1\\
15.55	1\\
15.56	1\\
15.57	1\\
15.58	1\\
15.59	1\\
15.6	1\\
15.61	2\\
15.62	1\\
15.63	1\\
15.64	0\\
15.65	0\\
15.66	1\\
15.67	1\\
15.68	1\\
15.69	0\\
15.7	1\\
15.71	0\\
15.72	1\\
15.73	2\\
15.74	1\\
15.75	1\\
15.76	1\\
15.77	2\\
15.78	0\\
15.79	1\\
15.8	0\\
15.81	0\\
15.82	1\\
15.83	0\\
15.84	2\\
15.85	1\\
15.86	0\\
15.87	0\\
15.88	1\\
15.89	1\\
15.9	1\\
15.91	3\\
15.92	1\\
15.93	0\\
15.94	1\\
15.95	0\\
15.96	0\\
15.97	2\\
15.98	1\\
15.99	1\\
16	0\\
16.01	0\\
16.02	1\\
16.03	2\\
16.04	1\\
16.05	1\\
16.06	0\\
16.07	0\\
16.08	0\\
16.09	0\\
16.1	0\\
16.11	1\\
16.12	0\\
16.13	2\\
16.14	0\\
16.15	1\\
16.16	0\\
16.17	0\\
16.18	0\\
16.19	2\\
16.2	0\\
16.21	0\\
16.22	0\\
16.23	0\\
16.24	1\\
16.25	1\\
16.26	0\\
16.27	1\\
16.28	1\\
16.29	1\\
16.3	1\\
16.31	0\\
16.32	0\\
16.33	0\\
16.34	0\\
16.35	1\\
16.36	0\\
16.37	2\\
16.38	0\\
16.39	0\\
16.4	2\\
16.41	0\\
16.42	1\\
16.43	0\\
16.44	1\\
16.45	1\\
16.46	1\\
16.47	0\\
16.48	0\\
16.49	0\\
16.5	0\\
16.51	1\\
16.52	1\\
16.53	0\\
16.54	1\\
16.55	1\\
16.56	1\\
16.57	1\\
16.58	0\\
16.59	0\\
16.6	1\\
16.61	0\\
16.62	1\\
16.63	1\\
16.64	0\\
16.65	0\\
16.66	1\\
16.67	1\\
16.68	0\\
16.69	1\\
16.7	0\\
16.71	1\\
16.72	1\\
16.73	1\\
16.74	1\\
16.75	0\\
16.76	0\\
16.77	0\\
16.78	1\\
16.79	1\\
16.8	1\\
16.81	0\\
16.82	1\\
16.83	1\\
16.84	1\\
16.85	0\\
16.86	0\\
16.87	1\\
16.88	1\\
16.89	1\\
16.9	0\\
16.91	1\\
16.92	0\\
16.93	0\\
16.94	1\\
16.95	1\\
16.96	1\\
16.97	1\\
16.98	0\\
16.99	1\\
17	0\\
17.01	1\\
17.02	1\\
17.03	0\\
17.04	1\\
17.05	1\\
17.06	0\\
17.07	1\\
17.08	1\\
17.09	0\\
17.1	0\\
17.11	1\\
17.12	1\\
17.13	2\\
17.14	0\\
17.15	0\\
17.16	1\\
17.17	0\\
17.18	0\\
17.19	2\\
17.2	1\\
17.21	0\\
17.22	1\\
17.23	0\\
17.24	1\\
17.25	1\\
17.26	0\\
17.27	1\\
17.28	1\\
17.29	0\\
17.3	1\\
17.31	1\\
17.32	0\\
17.33	1\\
17.34	0\\
17.35	0\\
17.36	2\\
17.37	1\\
17.38	0\\
17.39	1\\
17.4	0\\
17.41	0\\
17.42	1\\
17.43	1\\
17.44	1\\
17.45	1\\
17.46	0\\
17.47	0\\
17.48	1\\
17.49	0\\
17.5	1\\
17.51	1\\
17.52	1\\
17.53	0\\
17.54	0\\
17.55	1\\
17.56	0\\
17.57	1\\
17.58	0\\
17.59	1\\
17.6	1\\
17.61	0\\
17.62	0\\
17.63	1\\
17.64	1\\
17.65	0\\
17.66	0\\
17.67	1\\
17.68	1\\
17.69	0\\
17.7	0\\
17.71	1\\
17.72	1\\
17.73	0\\
17.74	0\\
17.75	1\\
17.76	0\\
17.77	1\\
17.78	1\\
17.79	0\\
17.8	0\\
17.81	0\\
17.82	2\\
17.83	0\\
17.84	0\\
17.85	0\\
17.86	1\\
17.87	0\\
17.88	1\\
17.89	1\\
17.9	0\\
17.91	0\\
17.92	0\\
17.93	0\\
17.94	2\\
17.95	0\\
17.96	1\\
17.97	0\\
17.98	0\\
17.99	0\\
18	1\\
18.01	0\\
18.02	1\\
18.03	1\\
18.04	0\\
18.05	0\\
18.06	0\\
18.07	1\\
18.08	0\\
18.09	0\\
18.1	1\\
18.11	1\\
18.12	0\\
18.13	0\\
18.14	1\\
18.15	0\\
18.16	1\\
18.17	0\\
18.18	0\\
18.19	0\\
18.2	1\\
18.21	0\\
18.22	2\\
18.23	0\\
18.24	0\\
18.25	0\\
18.26	0\\
18.27	0\\
18.28	1\\
18.29	1\\
18.3	1\\
18.31	0\\
18.32	0\\
18.33	0\\
18.34	1\\
18.35	0\\
18.36	0\\
18.37	0\\
18.38	0\\
18.39	2\\
18.4	1\\
18.41	0\\
18.42	0\\
18.43	0\\
18.44	0\\
18.45	1\\
18.46	0\\
18.47	0\\
18.48	1\\
18.49	1\\
18.5	1\\
18.51	0\\
18.52	0\\
18.53	0\\
18.54	0\\
18.55	1\\
18.56	0\\
18.57	1\\
18.58	0\\
18.59	0\\
18.6	2\\
18.61	0\\
18.62	0\\
18.63	0\\
18.64	1\\
18.65	0\\
18.66	0\\
18.67	1\\
18.68	0\\
18.69	1\\
18.7	0\\
18.71	1\\
18.72	0\\
18.73	1\\
18.74	0\\
18.75	0\\
18.76	0\\
18.77	2\\
18.78	0\\
18.79	0\\
18.8	0\\
18.81	0\\
18.82	2\\
18.83	0\\
18.84	0\\
18.85	0\\
18.86	1\\
18.87	1\\
18.88	0\\
18.89	0\\
18.9	1\\
18.91	0\\
18.92	0\\
18.93	0\\
18.94	2\\
18.95	0\\
18.96	0\\
18.97	1\\
18.98	1\\
18.99	0\\
19	0\\
19.01	0\\
19.02	1\\
19.03	0\\
19.04	0\\
19.05	0\\
19.06	2\\
19.07	0\\
19.08	1\\
19.09	0\\
19.1	0\\
19.11	1\\
19.12	0\\
19.13	0\\
19.14	0\\
19.15	1\\
19.16	0\\
19.17	0\\
19.18	0\\
19.19	3\\
19.2	0\\
19.21	0\\
19.22	0\\
19.23	0\\
19.24	1\\
19.25	0\\
19.26	0\\
19.27	0\\
19.28	1\\
19.29	0\\
19.3	1\\
19.31	0\\
19.32	1\\
19.33	1\\
19.34	0\\
19.35	0\\
19.36	0\\
19.37	1\\
19.38	0\\
19.39	0\\
19.4	0\\
19.41	2\\
19.42	0\\
19.43	0\\
19.44	0\\
19.45	1\\
19.46	1\\
19.47	0\\
19.48	0\\
19.49	0\\
19.5	1\\
19.51	0\\
19.52	1\\
19.53	0\\
19.54	0\\
19.55	1\\
19.56	0\\
19.57	0\\
19.58	0\\
19.59	1\\
19.6	1\\
19.61	0\\
19.62	0\\
19.63	1\\
19.64	0\\
19.65	1\\
19.66	0\\
19.67	0\\
19.68	0\\
19.69	0\\
19.7	1\\
19.71	0\\
19.72	0\\
19.73	1\\
19.74	1\\
19.75	1\\
19.76	0\\
19.77	0\\
19.78	0\\
19.79	0\\
19.8	0\\
19.81	1\\
19.82	0\\
19.83	0\\
19.84	0\\
19.85	1\\
19.86	1\\
19.87	1\\
19.88	0\\
19.89	0\\
19.9	0\\
19.91	0\\
19.92	1\\
19.93	0\\
19.94	0\\
19.95	0\\
19.96	1\\
19.97	0\\
19.98	1\\
19.99	0\\
20	0\\
20.01	1\\
20.02	0\\
20.03	0\\
20.04	1\\
20.05	0\\
20.06	0\\
20.07	1\\
20.08	0\\
20.09	0\\
20.1	1\\
20.11	0\\
20.12	0\\
20.13	0\\
20.14	0\\
20.15	1\\
20.16	1\\
20.17	0\\
20.18	1\\
20.19	0\\
20.2	0\\
20.21	1\\
20.22	0\\
20.23	0\\
20.24	0\\
20.25	0\\
20.26	0\\
20.27	1\\
20.28	0\\
20.29	0\\
20.3	1\\
20.31	1\\
20.32	0\\
20.33	0\\
20.34	1\\
20.35	0\\
20.36	0\\
20.37	0\\
20.38	0\\
20.39	0\\
20.4	1\\
20.41	1\\
20.42	0\\
20.43	0\\
20.44	0\\
20.45	0\\
20.46	2\\
20.47	0\\
20.48	0\\
20.49	0\\
20.5	0\\
20.51	0\\
20.52	2\\
20.53	0\\
20.54	0\\
20.55	0\\
20.56	0\\
20.57	0\\
20.58	0\\
20.59	1\\
20.6	0\\
20.61	1\\
20.62	0\\
20.63	1\\
20.64	0\\
20.65	0\\
20.66	1\\
20.67	0\\
20.68	0\\
20.69	0\\
20.7	0\\
20.71	0\\
20.72	1\\
20.73	0\\
20.74	0\\
20.75	1\\
20.76	1\\
20.77	0\\
20.78	0\\
20.79	1\\
20.8	0\\
20.81	0\\
20.82	0\\
20.83	0\\
20.84	0\\
20.85	1\\
20.86	1\\
20.87	0\\
20.88	0\\
20.89	0\\
20.9	0\\
20.91	1\\
20.92	1\\
20.93	0\\
20.94	0\\
20.95	0\\
20.96	0\\
20.97	1\\
20.98	0\\
20.99	1\\
21	0\\
21.01	0\\
21.02	0\\
21.03	0\\
21.04	0\\
21.05	1\\
21.06	0\\
21.07	1\\
21.08	1\\
21.09	0\\
21.1	0\\
21.11	0\\
21.12	1\\
21.13	0\\
21.14	0\\
21.15	0\\
21.16	0\\
21.17	0\\
21.18	0\\
21.19	2\\
21.2	0\\
21.21	0\\
21.22	1\\
21.23	0\\
21.24	0\\
21.25	0\\
21.26	1\\
21.27	0\\
21.28	0\\
21.29	0\\
21.3	1\\
21.31	0\\
21.32	0\\
21.33	1\\
21.34	0\\
21.35	0\\
21.36	0\\
21.37	0\\
21.38	1\\
21.39	0\\
21.4	1\\
21.41	1\\
21.42	0\\
21.43	0\\
21.44	0\\
21.45	0\\
21.46	0\\
21.47	1\\
21.48	0\\
21.49	0\\
21.5	0\\
21.51	0\\
21.52	1\\
21.53	1\\
21.54	1\\
21.55	0\\
21.56	0\\
21.57	0\\
21.58	0\\
21.59	0\\
21.6	0\\
21.61	1\\
21.62	0\\
21.63	1\\
21.64	0\\
21.65	0\\
21.66	0\\
21.67	0\\
21.68	1\\
21.69	1\\
21.7	0\\
21.71	0\\
21.72	0\\
21.73	0\\
21.74	1\\
21.75	1\\
21.76	0\\
21.77	0\\
21.78	0\\
21.79	0\\
21.8	0\\
21.81	0\\
21.82	1\\
21.83	0\\
21.84	0\\
21.85	2\\
21.86	0\\
21.87	0\\
21.88	0\\
21.89	0\\
21.9	1\\
21.91	0\\
21.92	0\\
21.93	0\\
21.94	0\\
21.95	0\\
21.96	1\\
21.97	1\\
21.98	0\\
21.99	0\\
22	0\\
22.01	1\\
22.02	0\\
22.03	0\\
22.04	1\\
22.05	0\\
22.06	0\\
22.07	1\\
22.08	0\\
22.09	0\\
22.1	0\\
22.11	0\\
22.12	1\\
22.13	0\\
22.14	0\\
22.15	0\\
22.16	0\\
22.17	1\\
22.18	1\\
22.19	1\\
22.2	0\\
22.21	0\\
22.22	0\\
22.23	0\\
22.24	0\\
22.25	0\\
22.26	0\\
22.27	1\\
22.28	0\\
22.29	1\\
22.3	0\\
22.31	0\\
22.32	0\\
22.33	1\\
22.34	0\\
22.35	1\\
22.36	0\\
22.37	0\\
22.38	0\\
22.39	0\\
22.4	1\\
22.41	0\\
22.42	0\\
22.43	1\\
22.44	0\\
22.45	0\\
22.46	0\\
22.47	0\\
22.48	0\\
22.49	1\\
22.5	0\\
22.51	2\\
22.52	0\\
22.53	0\\
22.54	0\\
22.55	0\\
22.56	0\\
22.57	0\\
22.58	0\\
22.59	1\\
22.6	0\\
22.61	0\\
22.62	1\\
22.63	0\\
22.64	0\\
22.65	1\\
22.66	0\\
22.67	1\\
22.68	0\\
22.69	0\\
22.7	0\\
22.71	0\\
22.72	0\\
22.73	1\\
22.74	0\\
22.75	1\\
22.76	0\\
22.77	0\\
22.78	0\\
22.79	0\\
22.8	0\\
22.81	1\\
22.82	0\\
22.83	1\\
22.84	1\\
22.85	0\\
22.86	0\\
22.87	0\\
22.88	0\\
22.89	0\\
22.9	0\\
22.91	0\\
22.92	1\\
22.93	0\\
22.94	0\\
22.95	0\\
22.96	1\\
22.97	1\\
22.98	0\\
22.99	0\\
23	0\\
23.01	1\\
23.02	0\\
23.03	0\\
23.04	0\\
23.05	0\\
23.06	0\\
23.07	0\\
23.08	1\\
23.09	0\\
23.1	1\\
23.11	0\\
23.12	0\\
23.13	1\\
23.14	0\\
23.15	0\\
23.16	0\\
23.17	0\\
23.18	0\\
23.19	1\\
23.2	1\\
23.21	0\\
23.22	0\\
23.23	0\\
23.24	0\\
23.25	0\\
23.26	0\\
23.27	0\\
23.28	1\\
23.29	0\\
23.3	1\\
23.31	0\\
23.32	1\\
23.33	0\\
23.34	0\\
23.35	0\\
23.36	0\\
23.37	0\\
23.38	1\\
23.39	0\\
23.4	0\\
23.41	0\\
23.42	0\\
23.43	0\\
23.44	1\\
23.45	0\\
23.46	0\\
23.47	1\\
23.48	1\\
23.49	0\\
23.5	0\\
23.51	0\\
23.52	0\\
23.53	0\\
23.54	0\\
23.55	0\\
23.56	1\\
23.57	0\\
23.58	1\\
23.59	0\\
23.6	0\\
23.61	0\\
23.62	0\\
23.63	0\\
23.64	1\\
23.65	0\\
23.66	0\\
23.67	0\\
23.68	2\\
23.69	0\\
23.7	0\\
23.71	0\\
23.72	0\\
23.73	0\\
23.74	0\\
23.75	0\\
23.76	0\\
23.77	0\\
23.78	0\\
23.79	1\\
23.8	0\\
23.81	1\\
23.82	1\\
23.83	0\\
23.84	0\\
23.85	0\\
23.86	0\\
23.87	0\\
23.88	0\\
23.89	0\\
23.9	1\\
23.91	0\\
23.92	0\\
23.93	0\\
23.94	1\\
23.95	0\\
23.96	0\\
23.97	0\\
23.98	0\\
23.99	0\\
24	0\\
24.01	1\\
24.02	1\\
24.03	0\\
24.04	0\\
24.05	0\\
24.06	0\\
24.07	1\\
24.08	0\\
24.09	0\\
24.1	0\\
24.11	0\\
24.12	0\\
24.13	0\\
24.14	0\\
24.15	1\\
24.16	0\\
24.17	0\\
24.18	0\\
24.19	0\\
24.2	0\\
24.21	2\\
24.22	0\\
24.23	0\\
24.24	0\\
24.25	0\\
24.26	0\\
24.27	0\\
24.28	0\\
24.29	1\\
24.3	0\\
24.31	0\\
24.32	0\\
24.33	0\\
24.34	0\\
24.35	1\\
24.36	0\\
24.37	0\\
24.38	0\\
24.39	0\\
24.4	0\\
24.41	0\\
24.42	1\\
24.43	0\\
24.44	1\\
24.45	0\\
24.46	0\\
24.47	0\\
24.48	0\\
24.49	0\\
24.5	1\\
24.51	0\\
24.52	0\\
24.53	0\\
24.54	0\\
24.55	0\\
24.56	0\\
24.57	0\\
24.58	0\\
24.59	0\\
24.6	1\\
24.61	0\\
24.62	0\\
24.63	0\\
24.64	0\\
24.65	1\\
24.66	1\\
24.67	0\\
24.68	0\\
24.69	0\\
24.7	0\\
24.71	0\\
24.72	0\\
24.73	0\\
24.74	0\\
24.75	0\\
24.76	0\\
24.77	0\\
24.78	1\\
24.79	0\\
24.8	0\\
24.81	0\\
24.82	0\\
24.83	1\\
24.84	0\\
24.85	0\\
24.86	0\\
24.87	0\\
24.88	0\\
24.89	0\\
24.9	0\\
24.91	1\\
24.92	0\\
24.93	0\\
24.94	0\\
24.95	0\\
24.96	0\\
24.97	0\\
24.98	1\\
24.99	0\\
25	0\\
25.01	1\\
25.02	0\\
25.03	0\\
25.04	0\\
25.05	0\\
25.06	0\\
25.07	0\\
25.08	0\\
25.09	0\\
25.1	0\\
25.11	0\\
25.12	0\\
25.13	0\\
25.14	0\\
25.15	0\\
25.16	0\\
25.17	0\\
25.18	0\\
25.19	0\\
25.2	0\\
25.21	1\\
25.22	2\\
25.23	0\\
25.24	0\\
25.25	0\\
25.26	0\\
25.27	0\\
25.28	0\\
25.29	0\\
25.3	0\\
25.31	0\\
25.32	0\\
25.33	0\\
25.34	0\\
25.35	0\\
25.36	0\\
25.37	0\\
25.38	0\\
25.39	0\\
25.4	0\\
25.41	0\\
25.42	0\\
25.43	0\\
25.44	0\\
25.45	0\\
25.46	1\\
25.47	0\\
25.48	0\\
25.49	0\\
25.5	1\\
25.51	0\\
25.52	0\\
25.53	0\\
25.54	0\\
25.55	0\\
25.56	0\\
25.57	0\\
25.58	0\\
25.59	0\\
25.6	0\\
25.61	1\\
25.62	0\\
25.63	0\\
25.64	0\\
25.65	0\\
25.66	0\\
25.67	0\\
25.68	0\\
25.69	0\\
25.7	0\\
25.71	0\\
25.72	0\\
25.73	0\\
25.74	1\\
25.75	0\\
25.76	0\\
25.77	0\\
25.78	0\\
25.79	0\\
25.8	0\\
25.81	0\\
25.82	0\\
25.83	0\\
25.84	0\\
25.85	1\\
25.86	0\\
25.87	0\\
25.88	0\\
25.89	0\\
25.9	0\\
25.91	0\\
25.92	0\\
25.93	0\\
25.94	0\\
25.95	0\\
25.96	0\\
25.97	0\\
25.98	0\\
25.99	0\\
26	0\\
26.01	0\\
26.02	0\\
26.03	0\\
26.04	0\\
26.05	0\\
26.06	0\\
26.07	0\\
26.08	0\\
26.09	0\\
26.1	1\\
26.11	0\\
26.12	0\\
26.13	0\\
26.14	1\\
26.15	0\\
26.16	0\\
26.17	0\\
26.18	0\\
26.19	0\\
26.2	0\\
26.21	0\\
26.22	0\\
26.23	0\\
26.24	0\\
26.25	0\\
26.26	0\\
26.27	0\\
26.28	0\\
26.29	0\\
26.3	0\\
26.31	0\\
26.32	0\\
26.33	0\\
26.34	1\\
26.35	0\\
26.36	0\\
26.37	0\\
26.38	0\\
26.39	0\\
26.4	0\\
26.41	0\\
26.42	0\\
26.43	0\\
26.44	0\\
26.45	0\\
26.46	0\\
26.47	0\\
26.48	0\\
26.49	0\\
26.5	0\\
26.51	0\\
26.52	0\\
26.53	0\\
26.54	0\\
26.55	0\\
26.56	0\\
26.57	0\\
26.58	1\\
26.59	0\\
26.6	0\\
26.61	0\\
26.62	0\\
26.63	0\\
26.64	0\\
26.65	0\\
26.66	0\\
26.67	0\\
26.68	0\\
26.69	0\\
26.7	0\\
26.71	0\\
26.72	0\\
26.73	0\\
26.74	0\\
26.75	0\\
26.76	0\\
26.77	0\\
26.78	0\\
26.79	0\\
26.8	0\\
26.81	0\\
26.82	0\\
26.83	0\\
26.84	0\\
26.85	0\\
26.86	0\\
26.87	0\\
26.88	0\\
26.89	0\\
26.9	0\\
26.91	0\\
26.92	0\\
26.93	0\\
26.94	0\\
26.95	0\\
26.96	0\\
26.97	0\\
26.98	0\\
26.99	0\\
27	0\\
27.01	0\\
27.02	0\\
27.03	0\\
27.04	0\\
27.05	1\\
27.06	0\\
27.07	0\\
27.08	0\\
27.09	0\\
27.1	0\\
27.11	0\\
27.12	0\\
27.13	1\\
27.14	0\\
27.15	0\\
27.16	0\\
27.17	0\\
27.18	0\\
27.19	0\\
27.2	0\\
27.21	0\\
27.22	0\\
27.23	0\\
27.24	0\\
27.25	0\\
27.26	0\\
27.27	0\\
27.28	0\\
27.29	0\\
27.3	0\\
27.31	0\\
27.32	0\\
27.33	0\\
27.34	0\\
27.35	1\\
27.36	0\\
27.37	0\\
27.38	0\\
27.39	0\\
27.4	0\\
27.41	0\\
27.42	0\\
27.43	0\\
27.44	0\\
27.45	0\\
27.46	0\\
27.47	0\\
27.48	0\\
27.49	0\\
27.5	0\\
27.51	0\\
27.52	0\\
27.53	0\\
27.54	0\\
27.55	0\\
27.56	0\\
27.57	0\\
27.58	0\\
27.59	0\\
27.6	0\\
27.61	0\\
27.62	0\\
27.63	0\\
27.64	0\\
27.65	0\\
27.66	0\\
27.67	0\\
27.68	0\\
27.69	0\\
27.7	0\\
27.71	0\\
27.72	0\\
27.73	0\\
27.74	0\\
27.75	0\\
27.76	0\\
27.77	0\\
27.78	0\\
27.79	0\\
27.8	0\\
27.81	0\\
27.82	0\\
27.83	0\\
27.84	0\\
27.85	0\\
27.86	0\\
27.87	0\\
27.88	0\\
27.89	0\\
27.9	0\\
27.91	0\\
27.92	0\\
27.93	0\\
27.94	0\\
27.95	0\\
27.96	0\\
27.97	0\\
27.98	0\\
27.99	0\\
28	0\\
28.01	0\\
28.02	0\\
28.03	0\\
28.04	0\\
28.05	0\\
28.06	0\\
28.07	0\\
28.08	0\\
28.09	0\\
28.1	0\\
28.11	0\\
28.12	0\\
28.13	0\\
28.14	0\\
28.15	0\\
28.16	0\\
28.17	0\\
28.18	0\\
28.19	0\\
28.2	0\\
28.21	0\\
28.22	0\\
28.23	0\\
28.24	0\\
28.25	0\\
28.26	0\\
28.27	0\\
28.28	0\\
28.29	0\\
28.3	0\\
28.31	0\\
28.32	0\\
28.33	0\\
28.34	0\\
28.35	0\\
28.36	0\\
28.37	0\\
28.38	0\\
28.39	0\\
28.4	0\\
28.41	0\\
28.42	0\\
28.43	0\\
28.44	0\\
28.45	0\\
28.46	0\\
28.47	0\\
28.48	0\\
28.49	0\\
28.5	0\\
28.51	0\\
28.52	0\\
28.53	0\\
28.54	0\\
28.55	0\\
28.56	0\\
28.57	0\\
28.58	0\\
28.59	0\\
28.6	0\\
28.61	0\\
28.62	0\\
28.63	0\\
28.64	0\\
28.65	0\\
28.66	0\\
28.67	0\\
28.68	0\\
28.69	0\\
28.7	0\\
28.71	0\\
28.72	0\\
28.73	0\\
28.74	0\\
28.75	0\\
28.76	0\\
28.77	0\\
28.78	0\\
28.79	0\\
28.8	0\\
28.81	0\\
28.82	0\\
28.83	0\\
28.84	0\\
28.85	0\\
28.86	0\\
28.87	0\\
28.88	0\\
28.89	0\\
28.9	0\\
28.91	0\\
28.92	0\\
28.93	0\\
28.94	0\\
28.95	0\\
28.96	0\\
28.97	0\\
28.98	0\\
28.99	0\\
29	0\\
29.01	0\\
29.02	1\\
29.03	0\\
29.04	0\\
29.05	0\\
29.06	0\\
29.07	0\\
29.08	0\\
29.09	0\\
29.1	0\\
29.11	0\\
29.12	0\\
29.13	0\\
29.14	0\\
29.15	0\\
29.16	0\\
29.17	0\\
29.18	0\\
29.19	0\\
29.2	0\\
29.21	0\\
29.22	0\\
29.23	0\\
29.24	0\\
29.25	0\\
29.26	0\\
29.27	0\\
29.28	0\\
29.29	0\\
29.3	0\\
29.31	0\\
29.32	0\\
29.33	0\\
29.34	0\\
29.35	0\\
29.36	0\\
29.37	0\\
29.38	0\\
29.39	0\\
29.4	0\\
29.41	0\\
29.42	1\\
29.43	0\\
29.44	0\\
29.45	0\\
29.46	0\\
29.47	0\\
29.48	0\\
29.49	0\\
29.5	0\\
29.51	0\\
29.52	0\\
29.53	0\\
29.54	0\\
29.55	0\\
29.56	0\\
29.57	0\\
29.58	0\\
29.59	0\\
29.6	0\\
29.61	0\\
29.62	0\\
29.63	0\\
29.64	0\\
29.65	0\\
29.66	0\\
29.67	0\\
29.68	0\\
29.69	0\\
29.7	0\\
29.71	0\\
29.72	0\\
29.73	0\\
29.74	0\\
29.75	0\\
29.76	0\\
29.77	0\\
29.78	0\\
29.79	0\\
29.8	0\\
29.81	0\\
29.82	0\\
29.83	0\\
29.84	0\\
29.85	0\\
29.86	0\\
29.87	0\\
29.88	0\\
29.89	0\\
29.9	0\\
29.91	0\\
29.92	0\\
29.93	0\\
29.94	0\\
29.95	0\\
29.96	0\\
29.97	0\\
29.98	0\\
29.99	0\\
30	0\\
};
\addplot[forget plot, color=white!15!black, draw=none, only marks] table[row sep=crcr] {%
0	0\\
30	0\\
};
\end{axis}
\end{tikzpicture}%

==> ZOH_XYPosition.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.656cm,
height=1.214cm,
at={(0cm,1.786cm)},
scale only axis,
xmin=0,
xmax=30,
ymin=-1,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$x$},
axis background/.style={fill=white},
%xmajorgrids,
%ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0199999999999996	0\\
0.0399999999999991	0.00829620875875037\\
0.120000000000001	0.0522820880417072\\
0.170000000000002	0.078529625668871\\
0.260000000000002	0.121630243288575\\
0.350000000000001	0.159785074124049\\
0.440000000000001	0.193384259317778\\
0.539999999999999	0.225783975341962\\
0.629999999999999	0.251053038367068\\
0.73	0.275167475891472\\
0.82	0.29371940784911\\
0.920000000000002	0.311211885095219\\
1.01	0.32444255674713\\
1.11	0.336719137309863\\
1.23	0.348471035175034\\
1.34	0.356856856109552\\
1.48	0.364573016701787\\
1.66	0.370919305673461\\
1.85	0.374014489533685\\
2.04	0.3746576259168\\
2.38	0.371639134967559\\
2.81	0.363965689060084\\
3.69	0.346661136379929\\
4.19	0.338785513785218\\
4.95	0.330268890445179\\
5.82	0.324528446387188\\
6.86	0.321080484256157\\
8.4	0.319149505218057\\
11.85	0.318427401480726\\
15	0.318387885538684\\
15.02	0.513641809453546\\
15.03	0.550087402998386\\
15.04	0.562426149665008\\
15.05	0.565806504471237\\
15.07	0.564783008930252\\
15.28	0.533254143771831\\
15.45	0.517574110426597\\
15.58	0.507215435853546\\
15.73	0.498413593722248\\
15.9	0.491132995320498\\
16.01	0.487714687943164\\
16.03	0.289365591225042\\
16.04	0.252155009215752\\
16.05	0.239346932393968\\
16.06	0.235603830742956\\
16.08	0.236057518323499\\
16.16	0.247842020013167\\
16.29	0.265141517297661\\
16.4	0.277093336320846\\
16.55	0.290139205922983\\
16.69	0.299683419225822\\
16.87	0.309063682731473\\
17.08	0.316915459104589\\
17.34	0.323356899121521\\
17.66	0.328005237613645\\
18.08	0.330830807892021\\
18.7	0.331706206448466\\
20.16	0.329885172498017\\
22.72	0.32801396144038\\
29.74	0.327657744578115\\
30	0.327658883832324\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0199999999999996	0\\
0.0399999999999991	-0.00843177867590583\\
0.0899999999999999	-0.0375181378531693\\
0.210000000000001	-0.108391203724405\\
0.27	-0.141582558368867\\
0.370000000000001	-0.193560909572533\\
0.449999999999999	-0.232056295963755\\
0.550000000000001	-0.276234157035361\\
0.640000000000001	-0.31248447902178\\
0.73	-0.345580936493551\\
0.829999999999998	-0.378911129656576\\
0.91	-0.403173595045065\\
1.02	-0.433386346934729\\
1.11	-0.455528141512964\\
1.21	-0.477838549905194\\
1.32	-0.499773265574966\\
1.41	-0.515860766168675\\
1.53	-0.53509391502023\\
1.64	-0.550700274610112\\
1.77	-0.567019608079374\\
1.92	-0.58313379223155\\
2.15	-0.603540129600148\\
2.4	-0.620930520529601\\
2.72	-0.637370439753052\\
2.99	-0.647781080938501\\
3.33	-0.657450246275125\\
3.68	-0.664523738898726\\
4.12	-0.670459882250707\\
4.6	-0.674609664615907\\
5.28	-0.677941161428119\\
6.4	-0.680328421449158\\
8.76	-0.681461034560826\\
15.04	-0.681386152639384\\
15.07	-0.677874975709564\\
15.43	-0.626679617820223\\
15.63	-0.603575716858479\\
15.76	-0.590819190131977\\
15.98	-0.572701270608899\\
16.05	-0.568015625858322\\
16.08	-0.569756194976129\\
16.38	-0.595912868723548\\
16.61	-0.612381060224244\\
16.82	-0.624669219046286\\
17.07	-0.636048926864618\\
17.35	-0.645554239443008\\
17.69	-0.65374096738671\\
18.09	-0.660132786711753\\
18.6	-0.665161350976646\\
19.24	-0.668632545259435\\
20.36	-0.67115493189101\\
22.74	-0.672222690528919\\
30	-0.672340407027377\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0799999999999983	-0.00148920977404998\\
0.16	-0.0066514426365778\\
0.25	-0.0147383984314082\\
0.359999999999999	-0.0264862550351559\\
0.59	-0.0538343216366464\\
0.739999999999998	-0.0709744488557824\\
0.920000000000002	-0.0899837216069841\\
1.09	-0.105898679762539\\
1.34	-0.125306257576668\\
1.48	-0.134416175065457\\
1.88	-0.154097892422417\\
2.33	-0.16792200043243\\
3.02	-0.178136106730875\\
3.3	-0.180177376774651\\
3.49	-0.180981868715755\\
4.27	-0.182631022053535\\
6.42	-0.182172511491462\\
15.05	-0.180522009764513\\
15.07	-0.175561145870741\\
15.09	-0.166037566964597\\
15.13	-0.143450266019517\\
15.15	-0.136813870830537\\
15.17	-0.134540315789106\\
15.21	-0.13392388810685\\
15.23	-0.129798752736445\\
15.25	-0.122098950334564\\
15.29	-0.105223078310516\\
15.31	-0.101443744169057\\
15.33	-0.101485290823536\\
15.37	-0.103547683899457\\
15.39	-0.100376823282506\\
15.41	-0.0938388275737339\\
15.45	-0.0796672440404755\\
15.47	-0.0769287129806742\\
15.49	-0.0776649948343291\\
15.53	-0.0807892071623293\\
15.55	-0.0783980886793856\\
15.58	-0.06941172826496\\
15.61	-0.0607262780336626\\
15.63	-0.0587813947920672\\
15.65	-0.0601389782097783\\
15.69	-0.0641065288950742\\
15.71	-0.0622916962204449\\
15.74	-0.0544211588341845\\
15.77	-0.0469594455248483\\
15.79	-0.0456045139656958\\
15.82	-0.0486913129222124\\
15.85	-0.0512975575909991\\
15.87	-0.0495880383660463\\
15.9	-0.0426371524414257\\
15.93	-0.036576577279213\\
15.95	-0.0359818724149861\\
15.99	-0.040400132787056\\
16.01	-0.0413639784947542\\
16.03	-0.0396281401976708\\
16.06	-0.0346846892130976\\
16.08	-0.0357983955550409\\
16.1	-0.0432280295503986\\
16.15	-0.0698921185113548\\
16.17	-0.0735795930287715\\
16.19	-0.0728881119279379\\
16.22	-0.0717017557340753\\
16.24	-0.0752155066546223\\
16.27	-0.0861883727956787\\
16.29	-0.0931921714724169\\
16.31	-0.0971055425782623\\
16.33	-0.0977103865717019\\
16.37	-0.0977110806733563\\
16.39	-0.100957379595602\\
16.44	-0.112323150147141\\
16.47	-0.114293835637074\\
16.52	-0.115806989303966\\
16.61	-0.126220113482486\\
16.67	-0.128830886362788\\
16.75	-0.135089952165274\\
16.83	-0.138897929871877\\
16.9	-0.142291170136406\\
17.48	-0.158834135992027\\
17.86	-0.164307860474317\\
18.39	-0.168581871327042\\
19.14	-0.171225211481769\\
20.49	-0.172335719673551\\
30	-0.172341314600647\\
};
\end{axis}

\begin{axis}[%
width=6.656cm,
height=1.214cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-1,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$y$},
axis background/.style={fill=white},
%xmajorgrids,
%ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
0.420000000000002	-0.00151574339481186\\
0.649999999999999	-0.00608692236842501\\
0.870000000000001	-0.0134116931484769\\
1.16	-0.0263336730012576\\
1.39	-0.0379904544941567\\
1.74	-0.0557003622703611\\
2.53	-0.0869973911637167\\
3.31	-0.105575197433524\\
3.9	-0.113776546327859\\
4.32	-0.11756253334552\\
5.27	-0.122370667530486\\
7.26	-0.125378111738865\\
14.93	-0.126004627627442\\
15	-0.12600475083941\\
15.02	-0.169316367799574\\
15.03	-0.177400822666808\\
15.04	-0.180137852065982\\
15.06	-0.180902979561122\\
15.16	-0.177013875141057\\
15.23	-0.172344914309257\\
15.3	-0.164359817804016\\
15.4	-0.153021256148936\\
15.47	-0.148479467979556\\
15.9	-0.127404925617498\\
16.01	-0.123257979551475\\
16.03	-0.0930156248192411\\
16.04	-0.0872510501872021\\
16.06	-0.0846264568539894\\
16.14	-0.0856024863456426\\
16.61	-0.0938216945158921\\
17.4	-0.106454147879795\\
18.02	-0.11291489756788\\
18.77	-0.117299337611421\\
19.94	-0.120321497451954\\
21.92	-0.121665746902409\\
28.77	-0.121923320527692\\
30	-0.121927966419538\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0199999999999996	0\\
0.0399999999999991	0.00815844925757503\\
0.149999999999999	0.0625184670070631\\
0.219999999999999	0.0912799924968795\\
0.27	0.1092142173535\\
0.34	0.131535378882607\\
0.43	0.155685713870177\\
0.530000000000001	0.177751084296748\\
0.620000000000001	0.194294136690019\\
0.710000000000001	0.208310665417702\\
0.809999999999999	0.221581342871229\\
0.969999999999999	0.238859095715412\\
1.18	0.256622493727878\\
1.43	0.27311697093177\\
1.71	0.288071797014776\\
2	0.30109148364112\\
2.6	0.322769776000779\\
3.06	0.335617482413504\\
3.59	0.3470734494101\\
4.13	0.355597016475851\\
4.95	0.363995777300989\\
5.72	0.368491631349926\\
6.76	0.371603852135589\\
8.46	0.373408290190394\\
12.66	0.37398200791284\\
15.06	0.375102130577659\\
15.18	0.384820011341741\\
15.32	0.393533655961921\\
15.47	0.401042778162562\\
15.66	0.408041216374716\\
15.88	0.413157916541181\\
16.07	0.414808257983886\\
16.22	0.406189706824275\\
16.52	0.393136645502715\\
16.77	0.385532588072351\\
17.08	0.379487070390837\\
17.43	0.375782225738661\\
17.9	0.373841947809851\\
18.82	0.374166236099136\\
22.84	0.377818385787847\\
30	0.378078416426778\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0199999999999996	0\\
0.0399999999999991	-0.00829510651171717\\
0.120000000000001	-0.0521372144100276\\
0.170000000000002	-0.0782338436108638\\
0.260000000000002	-0.121073793285731\\
0.350000000000001	-0.159236647659071\\
0.449999999999999	-0.196822460376499\\
0.539999999999999	-0.226997160979458\\
0.640000000000001	-0.256989295692073\\
0.739999999999998	-0.283839075621746\\
0.84	-0.30801309067396\\
0.949999999999999	-0.332027848019639\\
1.11	-0.362717573187155\\
1.25	-0.386583412391502\\
1.46	-0.417613661678597\\
1.69	-0.446712910709266\\
1.91	-0.470817226943897\\
2.14	-0.492705096078751\\
2.38	-0.512476397132286\\
2.62	-0.529526799585547\\
2.88	-0.54534960554578\\
3.19	-0.561254626171525\\
3.6	-0.577900043160042\\
3.94	-0.588628113053943\\
4.3	-0.597565299415649\\
4.89	-0.607961630837639\\
5.45	-0.614419060505192\\
6.15	-0.619422439130194\\
7.02	-0.622775550992934\\
8.33	-0.624917064990015\\
10.99	-0.625888895190766\\
15.07	-0.627566895974347\\
15.16	-0.637076300830238\\
15.25	-0.6393050256621\\
15.3	-0.642358122740035\\
15.35	-0.641895911834077\\
15.4	-0.64223539379212\\
15.48	-0.64386748377391\\
15.57	-0.642834428016574\\
15.64	-0.642952137419073\\
15.74	-0.641357554143411\\
15.82	-0.640108096256967\\
15.91	-0.638667400929833\\
16.02	-0.636095040528602\\
16.1	-0.633618295291754\\
16.19	-0.628366009429943\\
16.25	-0.626352316433593\\
16.33	-0.622174721135877\\
16.4	-0.620261856556972\\
16.47	-0.617563276869127\\
16.56	-0.6153692921825\\
16.64	-0.613879446355451\\
17.14	-0.608499460977658\\
17.58	-0.608371975896947\\
18.37	-0.611552287184065\\
19.97	-0.618003611732355\\
21.49	-0.620657371376467\\
24.06	-0.621767536238362\\
30	-0.621926714955329\\
};
\end{axis}
\end{tikzpicture}%


==> agenttrack.tikz <==

\tikzstyle{block} = [draw, fill=white, rectangle, 
    minimum height=2em, minimum width=4em]
\tikzstyle{sum} = [draw, fill=white, circle, node distance=2cm]

\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]
\tikzstyle{ann} = [above, text width=6em]
\tikzstyle{naveqs} = [sensor, text width=6em, fill=red!20,minimum height=12em, rounded corners]




\begin{tikzpicture}[auto,>=latex']
 \node [input, name=input, node distance=1cm] {$f_k$};
%\node[input, above = of input] (input1) {};
 %\path pic at (20mm,0) {sum block={}{+}{-}{}};

\node [block, right of = input, minimum width=3em,node distance=2cm, node distance=2cm] (integrator) {$\frac{1}{z-1}$};
\node [block, right of= integrator, node distance=2.5cm] (intgcontrol) {${F}_{\zeta}(\theta_k)$}; 
\node [sum, right of= intgcontrol, node distance=1.5cm] (sum1) {};
\node [block, right of = sum1, node distance=2cm] (plant) {${P}(\theta_k)$};
 \node [block, below of= plant, node distance=1.5cm] (intcont) {${F}_x(\theta_k)$};
%\node [block, right of = plant, node distance=2.5cm] (event) {$ET$};
\coordinate [right of = plant, node distance=2.3cm] (measurements) {};
 \node [output, right of = plant , node distance=3cm] (output) {};

  \node [input, above of= plant, node distance=1.5cm  ] (dk) {$d_k$};

\node [block, below of = measurements, minimum height=1.5em, minimum width=3em,node distance=1.2cm] (event) {ET};
  %\node [input, above of= event, node distance=.7cm] (zetak) {$\zeta^i_k$};
  \coordinate [right of = plant, node distance=2cm] (measurements1) {};
    \node [input, below of= measurements1, node distance=.6cm] (zetaj) {$\zeta^j_k$};
  \coordinate [node, below of = event,node distance=1.1cm] (o) {};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


 \draw [draw,->] (input) -- node[above left]  {$\hat{\eta}_k^i$} (integrator);

\draw [draw,->] (integrator) -- node {$\zeta^i_k$} (intgcontrol);
\draw [->] (intgcontrol) -- node {} (sum1);
\draw [->] (sum1) -- node {$u^i_{k}$}  (plant);
 \draw [->] (plant.-10)   -- ++ (.5,0)   node[] {}  |-   (intcont) node [near start, left] {$x^{i}_k$};
 \draw [->] (intcont) -| node[pos=0.99,] {} (sum1);

  \draw [draw,->] (dk) --   node[near end, left] {} node[above left]  {$d^i_k$}  (plant);

  \draw [draw,->] (zetaj) -| node[end, left] {} node[above]  {$\hat{\eta}^i_k$}  ([xshift=-8pt]event.north);


  \draw [-] (plant) |- (measurements);
    \draw [->] (measurements) -| ([xshift=8pt]event.north);
    \draw [->] (measurements) -- node {} (output) node[above left] {${y}^{i}_k$} ;
     \draw [->] (event) -- (o)  node[above left]  {$\hat {y}^{i}_k$}  ;  
    \end{tikzpicture}

==> dynamicUnicyclePAPER.pdf_tex <==
%% Creator: Inkscape 1.0.2-2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dynamicUnicyclePAPER.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{734.99998961bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.19216917)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dynamicUnicyclePAPER.pdf}}%
    \put(0.44406801,0.00400584){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$x$\end{tabular}}}}%
    \put(0.2857143,0.14866708){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dynamicUnicyclePAPER.pdf}}%
    \put(0.56905547,0.07111448){\rotatebox{-0.637694}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$(x,y)$\end{tabular}}}}}%
    \put(0.67868383,0.18461882){\rotatebox{-0.637694}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$v_t$\end{tabular}}}}}%
    \put(0.85454648,0.18583872){\rotatebox{-0.637694}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$v_n$\end{tabular}}}}}%
    \put(0.41458333,0.07978952){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\tilde{x}$\end{tabular}}}}%
    \put(0.21173472,0.13467896){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\tilde{y}$\end{tabular}}}}%
    \put(0.79250883,0.12475874){\rotatebox{-0.637694}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\phi$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{dynamicUnicyclePAPER.pdf}}%
    \put(0.35911121,0.01750351){\rotatebox{-0.637694}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\phi$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{dynamicUnicyclePAPER.pdf}}%
    \put(0.71954033,0.07040593){\rotatebox{-0.637694}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$(x^d,y^d)$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{dynamicUnicyclePAPER.pdf}}%
  \end{picture}%
\endgroup%


==> genelal.tikz <==
\tikzstyle{block} = [draw, fill=white, rectangle, 
    minimum height=2em, minimum width=4em]

%\tikzset{node distance = 1cm}

\begin{tikzpicture}[auto, node distance=1cm,>=latex']
%[box/.style={draw, rectangle, minimum height=3em, %minimum width=5em}]

\node[block] (p) {$\bar{P}(\theta_k)$};
\node[block, below = of p, node distance = 3cm] (k) {$\bar{F}(\theta_k)$};

\node[ left=of p.170] (aux1) {$w_k$} ;
\node[ left=of p.-170] (aux3) {};
\node[right=of p.10 ] (aux2) {$z_k$};
\coordinate [right of =  p, node distance =1.5cm] (aux4) {};

\node[block, below of= aux4, minimum height=1.5em, minimum width=3em, node distance =1cm] (e) {$ET$};
\draw[->] (aux1) --  (p.170);
\draw[<-] (aux2) -- (p.10);
\draw[->] (p.-10)   -- ++ (.8,0)  --  node[] {$y_k$} (e);
\draw[->] (e)     |- node[near end]{$\hat{y}_k$}  (k);
\draw[<-] (p.-170)   -- ++  (-.8,0) node{} |- node[near end, below] {$u_k$}  (k);
    \end{tikzpicture}

==> networkPAPER.pdf_tex <==
%% Creator: Inkscape 1.0.2-2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'networkPAPER.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{795.0000274bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43490563)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{networkPAPER.pdf}}%
    \put(0.83962268,0.3910377){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$W_z\mathcal{L}_{(n_y)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{networkPAPER.pdf}}%
    \put(0.80188674,0.20235848){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}ET\end{tabular}}}}%
    \put(0.28773586,0.22688678){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\zeta_k$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{networkPAPER.pdf}}%
    \put(0.38679237,0.20235847){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\check{F}_{\zeta}(\theta_{k})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{networkPAPER.pdf}}%
    \put(0.62264143,0.20235847){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\check{P}(\theta_{k})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{networkPAPER.pdf}}%
    \put(0.57547166,0.31650943){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$w_k$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{networkPAPER.pdf}}%
    \put(0.62264154,0.11745283){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\check{F}_{x}(\theta_{k})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{networkPAPER.pdf}}%
    \put(0.72641514,0.14198112){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_k$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{networkPAPER.pdf}}%
    \put(0.77358486,0.31650938){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\hat{\eta}_k$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{networkPAPER.pdf}}%
    \put(0.52358489,0.22688678){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$u_k$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{networkPAPER.pdf}}%
    \put(0.83018863,0.31650937){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\hat{y}_k$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{networkPAPER.pdf}}%
    \put(0.50471694,0.03254714){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Estimator\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{networkPAPER.pdf}}%
    \put(0.7924528,0.05707547){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\kappa_k$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{networkPAPER.pdf}}%
    \put(0.16037738,0.05707547){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\hat{y}_k$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{networkPAPER.pdf}}%
    \put(0.7075472,0.26462263){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$y_k$\end{tabular}}}}%
    \put(0.70377356,0.36084904){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$-$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{networkPAPER.pdf}}%
    \put(0.02830192,0.38726414){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$r_k$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{networkPAPER.pdf}}%
    \put(0.16981134,0.20235846){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\frac{1}{z-1}\mathcal{L}_{(n_y)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{networkPAPER.pdf}}%
    \put(0.0339622,0.17216985){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$-$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{networkPAPER.pdf}}%
    \put(0.95754717,0.41556602){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$z_k$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{networkPAPER.pdf}}%
  \end{picture}%
\endgroup%


==> singleagentPAPER.pdf_tex <==
%% Creator: Inkscape 1.0.2-2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'singleagentPAPER.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{795.0000189bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.23805274)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{singleagentPAPER.pdf}}%
    \put(0.93396219,0.11816772){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}ET\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{singleagentPAPER.pdf}}%
    \put(0.33962262,0.11816772){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\frac{1}{z-1}$\end{tabular}}}}%
    \put(0.41981129,0.14269602){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\zeta^i_k$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{singleagentPAPER.pdf}}%
    \put(0.25943395,0.14269602){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\hat{\eta}^i_k$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{singleagentPAPER.pdf}}%
    \put(0.51886781,0.11816771){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$F_{\zeta}(\theta_{k}^i)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{singleagentPAPER.pdf}}%
    \put(0.12264149,0.11816769){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$({q}_i^\top \mathcal{L})_{(n_y)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{singleagentPAPER.pdf}}%
    \put(0.75471687,0.11816771){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$P(\theta_{k}^i)$\end{tabular}}}}%
    \put(0.85849047,0.15212996){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$y^i_k$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{singleagentPAPER.pdf}}%
    \put(0.75471693,0.23231866){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$w^i_k$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{singleagentPAPER.pdf}}%
    \put(0.75471698,0.03326206){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$F_{x}(\theta_{k}^i)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{singleagentPAPER.pdf}}%
    \put(0.85849058,0.05779036){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_k^i$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{singleagentPAPER.pdf}}%
    \put(0.9056603,0.23231861){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\hat{\eta}^i_k$\end{tabular}}}}%
    \put(0.1226415,0.23231865){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$r_k-\hat{y}_{k}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{singleagentPAPER.pdf}}%
    \put(0.93396224,0.00118661){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\kappa^i_k$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{singleagentPAPER.pdf}}%
    \put(0.65566033,0.14269602){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$u^i_k$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{singleagentPAPER.pdf}}%
    \put(0.96226407,0.23231861){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\hat{y}_k$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> track.tikz <==

\tikzstyle{block} = [draw, fill=white, rectangle, 
    minimum height=2em, minimum width=4em]
\tikzstyle{sum} = [draw, fill=white, circle, node distance=2cm]

\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]
\tikzstyle{ann} = [above, text width=6em]
\tikzstyle{naveqs} = [sensor, text width=6em, fill=red!20,minimum height=12em, rounded corners]




\begin{tikzpicture}[auto,>=latex']
 \node [input, name=input, node distance=1cm] {$f_k$};
%\node[input, above = of input] (input1) {};
\node [sum, right of = input] (sum) {};
 %\path pic at (20mm,0) {sum block={}{+}{-}{}};
\node [block, right of = sum,minimum height=1.5em, minimum width=3em, node distance=1.5cm] (controller) {$L_{(p)}$};
%\node [sum, right of= controller, node distance=1.5cm] (sum2) {};
%  \node [input, above of= sum2, node distance=1cm  ] (rk) {$r_k$};
\node [block, right of = controller,minimum height=1.8em, minimum width=3em, node distance=2cm] (integrator) {$\frac{1}{z-1}$};

\node [block, right of= integrator, node distance=2cm] (intgcontrol) {$\bar{F}_{\zeta}(\theta_k)$}; 
\node [sum, right of= intgcontrol, node distance=1.5cm] (sum1) {};
\node [block, right of = sum1, node distance=1.6cm] (plant) {$\bar{P}(\theta_k)$};
 \node [block, below of= plant, node distance=1.5cm] (intcont) {$\bar{F}_x(\theta_k)$};
% \node [block, above of= plant, minimum height=1.5em, minimum width=3em,node distance=2cm] (loopshape) {$W_s$};
 \node [output, right of = plant, node distance=3cm] (output) {};
\node [output, above of = output, node distance=2cm ] (output1) {};
%\node [tmp, below of=plant,node distance=2.3cm] (tmp1);
 %\node at ($()!0.5!(plant)+(0,-2)$) [block] (feedback) {};
  \node [input, above of= plant, node distance=1.3cm  ] (dk) {$d_k$};
  \coordinate [right of = plant, node distance=2.3cm] (measurements) {};
\node [block, below of = measurements, minimum height=1.5em, minimum width=3em,node distance=1.2cm] (event) {$ET$};
\coordinate [node, below of = event,node distance=1.1cm] (o) {};
  \node [input, above of= event, node distance=.9cm] (zetak) {$\zeta^i_k$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


 \draw [draw,->] (input) -- node[above left]  {$f_k$} (sum);
  %\draw [draw,->] (rk) --   node[near end, left] {$-$} node[above left]  {$r_k$}  (sum2);
\draw [draw,->] (sum) -- node {}  (controller);
%\draw [draw,<-] (sum2) -- ++ (90:.6cm)  node[above, "$-$"] {$r_k$} ;
\draw [draw,->] (controller) -- node {$\hat{\eta}_k$} (integrator);
%\draw [draw,->] (sum2) -- node[name=z,anchor=north] {} (integrator);
\draw [draw,->] (integrator) -- node {$\zeta_k$} (intgcontrol);
%\draw [->] (event) -- node {$\zeta_{k_i}$} ();
\draw [->] (intgcontrol) -- node {} (sum1);
\draw[loosely dashed ] (sum1) -- node {$u_{k}$}  (plant);
\addplot (sum1) [red, mark=*, samples at={0.4,0.6}] (plant) ;


\draw [->] (plant) --  node [name=y] {} (output) node[above left] {$y_{k}$};
 \draw [->] (plant.-10)   -- ++ (.5,0)   node[] {}  |-   (intcont) node [near start, left] {$x_k$};
%\draw [->] (loopshape) --  (output1) node[above left] {$z_{k}$};
 \draw [->] (intcont) -| node[pos=0.99,] {} (sum1);
%\draw [->] (z) |-   (loopshape) node[above left] (integrator) {};

\coordinate [below of= plant, node distance=2.3cm] (measurement) {};
 % \draw [-] (y) |- (measurement);
     %\draw [->] (measurements) -| node[pos=0.99] {$-$} 
  
   \draw [draw,->] (dk) --   node[near end, left] {} node[above left]  {$d_k$}  (plant);
   
     \draw [-] (plant) |- (measurements);
    \draw [->] (measurements) -| ([xshift=8pt]event.north);

    \draw [->] (measurements) -- node {} (output);
      \draw [-] (event) -- (o)  node[near start, left] {$\hat {y}_k$}    ;  
 \draw [-] (o) -- (measurement) ;  
       \draw [->] (measurement) -| node {} (sum); 
       
         \draw [draw,->] (zetak) --   node[near end, left] {} node[above left]  {$\hat{\eta}_k$}  (event.north);
         
    \end{tikzpicture}
